Learning Interpretable Rules for Multi-label Classification

Multi-label classification (MLC) is a supervised learning problem in which, contrary to standard multiclass classification, an instance can be associated with several class labels simultaneously. In this chapter, we advocate a rule-based approach to multi-label classification. Rule learning algorithms are often employed when one is not only interested in accurate predictions, but also requires an interpretable theory that can be understood, analyzed, and qualitatively evaluated by domain experts. Ideally, by revealing patterns and regularities contained in the data, a rule-based theory yields new insights in the application domain. Recently, several authors have started to investigate how rule-based models can be used for modeling multi-label data. Discussing this task in detail, we highlight some of the problems that make rule learning considerably more challenging for MLC than for conventional classification. While mainly focusing on our own previous work, we also provide a short overview of related work in this area.

==> depfig.tex <==
\begin{figure}[t!]
\subfigure[\ds{emotions}]{
%\begin{minipage}[b][][t]{0.47\textwidth}
\resizebox{0.40\textwidth}{!}{
\begin{tikzpicture}[x=1.3cm,y=1.3cm]
\foreach \x in {1,2,3,4,5,6}
   \fill[gray!50] (\x-1,6-\x) rectangle (\x,6+1-\x);
\foreach \x in {1,2,3,4,5,6}
   \draw (\x.5-1 ,6) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6}
   \draw (0,6.5-\x) node[anchor=east] {\x};
\draw (5.2,0) node[rotate=-80,anchor=west] {angry-aggresive};
\draw (4.2,0) node[rotate=-80,anchor=west] {sad-lonely};
\draw (3.2,0) node[rotate=-80,anchor=west] {quiet-still};
\draw (2.2,0) node[rotate=-80,anchor=west] {relaxing-calm};
\draw (1.2,0) node[rotate=-80,anchor=west] {happy-pleased};
\draw (0.2,0) node[rotate=-80,anchor=west] {amazed-suprised};
%maxNumLabelFeaturesPerRule=2.0
%dep.: "relaxing-calm" appeared 1.0x as condition for "amazed-suprised", 1.0x of which solely (globally)
\fill[blue!100] (2.0,5.5) rectangle (2.5,6.0);
\fill[blue!100] (0.5,3.0) rectangle (1.0,3.5);
%dep.: "quiet-still" appeared 1.0x as condition for "happy-pleased", 1.0x of which solely (globally)
\fill[blue!100] (3.0,4.5) rectangle (3.5,5.0);
\fill[blue!100] (1.5,2.0) rectangle (2.0,2.5);
%dep.: "sad-lonely" appeared 2.0x as condition for "happy-pleased", 1.0x of which solely (globally)
\fill[blue!100] (4.0,4.5) rectangle (4.5,5.0);
\fill[blue!100] (1.5,1.0) rectangle (2.0,1.5);
\fill[green!50] (4.5,4.5) rectangle (5.0,5.0);
\fill[green!50] (1.0,1.0) rectangle (1.5,1.5);
%dep.: "angry-aggresive" appeared 2.0x as condition for "happy-pleased", 1.0x of which solely (globally)
\fill[blue!100] (5.0,4.5) rectangle (5.5,5.0);
\fill[blue!100] (1.5,0.0) rectangle (2.0,0.5);
\fill[green!50] (5.5,4.5) rectangle (6.0,5.0);
\fill[green!50] (1.0,0.0) rectangle (1.5,0.5);
%dep.: "amazed-suprised" appeared 1.0x as condition for "relaxing-calm", 1.0x of which solely (globally)
\fill[blue!100] (0.0,3.5) rectangle (0.5,4.0);
\fill[blue!100] (2.5,5.0) rectangle (3.0,5.5);
%dep.: "angry-aggresive" appeared 1.0x as condition for "relaxing-calm", 1.0x of which solely (globally)
\fill[blue!100] (5.0,3.5) rectangle (5.5,4.0);
\fill[blue!100] (2.5,0.0) rectangle (3.0,0.5);
%dep.: "sad-lonely" appeared 1.0x as condition for "quiet-still", 1.0x of which solely (globally)
\fill[blue!100] (4.0,2.5) rectangle (4.5,3.0);
\fill[blue!100] (3.5,1.0) rectangle (4.0,1.5);
%dep.: "happy-pleased" appeared 1.0x as condition for "sad-lonely", 1.0x of which solely (globally)
\fill[blue!100] (1.0,1.5) rectangle (1.5,2.0);
\fill[blue!100] (4.5,4.0) rectangle (5.0,4.5);
%dep.: "quiet-still" appeared 1.0x as condition for "sad-lonely"
\fill[green!50] (3.5,1.5) rectangle (4.0,2.0);
\fill[green!50] (4.0,2.0) rectangle (4.5,2.5);
%dep.: "happy-pleased" appeared 2.0x as condition for "angry-aggresive"
\fill[green!100] (1.5,0.5) rectangle (2.0,1.0);
\fill[green!100] (5.0,4.0) rectangle (5.5,4.5);
%dep.: "relaxing-calm" appeared 1.0x as condition for "angry-aggresive", 1.0x of which solely (globally)
\fill[blue!100] (2.0,0.5) rectangle (2.5,1.0);
\fill[blue!100] (5.5,3.0) rectangle (6.0,3.5);
\draw[step=1,lightgray] (0,0) grid (6,6);
\end{tikzpicture}
}
%\end{minipage}
}
\hfill
\subfigure[\ds{scene}]{
%\begin{minipage}[b][][t]{0.47\textwidth}
\resizebox{0.40\textwidth}{!}{
\begin{tikzpicture}[x=1.1cm,y=1.1cm]
\foreach \x in {1,2,3,4,5,6}
   \fill[gray!50] (\x-1,6-\x) rectangle (\x,6+1-\x);
\foreach \x in {1,2,3,4,5,6}
   \draw (\x.5-1 ,6) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6}
   \draw (0,6.5-\x) node[anchor=east] {\x};
\draw (5.2,0) node[rotate=-80,anchor=west] {Urban};
\draw (4.2,0) node[rotate=-80,anchor=west] {Mountain};
\draw (3.2,0) node[rotate=-80,anchor=west] {Field};
\draw (2.2,0) node[rotate=-80,anchor=west] {FallFoliage};
\draw (1.2,0) node[rotate=-80,anchor=west] {Sunset};
\draw (0.2,0) node[rotate=-80,anchor=west] {Beach};
%maxNumLabelFeaturesPerRule=2.0
%dep.: "Field" appeared 2.0x as condition for "Beach"
\fill[green!100] (3.5,5.5) rectangle (4.0,6.0);
\fill[green!100] (0.0,2.0) rectangle (0.5,2.5);
%dep.: "Mountain" appeared 2.0x as condition for "Beach"
\fill[green!100] (4.5,5.5) rectangle (5.0,6.0);
\fill[green!100] (0.0,1.0) rectangle (0.5,1.5);
%dep.: "Urban" appeared 1.0x as condition for "Beach"
\fill[green!50] (5.5,5.5) rectangle (6.0,6.0);
\fill[green!50] (0.0,0.0) rectangle (0.5,0.5);
%dep.: "FallFoliage" appeared 2.0x as condition for "Sunset", 1.0x of which solely (globally)
\fill[blue!100] (2.0,4.5) rectangle (2.5,5.0);
\fill[blue!100] (1.5,3.0) rectangle (2.0,3.5);
\fill[green!50] (2.5,4.5) rectangle (3.0,5.0);
\fill[green!50] (1.0,3.0) rectangle (1.5,3.5);
%dep.: "Mountain" appeared 1.0x as condition for "Sunset"
\fill[green!50] (4.5,4.5) rectangle (5.0,5.0);
\fill[green!50] (1.0,1.0) rectangle (1.5,1.5);
%dep.: "Urban" appeared 1.0x as condition for "Sunset", 1.0x of which solely (globally)
\fill[blue!100] (5.0,4.5) rectangle (5.5,5.0);
\fill[blue!100] (1.5,0.0) rectangle (2.0,0.5);
%dep.: "Sunset" appeared 3.0x as condition for "FallFoliage", 1.0x of which solely (globally)
\fill[blue!100] (1.0,3.5) rectangle (1.5,4.0);
\fill[blue!100] (2.5,4.0) rectangle (3.0,4.5);
\fill[green!100] (1.5,3.5) rectangle (2.0,4.0);
\fill[green!100] (2.0,4.0) rectangle (2.5,4.5);
%dep.: "Beach" appeared 1.0x as condition for "Field"
\fill[green!50] (0.5,2.5) rectangle (1.0,3.0);
\fill[green!50] (3.0,5.0) rectangle (3.5,5.5);
%dep.: "FallFoliage" appeared 1.0x as condition for "Field"
\fill[green!50] (2.5,2.5) rectangle (3.0,3.0);
\fill[green!50] (3.0,3.0) rectangle (3.5,3.5);
%dep.: "Beach" appeared 1.0x as condition for "Mountain"
\fill[green!50] (0.5,1.5) rectangle (1.0,2.0);
\fill[green!50] (4.0,5.0) rectangle (4.5,5.5);
%dep.: "Sunset" appeared 1.0x as condition for "Mountain"
\fill[green!50] (1.5,1.5) rectangle (2.0,2.0);
\fill[green!50] (4.0,4.0) rectangle (4.5,4.5);
%dep.: "FallFoliage" appeared 1.0x as condition for "Mountain"
\fill[green!50] (2.5,1.5) rectangle (3.0,2.0);
\fill[green!50] (4.0,3.0) rectangle (4.5,3.5);
%dep.: "Field" appeared 1.0x as condition for "Mountain"
\fill[green!50] (3.5,1.5) rectangle (4.0,2.0);
\fill[green!50] (4.0,2.0) rectangle (4.5,2.5);
%dep.: "Urban" appeared 2.0x as condition for "Mountain", 1.0x of which solely (globally)
\fill[blue!100] (5.0,1.5) rectangle (5.5,2.0);
\fill[blue!100] (4.5,0.0) rectangle (5.0,0.5);
\fill[green!50] (5.5,1.5) rectangle (6.0,2.0);
\fill[green!50] (4.0,0.0) rectangle (4.5,0.5);
%dep.: "Beach" appeared 3.0x as condition for "Urban", 1.0x of which solely (globally)
\fill[blue!100] (0.0,0.5) rectangle (0.5,1.0);
\fill[blue!100] (5.5,5.0) rectangle (6.0,5.5);
\fill[green!100] (0.5,0.5) rectangle (1.0,1.0);
\fill[green!100] (5.0,5.0) rectangle (5.5,5.5);
%dep.: "FallFoliage" appeared 1.0x as condition for "Urban"
\fill[green!50] (2.5,0.5) rectangle (3.0,1.0);
\fill[green!50] (5.0,3.0) rectangle (5.5,3.5);
%dep.: "Mountain" appeared 3.0x as condition for "Urban", 1.0x of which solely (globally)
\fill[blue!100] (4.0,0.5) rectangle (4.5,1.0);
\fill[blue!100] (5.5,1.0) rectangle (6.0,1.5);
\fill[green!100] (4.5,0.5) rectangle (5.0,1.0);
\fill[green!100] (5.0,1.0) rectangle (5.5,1.5);
\draw[step=1,lightgray] (0,0) grid (6,6);
\end{tikzpicture}
}
%\end{minipage}
}
\subfigure[\ds{yeast}]{
%\begin{minipage}[b][][t]{0.47\textwidth}
\resizebox{0.40\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14}
   \fill[gray!50] (\x-1,14-\x) rectangle (\x,14+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14}
   \draw (\x.5-1 ,14) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14}
   \draw (0,14.5-\x) node[anchor=east] {\x};
\draw (13.2,0) node[rotate=-80,anchor=west] {Class14};
\draw (12.2,0) node[rotate=-80,anchor=west] {Class13};
\draw (11.2,0) node[rotate=-80,anchor=west] {Class12};
\draw (10.2,0) node[rotate=-80,anchor=west] {Class11};
\draw (9.2,0) node[rotate=-80,anchor=west] {Class10};
\draw (8.2,0) node[rotate=-80,anchor=west] {Class9};
\draw (7.2,0) node[rotate=-80,anchor=west] {Class8};
\draw (6.2,0) node[rotate=-80,anchor=west] {Class7};
\draw (5.2,0) node[rotate=-80,anchor=west] {Class6};
\draw (4.2,0) node[rotate=-80,anchor=west] {Class5};
\draw (3.2,0) node[rotate=-80,anchor=west] {Class4};
\draw (2.2,0) node[rotate=-80,anchor=west] {Class3};
\draw (1.2,0) node[rotate=-80,anchor=west] {Class2};
\draw (0.2,0) node[rotate=-80,anchor=west] {Class1};
%maxNumLabelFeaturesPerRule=2.0
%dep.: "Class2" appeared 2.0x as condition for "Class1", 1.0x of which solely (globally)
\fill[blue!100] (1.0,13.5) rectangle (1.5,14.0);
\fill[blue!100] (0.5,12.0) rectangle (1.0,12.5);
\fill[green!50] (1.5,13.5) rectangle (2.0,14.0);
\fill[green!50] (0.0,12.0) rectangle (0.5,12.5);
%dep.: "Class3" appeared 1.0x as condition for "Class1", 1.0x of which solely (globally)
\fill[blue!100] (2.0,13.5) rectangle (2.5,14.0);
\fill[blue!100] (0.5,11.0) rectangle (1.0,11.5);
%dep.: "Class1" appeared 2.0x as condition for "Class2", 2.0x of which solely (globally)
\fill[blue!100] (0.0,12.5) rectangle (0.5,13.0);
\fill[blue!100] (1.5,13.0) rectangle (2.0,13.5);
%dep.: "Class3" appeared 1.0x as condition for "Class2", 1.0x of which solely (globally)
\fill[blue!100] (2.0,12.5) rectangle (2.5,13.0);
\fill[blue!100] (1.5,11.0) rectangle (2.0,11.5);
%dep.: "Class4" appeared 1.0x as condition for "Class2", 1.0x of which solely (globally)
\fill[blue!100] (3.0,12.5) rectangle (3.5,13.0);
\fill[blue!100] (1.5,10.0) rectangle (2.0,10.5);
%dep.: "Class1" appeared 1.0x as condition for "Class3", 1.0x of which solely (globally)
\fill[blue!100] (0.0,11.5) rectangle (0.5,12.0);
\fill[blue!100] (2.5,13.0) rectangle (3.0,13.5);
%dep.: "Class2" appeared 1.0x as condition for "Class3", 1.0x of which solely (globally)
\fill[blue!100] (1.0,11.5) rectangle (1.5,12.0);
\fill[blue!100] (2.5,12.0) rectangle (3.0,12.5);
%dep.: "Class4" appeared 2.0x as condition for "Class3", 2.0x of which solely (globally)
\fill[blue!100] (3.0,11.5) rectangle (3.5,12.0);
\fill[blue!100] (2.5,10.0) rectangle (3.0,10.5);
%dep.: "Class5" appeared 1.0x as condition for "Class3", 1.0x of which solely (globally)
\fill[blue!100] (4.0,11.5) rectangle (4.5,12.0);
\fill[blue!100] (2.5,9.0) rectangle (3.0,9.5);
%dep.: "Class6" appeared 1.0x as condition for "Class3", 1.0x of which solely (globally)
\fill[blue!100] (5.0,11.5) rectangle (5.5,12.0);
\fill[blue!100] (2.5,8.0) rectangle (3.0,8.5);
%dep.: "Class1" appeared 1.0x as condition for "Class4"
\fill[green!50] (0.5,10.5) rectangle (1.0,11.0);
\fill[green!50] (3.0,13.0) rectangle (3.5,13.5);
%dep.: "Class2" appeared 1.0x as condition for "Class4", 1.0x of which solely (globally)
\fill[blue!100] (1.0,10.5) rectangle (1.5,11.0);
\fill[blue!100] (3.5,12.0) rectangle (4.0,12.5);
%dep.: "Class3" appeared 2.0x as condition for "Class4", 2.0x of which solely (globally)
\fill[blue!100] (2.0,10.5) rectangle (2.5,11.0);
\fill[blue!100] (3.5,11.0) rectangle (4.0,11.5);
%dep.: "Class5" appeared 1.0x as condition for "Class4", 1.0x of which solely (globally)
\fill[blue!100] (4.0,10.5) rectangle (4.5,11.0);
\fill[blue!100] (3.5,9.0) rectangle (4.0,9.5);
%dep.: "Class6" appeared 1.0x as condition for "Class4", 1.0x of which solely (globally)
\fill[blue!100] (5.0,10.5) rectangle (5.5,11.0);
\fill[blue!100] (3.5,8.0) rectangle (4.0,8.5);
%dep.: "Class1" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (0.0,9.5) rectangle (0.5,10.0);
\fill[blue!100] (4.5,13.0) rectangle (5.0,13.5);
%dep.: "Class3" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (2.0,9.5) rectangle (2.5,10.0);
\fill[blue!100] (4.5,11.0) rectangle (5.0,11.5);
%dep.: "Class4" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (3.0,9.5) rectangle (3.5,10.0);
\fill[blue!100] (4.5,10.0) rectangle (5.0,10.5);
%dep.: "Class6" appeared 2.0x as condition for "Class5", 2.0x of which solely (globally)
\fill[blue!100] (5.0,9.5) rectangle (5.5,10.0);
\fill[blue!100] (4.5,8.0) rectangle (5.0,8.5);
%dep.: "Class7" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (6.0,9.5) rectangle (6.5,10.0);
\fill[blue!100] (4.5,7.0) rectangle (5.0,7.5);
%dep.: "Class11" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (10.0,9.5) rectangle (10.5,10.0);
\fill[blue!100] (4.5,3.0) rectangle (5.0,3.5);
%dep.: "Class3" appeared 1.0x as condition for "Class6", 1.0x of which solely (globally)
\fill[blue!100] (2.0,8.5) rectangle (2.5,9.0);
\fill[blue!100] (5.5,11.0) rectangle (6.0,11.5);
%dep.: "Class4" appeared 2.0x as condition for "Class6", 2.0x of which solely (globally)
\fill[blue!100] (3.0,8.5) rectangle (3.5,9.0);
\fill[blue!100] (5.5,10.0) rectangle (6.0,10.5);
%dep.: "Class5" appeared 2.0x as condition for "Class6", 2.0x of which solely (globally)
\fill[blue!100] (4.0,8.5) rectangle (4.5,9.0);
\fill[blue!100] (5.5,9.0) rectangle (6.0,9.5);
%dep.: "Class7" appeared 1.0x as condition for "Class6", 1.0x of which solely (globally)
\fill[blue!100] (6.0,8.5) rectangle (6.5,9.0);
\fill[blue!100] (5.5,7.0) rectangle (6.0,7.5);
%dep.: "Class8" appeared 1.0x as condition for "Class6", 1.0x of which solely (globally)
\fill[blue!100] (7.0,8.5) rectangle (7.5,9.0);
\fill[blue!100] (5.5,6.0) rectangle (6.0,6.5);
%dep.: "Class11" appeared 1.0x as condition for "Class6", 1.0x of which solely (globally)
\fill[blue!100] (10.0,8.5) rectangle (10.5,9.0);
\fill[blue!100] (5.5,3.0) rectangle (6.0,3.5);
%dep.: "Class5" appeared 1.0x as condition for "Class7", 1.0x of which solely (globally)
\fill[blue!100] (4.0,7.5) rectangle (4.5,8.0);
\fill[blue!100] (6.5,9.0) rectangle (7.0,9.5);
%dep.: "Class6" appeared 2.0x as condition for "Class7", 2.0x of which solely (globally)
\fill[blue!100] (5.0,7.5) rectangle (5.5,8.0);
\fill[blue!100] (6.5,8.0) rectangle (7.0,8.5);
%dep.: "Class8" appeared 2.0x as condition for "Class7", 2.0x of which solely (globally)
\fill[blue!100] (7.0,7.5) rectangle (7.5,8.0);
\fill[blue!100] (6.5,6.0) rectangle (7.0,6.5);
%dep.: "Class9" appeared 1.0x as condition for "Class7", 1.0x of which solely (globally)
\fill[blue!100] (8.0,7.5) rectangle (8.5,8.0);
\fill[blue!100] (6.5,5.0) rectangle (7.0,5.5);
%dep.: "Class7" appeared 1.0x as condition for "Class8", 1.0x of which solely (globally)
\fill[blue!100] (6.0,6.5) rectangle (6.5,7.0);
\fill[blue!100] (7.5,7.0) rectangle (8.0,7.5);
%dep.: "Class9" appeared 1.0x as condition for "Class8", 1.0x of which solely (globally)
\fill[blue!100] (8.0,6.5) rectangle (8.5,7.0);
\fill[blue!100] (7.5,5.0) rectangle (8.0,5.5);
%dep.: "Class10" appeared 1.0x as condition for "Class8", 1.0x of which solely (globally)
\fill[blue!100] (9.0,6.5) rectangle (9.5,7.0);
\fill[blue!100] (7.5,4.0) rectangle (8.0,4.5);
%dep.: "Class7" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (6.0,5.5) rectangle (6.5,6.0);
\fill[blue!100] (8.5,7.0) rectangle (9.0,7.5);
%dep.: "Class8" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (7.0,5.5) rectangle (7.5,6.0);
\fill[blue!100] (8.5,6.0) rectangle (9.0,6.5);
%dep.: "Class10" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (9.0,5.5) rectangle (9.5,6.0);
\fill[blue!100] (8.5,4.0) rectangle (9.0,4.5);
%dep.: "Class11" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (10.0,5.5) rectangle (10.5,6.0);
\fill[blue!100] (8.5,3.0) rectangle (9.0,3.5);
%dep.: "Class7" appeared 1.0x as condition for "Class10", 1.0x of which solely (globally)
\fill[blue!100] (6.0,4.5) rectangle (6.5,5.0);
\fill[blue!100] (9.5,7.0) rectangle (10.0,7.5);
%dep.: "Class8" appeared 1.0x as condition for "Class10", 1.0x of which solely (globally)
\fill[blue!100] (7.0,4.5) rectangle (7.5,5.0);
\fill[blue!100] (9.5,6.0) rectangle (10.0,6.5);
%dep.: "Class9" appeared 1.0x as condition for "Class10", 1.0x of which solely (globally)
\fill[blue!100] (8.0,4.5) rectangle (8.5,5.0);
\fill[blue!100] (9.5,5.0) rectangle (10.0,5.5);
%dep.: "Class11" appeared 2.0x as condition for "Class10", 2.0x of which solely (globally)
\fill[blue!100] (10.0,4.5) rectangle (10.5,5.0);
\fill[blue!100] (9.5,3.0) rectangle (10.0,3.5);
%dep.: "Class9" appeared 1.0x as condition for "Class11", 1.0x of which solely (globally)
\fill[blue!100] (8.0,3.5) rectangle (8.5,4.0);
\fill[blue!100] (10.5,5.0) rectangle (11.0,5.5);
%dep.: "Class10" appeared 1.0x as condition for "Class11", 1.0x of which solely (globally)
\fill[blue!100] (9.0,3.5) rectangle (9.5,4.0);
\fill[blue!100] (10.5,4.0) rectangle (11.0,4.5);
%dep.: "Class11" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (10.0,2.5) rectangle (10.5,3.0);
\fill[blue!100] (11.5,3.0) rectangle (12.0,3.5);
%dep.: "Class13" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (12.0,2.5) rectangle (12.5,3.0);
\fill[blue!100] (11.5,1.0) rectangle (12.0,1.5);
%dep.: "Class10" appeared 1.0x as condition for "Class13", 1.0x of which solely (globally)
\fill[blue!100] (9.0,1.5) rectangle (9.5,2.0);
\fill[blue!100] (12.5,4.0) rectangle (13.0,4.5);
%dep.: "Class11" appeared 1.0x as condition for "Class13", 1.0x of which solely (globally)
\fill[blue!100] (10.0,1.5) rectangle (10.5,2.0);
\fill[blue!100] (12.5,3.0) rectangle (13.0,3.5);
%dep.: "Class12" appeared 1.0x as condition for "Class13", 1.0x of which solely (globally)
\fill[blue!100] (11.0,1.5) rectangle (11.5,2.0);
\fill[blue!100] (12.5,2.0) rectangle (13.0,2.5);
%dep.: "Class4" appeared 1.0x as condition for "Class14", 1.0x of which solely (globally)
\fill[blue!100] (3.0,0.5) rectangle (3.5,1.0);
\fill[blue!100] (13.5,10.0) rectangle (14.0,10.5);
\draw[step=1,lightgray] (0,0) grid (14,14);
\end{tikzpicture}
}
%\end{minipage}
}
\hfill
%\subfigure[medical]{
%%\begin{minipage}[b][][t]{0.47\textwidth}
%\resizebox{0.40\textwidth}{!}{
%\begin{tikzpicture}[x=1cm,y=1cm]
%\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45}
%   \fill[gray!50] (\x-1,45-\x) rectangle (\x,45+1-\x);
%\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45}
%   \draw (\x.5-1 ,45) node[anchor=south] {\x};
%\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45}
%   \draw (0,45.5-\x) node[anchor=east] {\x};
%\draw (44.2,0) node[rotate=-80,anchor=west] {Class-44-786\_07};
%\draw (43.2,0) node[rotate=-80,anchor=west] {Class-43-279\_12};
%\draw (42.2,0) node[rotate=-80,anchor=west] {Class-42-599\_7};
%\draw (41.2,0) node[rotate=-80,anchor=west] {Class-41-591};
%\draw (40.2,0) node[rotate=-80,anchor=west] {Class-40-741\_90};
%\draw (39.2,0) node[rotate=-80,anchor=west] {Class-39-758\_6};
%\draw (38.2,0) node[rotate=-80,anchor=west] {Class-38-593\_89};
%\draw (37.2,0) node[rotate=-80,anchor=west] {Class-37-753\_3};
%\draw (36.2,0) node[rotate=-80,anchor=west] {Class-36-788\_30};
%\draw (35.2,0) node[rotate=-80,anchor=west] {Class-35-493\_90};
%\draw (34.2,0) node[rotate=-80,anchor=west] {Class-34-V13\_02};
%\draw (33.2,0) node[rotate=-80,anchor=west] {Class-33-788\_41};
%\draw (32.2,0) node[rotate=-80,anchor=west] {Class-32-486};
%\draw (31.2,0) node[rotate=-80,anchor=west] {Class-31-780\_6};
%\draw (30.2,0) node[rotate=-80,anchor=west] {Class-30-277\_00};
%\draw (29.2,0) node[rotate=-80,anchor=west] {Class-29-783\_0};
%\draw (28.2,0) node[rotate=-80,anchor=west] {Class-28-753\_21};
%\draw (27.2,0) node[rotate=-80,anchor=west] {Class-27-786\_05};
%\draw (26.2,0) node[rotate=-80,anchor=west] {Class-26-V42\_0};
%\draw (25.2,0) node[rotate=-80,anchor=west] {Class-25-787\_03};
%\draw (24.2,0) node[rotate=-80,anchor=west] {Class-24-596\_54};
%\draw (23.2,0) node[rotate=-80,anchor=west] {Class-23-786\_50};
%\draw (22.2,0) node[rotate=-80,anchor=west] {Class-22-789\_09};
%\draw (21.2,0) node[rotate=-80,anchor=west] {Class-21-795\_5};
%\draw (20.2,0) node[rotate=-80,anchor=west] {Class-20-V67\_09};
%\draw (19.2,0) node[rotate=-80,anchor=west] {Class-19-785\_6};
%\draw (18.2,0) node[rotate=-80,anchor=west] {Class-18-786\_59};
%\draw (17.2,0) node[rotate=-80,anchor=west] {Class-17-592\_0};
%\draw (16.2,0) node[rotate=-80,anchor=west] {Class-16-462};
%\draw (15.2,0) node[rotate=-80,anchor=west] {Class-15-593\_1};
%\draw (14.2,0) node[rotate=-80,anchor=west] {Class-14-789\_00};
%\draw (13.2,0) node[rotate=-80,anchor=west] {Class-13-791\_0};
%\draw (12.2,0) node[rotate=-80,anchor=west] {Class-12-V13\_09};
%\draw (11.2,0) node[rotate=-80,anchor=west] {Class-11-593\_5};
%\draw (10.2,0) node[rotate=-80,anchor=west] {Class-10-518\_0};
%\draw (9.2,0) node[rotate=-80,anchor=west] {Class-9-599\_0};
%\draw (8.2,0) node[rotate=-80,anchor=west] {Class-8-596\_8};
%\draw (7.2,0) node[rotate=-80,anchor=west] {Class-7-511\_9};
%\draw (6.2,0) node[rotate=-80,anchor=west] {Class-6-V72\_5};
%\draw (5.2,0) node[rotate=-80,anchor=west] {Class-5-786\_2};
%\draw (4.2,0) node[rotate=-80,anchor=west] {Class-4-753\_0};
%\draw (3.2,0) node[rotate=-80,anchor=west] {Class-3-759\_89};
%\draw (2.2,0) node[rotate=-80,anchor=west] {Class-2-786\_09};
%\draw (1.2,0) node[rotate=-80,anchor=west] {Class-1-079\_99};
%\draw (0.2,0) node[rotate=-80,anchor=west] {Class-0-593\_70};
%%maxNumLabelFeaturesPerRule=1.0
%%dep.: "Class-34-V13_02" appeared 1.0x as condition for "Class-3-759_89"
%\fill[green!100] (34.5,41.5) rectangle (35.0,42.0);
%\fill[green!100] (3.0,10.0) rectangle (3.5,10.5);
%%dep.: "Class-10-518_0" appeared 1.0x as condition for "Class-4-753_0"
%\fill[green!100] (10.5,40.5) rectangle (11.0,41.0);
%\fill[green!100] (4.0,34.0) rectangle (4.5,34.5);
%%dep.: "Class-31-780_6" appeared 1.0x as condition for "Class-4-753_0"
%\fill[green!100] (31.5,40.5) rectangle (32.0,41.0);
%\fill[green!100] (4.0,13.0) rectangle (4.5,13.5);
%%dep.: "Class-34-V13_02" appeared 1.0x as condition for "Class-4-753_0"
%\fill[green!100] (34.5,40.5) rectangle (35.0,41.0);
%\fill[green!100] (4.0,10.0) rectangle (4.5,10.5);
%%dep.: "Class-35-493_90" appeared 1.0x as condition for "Class-9-599_0", 1.0x of which solely (globally)
%\fill[blue!100] (35.0,35.5) rectangle (35.5,36.0);
%\fill[blue!100] (9.5,9.0) rectangle (10.0,9.5);
%%dep.: "Class-4-753_0" appeared 1.0x as condition for "Class-10-518_0", 1.0x of which solely (globally)
%\fill[blue!100] (4.0,34.5) rectangle (4.5,35.0);
%\fill[blue!100] (10.5,40.0) rectangle (11.0,40.5);
%%dep.: "Class-4-753_0" appeared 1.0x as condition for "Class-31-780_6", 1.0x of which solely (globally)
%\fill[blue!100] (4.0,13.5) rectangle (4.5,14.0);
%\fill[blue!100] (31.5,40.0) rectangle (32.0,40.5);
%%dep.: "Class-32-486" appeared 1.0x as condition for "Class-31-780_6"
%\fill[green!100] (32.5,13.5) rectangle (33.0,14.0);
%\fill[green!100] (31.0,12.0) rectangle (31.5,12.5);
%%dep.: "Class-4-753_0" appeared 1.0x as condition for "Class-32-486", 1.0x of which solely (globally)
%\fill[blue!100] (4.0,12.5) rectangle (4.5,13.0);
%\fill[blue!100] (32.5,40.0) rectangle (33.0,40.5);
%%dep.: "Class-31-780_6" appeared 1.0x as condition for "Class-32-486"
%\fill[green!100] (31.5,12.5) rectangle (32.0,13.0);
%\fill[green!100] (32.0,13.0) rectangle (32.5,13.5);
%%dep.: "Class-9-599_0" appeared 1.0x as condition for "Class-35-493_90", 1.0x of which solely (globally)
%\fill[blue!100] (9.0,9.5) rectangle (9.5,10.0);
%\fill[blue!100] (35.5,35.0) rectangle (36.0,35.5);
%%dep.: "Class-24-596_54" appeared 1.0x as condition for "Class-39-758_6", 1.0x of which solely (globally)
%\fill[blue!100] (24.0,5.5) rectangle (24.5,6.0);
%\fill[blue!100] (39.5,20.0) rectangle (40.0,20.5);
%%dep.: "Class-0-593_70" appeared 1.0x as condition for "Class-41-591", 1.0x of which solely (globally)
%\fill[blue!100] (0.0,3.5) rectangle (0.5,4.0);
%\fill[blue!100] (41.5,44.0) rectangle (42.0,44.5);
%\draw[step=1,lightgray] (0,0) grid (45,45);
%\end{tikzpicture}
%}
%\end{minipage}
%}
\subfigure[\ds{enron}]{
%\begin{minipage}[b][][t]{0.47\textwidth}
\resizebox{0.40\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}
   \fill[gray!50] (\x-1,53-\x) rectangle (\x,53+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}
   \draw (\x.5-1 ,53) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}
   \draw (0,53.5-\x) node[anchor=east] {\x};
\draw (52.2,0) node[rotate=-80,anchor=west] {D.D14};
\draw (51.2,0) node[rotate=-80,anchor=west] {C.C13};
\draw (50.2,0) node[rotate=-80,anchor=west] {D.D4};
\draw (49.2,0) node[rotate=-80,anchor=west] {C.C1};
\draw (48.2,0) node[rotate=-80,anchor=west] {B.B10};
\draw (47.2,0) node[rotate=-80,anchor=west] {D.D17};
\draw (46.2,0) node[rotate=-80,anchor=west] {B.B13};
\draw (45.2,0) node[rotate=-80,anchor=west] {D.D18};
\draw (44.2,0) node[rotate=-80,anchor=west] {D.D10};
\draw (43.2,0) node[rotate=-80,anchor=west] {C.C3};
\draw (42.2,0) node[rotate=-80,anchor=west] {A.A2};
\draw (41.2,0) node[rotate=-80,anchor=west] {D.D11};
\draw (40.2,0) node[rotate=-80,anchor=west] {B.B5};
\draw (39.2,0) node[rotate=-80,anchor=west] {C.C6};
\draw (38.2,0) node[rotate=-80,anchor=west] {B.B7};
\draw (37.2,0) node[rotate=-80,anchor=west] {C.C12};
\draw (36.2,0) node[rotate=-80,anchor=west] {D.D7};
\draw (35.2,0) node[rotate=-80,anchor=west] {D.D13};
\draw (34.2,0) node[rotate=-80,anchor=west] {D.D3};
\draw (33.2,0) node[rotate=-80,anchor=west] {B.B6};
\draw (32.2,0) node[rotate=-80,anchor=west] {D.D8};
\draw (31.2,0) node[rotate=-80,anchor=west] {C.C4};
\draw (30.2,0) node[rotate=-80,anchor=west] {D.D15};
\draw (29.2,0) node[rotate=-80,anchor=west] {B.B4};
\draw (28.2,0) node[rotate=-80,anchor=west] {D.D2};
\draw (27.2,0) node[rotate=-80,anchor=west] {B.B11};
\draw (26.2,0) node[rotate=-80,anchor=west] {D.D5};
\draw (25.2,0) node[rotate=-80,anchor=west] {B.B1};
\draw (24.2,0) node[rotate=-80,anchor=west] {C.C10};
\draw (23.2,0) node[rotate=-80,anchor=west] {A.A5};
\draw (22.2,0) node[rotate=-80,anchor=west] {B.B9};
\draw (21.2,0) node[rotate=-80,anchor=west] {A.A6};
\draw (20.2,0) node[rotate=-80,anchor=west] {C.C8};
\draw (19.2,0) node[rotate=-80,anchor=west] {D.D6};
\draw (18.2,0) node[rotate=-80,anchor=west] {D.D12};
\draw (17.2,0) node[rotate=-80,anchor=west] {B.B8};
\draw (16.2,0) node[rotate=-80,anchor=west] {D.D19};
\draw (15.2,0) node[rotate=-80,anchor=west] {D.D9};
\draw (14.2,0) node[rotate=-80,anchor=west] {A.A1};
\draw (13.2,0) node[rotate=-80,anchor=west] {A.A3};
\draw (12.2,0) node[rotate=-80,anchor=west] {C.C2};
\draw (11.2,0) node[rotate=-80,anchor=west] {A.A4};
\draw (10.2,0) node[rotate=-80,anchor=west] {D.D1};
\draw (9.2,0) node[rotate=-80,anchor=west] {A.A7};
\draw (8.2,0) node[rotate=-80,anchor=west] {D.D16};
\draw (7.2,0) node[rotate=-80,anchor=west] {B.B3};
\draw (6.2,0) node[rotate=-80,anchor=west] {B.B2};
\draw (5.2,0) node[rotate=-80,anchor=west] {C.C7};
\draw (4.2,0) node[rotate=-80,anchor=west] {C.C5};
\draw (3.2,0) node[rotate=-80,anchor=west] {C.C11};
\draw (2.2,0) node[rotate=-80,anchor=west] {B.B12};
\draw (1.2,0) node[rotate=-80,anchor=west] {C.C9};
\draw (0.2,0) node[rotate=-80,anchor=west] {A.A8};
%maxNumLabelFeaturesPerRule=2.0
%dep.: "B.B2" appeared 1.0x as condition for "A.A8"
\fill[green!50] (6.5,52.5) rectangle (7.0,53.0);
\fill[green!50] (0.0,46.0) rectangle (0.5,46.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (9.0,52.5) rectangle (9.5,53.0);
\fill[blue!100] (0.5,43.0) rectangle (1.0,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A8"
\fill[green!50] (11.5,52.5) rectangle (12.0,53.0);
\fill[green!50] (0.0,41.0) rectangle (0.5,41.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (13.0,52.5) rectangle (13.5,53.0);
\fill[blue!100] (0.5,39.0) rectangle (1.0,39.5);
%dep.: "A.A1" appeared 2.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (14.0,52.5) rectangle (14.5,53.0);
\fill[blue!100] (0.5,38.0) rectangle (1.0,38.5);
\fill[green!50] (14.5,52.5) rectangle (15.0,53.0);
\fill[green!50] (0.0,38.0) rectangle (0.5,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (21.0,52.5) rectangle (21.5,53.0);
\fill[blue!100] (0.5,31.0) rectangle (1.0,31.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (23.0,52.5) rectangle (23.5,53.0);
\fill[blue!100] (0.5,29.0) rectangle (1.0,29.5);
%dep.: "B.B1" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (25.0,52.5) rectangle (25.5,53.0);
\fill[blue!100] (0.5,27.0) rectangle (1.0,27.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A8", 1.0x of which solely (globally)
\fill[blue!100] (42.0,52.5) rectangle (42.5,53.0);
\fill[blue!100] (0.5,10.0) rectangle (1.0,10.5);
%dep.: "A.A2" appeared 1.0x as condition for "B.B12", 1.0x of which solely (globally)
\fill[blue!100] (42.0,50.5) rectangle (42.5,51.0);
\fill[blue!100] (2.5,10.0) rectangle (3.0,10.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C11", 1.0x of which solely (globally)
\fill[blue!100] (14.0,49.5) rectangle (14.5,50.0);
\fill[blue!100] (3.5,38.0) rectangle (4.0,38.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C5"
\fill[green!50] (14.5,48.5) rectangle (15.0,49.0);
\fill[green!50] (4.0,38.0) rectangle (4.5,38.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C7", 1.0x of which solely (globally)
\fill[blue!100] (14.0,47.5) rectangle (14.5,48.0);
\fill[blue!100] (5.5,38.0) rectangle (6.0,38.5);
%dep.: "B.B1" appeared 1.0x as condition for "B.B2", 1.0x of which solely (globally)
\fill[blue!100] (25.0,46.5) rectangle (25.5,47.0);
\fill[blue!100] (6.5,27.0) rectangle (7.0,27.5);
%dep.: "B.B2" appeared 1.0x as condition for "B.B3"
\fill[green!50] (6.5,45.5) rectangle (7.0,46.0);
\fill[green!50] (7.0,46.0) rectangle (7.5,46.5);
%dep.: "A.A1" appeared 1.0x as condition for "B.B3"
\fill[green!50] (14.5,45.5) rectangle (15.0,46.0);
\fill[green!50] (7.0,38.0) rectangle (7.5,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "B.B3"
\fill[green!50] (21.5,45.5) rectangle (22.0,46.0);
\fill[green!50] (7.0,31.0) rectangle (7.5,31.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (11.0,43.5) rectangle (11.5,44.0);
\fill[blue!100] (9.5,41.0) rectangle (10.0,41.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (13.0,43.5) rectangle (13.5,44.0);
\fill[blue!100] (9.5,39.0) rectangle (10.0,39.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (14.0,43.5) rectangle (14.5,44.0);
\fill[blue!100] (9.5,38.0) rectangle (10.0,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (21.0,43.5) rectangle (21.5,44.0);
\fill[blue!100] (9.5,31.0) rectangle (10.0,31.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (23.0,43.5) rectangle (23.5,44.0);
\fill[blue!100] (9.5,29.0) rectangle (10.0,29.5);
%dep.: "B.B13" appeared 1.0x as condition for "A.A7", 1.0x of which solely (globally)
\fill[blue!100] (46.0,43.5) rectangle (46.5,44.0);
\fill[blue!100] (9.5,6.0) rectangle (10.0,6.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (0.0,41.5) rectangle (0.5,42.0);
\fill[blue!100] (11.5,52.0) rectangle (12.0,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (9.0,41.5) rectangle (9.5,42.0);
\fill[blue!100] (11.5,43.0) rectangle (12.0,43.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (13.0,41.5) rectangle (13.5,42.0);
\fill[blue!100] (11.5,39.0) rectangle (12.0,39.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (14.0,41.5) rectangle (14.5,42.0);
\fill[blue!100] (11.5,38.0) rectangle (12.0,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (21.0,41.5) rectangle (21.5,42.0);
\fill[blue!100] (11.5,31.0) rectangle (12.0,31.5);
%dep.: "A.A5" appeared 2.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (23.0,41.5) rectangle (23.5,42.0);
\fill[blue!100] (11.5,29.0) rectangle (12.0,29.5);
\fill[green!50] (23.5,41.5) rectangle (24.0,42.0);
\fill[green!50] (11.0,29.0) rectangle (11.5,29.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A4", 1.0x of which solely (globally)
\fill[blue!100] (42.0,41.5) rectangle (42.5,42.0);
\fill[blue!100] (11.5,10.0) rectangle (12.0,10.5);
%dep.: "C.C5" appeared 1.0x as condition for "C.C2", 1.0x of which solely (globally)
\fill[blue!100] (4.0,40.5) rectangle (4.5,41.0);
\fill[blue!100] (12.5,48.0) rectangle (13.0,48.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C2"
\fill[green!50] (14.5,40.5) rectangle (15.0,41.0);
\fill[green!50] (12.0,38.0) rectangle (12.5,38.5);
%dep.: "C.C6" appeared 1.0x as condition for "C.C2", 1.0x of which solely (globally)
\fill[blue!100] (39.0,40.5) rectangle (39.5,41.0);
\fill[blue!100] (12.5,13.0) rectangle (13.0,13.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (0.0,39.5) rectangle (0.5,40.0);
\fill[blue!100] (13.5,52.0) rectangle (14.0,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (9.0,39.5) rectangle (9.5,40.0);
\fill[blue!100] (13.5,43.0) rectangle (14.0,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (11.0,39.5) rectangle (11.5,40.0);
\fill[blue!100] (13.5,41.0) rectangle (14.0,41.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (14.0,39.5) rectangle (14.5,40.0);
\fill[blue!100] (13.5,38.0) rectangle (14.0,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (21.0,39.5) rectangle (21.5,40.0);
\fill[blue!100] (13.5,31.0) rectangle (14.0,31.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (23.0,39.5) rectangle (23.5,40.0);
\fill[blue!100] (13.5,29.0) rectangle (14.0,29.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A3", 1.0x of which solely (globally)
\fill[blue!100] (42.0,39.5) rectangle (42.5,40.0);
\fill[blue!100] (13.5,10.0) rectangle (14.0,10.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (0.0,38.5) rectangle (0.5,39.0);
\fill[blue!100] (14.5,52.0) rectangle (15.0,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (9.0,38.5) rectangle (9.5,39.0);
\fill[blue!100] (14.5,43.0) rectangle (15.0,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (11.0,38.5) rectangle (11.5,39.0);
\fill[blue!100] (14.5,41.0) rectangle (15.0,41.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (13.0,38.5) rectangle (13.5,39.0);
\fill[blue!100] (14.5,39.0) rectangle (15.0,39.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (21.0,38.5) rectangle (21.5,39.0);
\fill[blue!100] (14.5,31.0) rectangle (15.0,31.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (23.0,38.5) rectangle (23.5,39.0);
\fill[blue!100] (14.5,29.0) rectangle (15.0,29.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A1", 1.0x of which solely (globally)
\fill[blue!100] (42.0,38.5) rectangle (42.5,39.0);
\fill[blue!100] (14.5,10.0) rectangle (15.0,10.5);
%dep.: "A.A4" appeared 1.0x as condition for "D.D12", 1.0x of which solely (globally)
\fill[blue!100] (11.0,34.5) rectangle (11.5,35.0);
\fill[blue!100] (18.5,41.0) rectangle (19.0,41.5);
%dep.: "D.D10" appeared 1.0x as condition for "D.D12", 1.0x of which solely (globally)
\fill[blue!100] (44.0,34.5) rectangle (44.5,35.0);
\fill[blue!100] (18.5,8.0) rectangle (19.0,8.5);
%dep.: "C.C5" appeared 1.0x as condition for "C.C8", 1.0x of which solely (globally)
\fill[blue!100] (4.0,32.5) rectangle (4.5,33.0);
\fill[blue!100] (20.5,48.0) rectangle (21.0,48.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C8", 1.0x of which solely (globally)
\fill[blue!100] (14.0,32.5) rectangle (14.5,33.0);
\fill[blue!100] (20.5,38.0) rectangle (21.0,38.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (0.0,31.5) rectangle (0.5,32.0);
\fill[blue!100] (21.5,52.0) rectangle (22.0,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (9.0,31.5) rectangle (9.5,32.0);
\fill[blue!100] (21.5,43.0) rectangle (22.0,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (11.0,31.5) rectangle (11.5,32.0);
\fill[blue!100] (21.5,41.0) rectangle (22.0,41.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A6"
\fill[green!50] (13.5,31.5) rectangle (14.0,32.0);
\fill[green!50] (21.0,39.0) rectangle (21.5,39.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (14.0,31.5) rectangle (14.5,32.0);
\fill[blue!100] (21.5,38.0) rectangle (22.0,38.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (23.0,31.5) rectangle (23.5,32.0);
\fill[blue!100] (21.5,29.0) rectangle (22.0,29.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A6", 1.0x of which solely (globally)
\fill[blue!100] (42.0,31.5) rectangle (42.5,32.0);
\fill[blue!100] (21.5,10.0) rectangle (22.0,10.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (0.0,29.5) rectangle (0.5,30.0);
\fill[blue!100] (23.5,52.0) rectangle (24.0,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (9.0,29.5) rectangle (9.5,30.0);
\fill[blue!100] (23.5,43.0) rectangle (24.0,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (11.0,29.5) rectangle (11.5,30.0);
\fill[blue!100] (23.5,41.0) rectangle (24.0,41.5);
%dep.: "A.A3" appeared 2.0x as condition for "A.A5", 2.0x of which solely (globally)
\fill[blue!100] (13.0,29.5) rectangle (13.5,30.0);
\fill[blue!100] (23.5,39.0) rectangle (24.0,39.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (14.0,29.5) rectangle (14.5,30.0);
\fill[blue!100] (23.5,38.0) rectangle (24.0,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (21.0,29.5) rectangle (21.5,30.0);
\fill[blue!100] (23.5,31.0) rectangle (24.0,31.5);
%dep.: "A.A2" appeared 1.0x as condition for "A.A5", 1.0x of which solely (globally)
\fill[blue!100] (42.0,29.5) rectangle (42.5,30.0);
\fill[blue!100] (23.5,10.0) rectangle (24.0,10.5);
%dep.: "B.B2" appeared 1.0x as condition for "B.B1", 1.0x of which solely (globally)
\fill[blue!100] (6.0,27.5) rectangle (6.5,28.0);
\fill[blue!100] (25.5,46.0) rectangle (26.0,46.5);
%dep.: "A.A3" appeared 1.0x as condition for "D.D5", 1.0x of which solely (globally)
\fill[blue!100] (13.0,26.5) rectangle (13.5,27.0);
\fill[blue!100] (26.5,39.0) rectangle (27.0,39.5);
%dep.: "A.A6" appeared 1.0x as condition for "D.D5", 1.0x of which solely (globally)
\fill[blue!100] (21.0,26.5) rectangle (21.5,27.0);
\fill[blue!100] (26.5,31.0) rectangle (27.0,31.5);
%dep.: "D.D3" appeared 1.0x as condition for "B.B11", 1.0x of which solely (globally)
\fill[blue!100] (34.0,25.5) rectangle (34.5,26.0);
\fill[blue!100] (27.5,18.0) rectangle (28.0,18.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C4", 1.0x of which solely (globally)
\fill[blue!100] (14.0,21.5) rectangle (14.5,22.0);
\fill[blue!100] (31.5,38.0) rectangle (32.0,38.5);
%dep.: "C.C1" appeared 1.0x as condition for "B.B6"
\fill[green!50] (49.5,19.5) rectangle (50.0,20.0);
\fill[green!50] (33.0,3.0) rectangle (33.5,3.5);
%dep.: "A.A3" appeared 1.0x as condition for "D.D3", 1.0x of which solely (globally)
\fill[blue!100] (13.0,18.5) rectangle (13.5,19.0);
\fill[blue!100] (34.5,39.0) rectangle (35.0,39.5);
%dep.: "A.A2" appeared 1.0x as condition for "D.D3", 1.0x of which solely (globally)
\fill[blue!100] (42.0,18.5) rectangle (42.5,19.0);
\fill[blue!100] (34.5,10.0) rectangle (35.0,10.5);
%dep.: "A.A1" appeared 1.0x as condition for "D.D7", 1.0x of which solely (globally)
\fill[blue!100] (14.0,16.5) rectangle (14.5,17.0);
\fill[blue!100] (36.5,38.0) rectangle (37.0,38.5);
%dep.: "A.A1" appeared 2.0x as condition for "C.C6", 1.0x of which solely (globally)
\fill[blue!100] (14.0,13.5) rectangle (14.5,14.0);
\fill[blue!100] (39.5,38.0) rectangle (40.0,38.5);
\fill[green!50] (14.5,13.5) rectangle (15.0,14.0);
\fill[green!50] (39.0,38.0) rectangle (39.5,38.5);
%dep.: "C.C3" appeared 1.0x as condition for "C.C6", 1.0x of which solely (globally)
\fill[blue!100] (43.0,13.5) rectangle (43.5,14.0);
\fill[blue!100] (39.5,9.0) rectangle (40.0,9.5);
%dep.: "B.B13" appeared 1.0x as condition for "B.B5", 1.0x of which solely (globally)
\fill[blue!100] (46.0,12.5) rectangle (46.5,13.0);
\fill[blue!100] (40.5,6.0) rectangle (41.0,6.5);
%dep.: "C.C1" appeared 1.0x as condition for "B.B5", 1.0x of which solely (globally)
\fill[blue!100] (49.0,12.5) rectangle (49.5,13.0);
\fill[blue!100] (40.5,3.0) rectangle (41.0,3.5);
%dep.: "A.A8" appeared 1.0x as condition for "A.A2"
\fill[green!50] (0.5,10.5) rectangle (1.0,11.0);
\fill[green!50] (42.0,52.0) rectangle (42.5,52.5);
%dep.: "A.A7" appeared 1.0x as condition for "A.A2"
\fill[green!50] (9.5,10.5) rectangle (10.0,11.0);
\fill[green!50] (42.0,43.0) rectangle (42.5,43.5);
%dep.: "A.A4" appeared 1.0x as condition for "A.A2"
\fill[green!50] (11.5,10.5) rectangle (12.0,11.0);
\fill[green!50] (42.0,41.0) rectangle (42.5,41.5);
%dep.: "A.A3" appeared 1.0x as condition for "A.A2"
\fill[green!50] (13.5,10.5) rectangle (14.0,11.0);
\fill[green!50] (42.0,39.0) rectangle (42.5,39.5);
%dep.: "A.A1" appeared 1.0x as condition for "A.A2", 1.0x of which solely (globally)
\fill[blue!100] (14.0,10.5) rectangle (14.5,11.0);
\fill[blue!100] (42.5,38.0) rectangle (43.0,38.5);
%dep.: "A.A6" appeared 1.0x as condition for "A.A2", 1.0x of which solely (globally)
\fill[blue!100] (21.0,10.5) rectangle (21.5,11.0);
\fill[blue!100] (42.5,31.0) rectangle (43.0,31.5);
%dep.: "A.A5" appeared 1.0x as condition for "A.A2"
\fill[green!50] (23.5,10.5) rectangle (24.0,11.0);
\fill[green!50] (42.0,29.0) rectangle (42.5,29.5);
%dep.: "A.A1" appeared 1.0x as condition for "C.C3", 1.0x of which solely (globally)
\fill[blue!100] (14.0,9.5) rectangle (14.5,10.0);
\fill[blue!100] (43.5,38.0) rectangle (44.0,38.5);
%dep.: "A.A1" appeared 1.0x as condition for "D.D10"
\fill[green!50] (14.5,8.5) rectangle (15.0,9.0);
\fill[green!50] (44.0,38.0) rectangle (44.5,38.5);
%dep.: "B.B4" appeared 1.0x as condition for "B.B10", 1.0x of which solely (globally)
\fill[blue!100] (29.0,4.5) rectangle (29.5,5.0);
\fill[blue!100] (48.5,23.0) rectangle (49.0,23.5);
%dep.: "A.A3" appeared 1.0x as condition for "D.D4", 1.0x of which solely (globally)
\fill[blue!100] (13.0,2.5) rectangle (13.5,3.0);
\fill[blue!100] (50.5,39.0) rectangle (51.0,39.5);
\draw[step=1,lightgray] (0,0) grid (53,53);
\end{tikzpicture}
}
%\end{minipage}
}
\hfill
%\end{minipage}

\caption{Visualization of the label-dependent rules for \learner{SBR}. Rows and columns correspond to labels, green entries represent local dependencies and blue entries global dependencies that involve the corresponding label pairs (more details in the text).}
\label{fig:depfig}
\end{figure}


==> depfig_bibtex.tex <==
%\begin{minipage}[tl]{0.49\textwidth}
%\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159}
   \fill[gray!50] (\x-1,159-\x) rectangle (\x,159+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159}
   \draw (\x.5-1 ,159) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159}
   \draw (0,159.5-\x) node[anchor=east] {\x};
\draw (158.2,0) node[rotate=-80,anchor=west] {TAG\_wiki};
\draw (157.2,0) node[rotate=-80,anchor=west] {TAG\_web20};
\draw (156.2,0) node[rotate=-80,anchor=west] {TAG\_web};
\draw (155.2,0) node[rotate=-80,anchor=west] {TAG\_visualization};
\draw (154.2,0) node[rotate=-80,anchor=west] {TAG\_visual};
\draw (153.2,0) node[rotate=-80,anchor=west] {TAG\_transition};
\draw (152.2,0) node[rotate=-80,anchor=west] {TAG\_toread};
\draw (151.2,0) node[rotate=-80,anchor=west] {TAG\_topic9};
\draw (150.2,0) node[rotate=-80,anchor=west] {TAG\_topic8};
\draw (149.2,0) node[rotate=-80,anchor=west] {TAG\_topic7};
\draw (148.2,0) node[rotate=-80,anchor=west] {TAG\_topic6};
\draw (147.2,0) node[rotate=-80,anchor=west] {TAG\_topic4};
\draw (146.2,0) node[rotate=-80,anchor=west] {TAG\_topic3};
\draw (145.2,0) node[rotate=-80,anchor=west] {TAG\_topic2};
\draw (144.2,0) node[rotate=-80,anchor=west] {TAG\_topic11};
\draw (143.2,0) node[rotate=-80,anchor=west] {TAG\_topic10};
\draw (142.2,0) node[rotate=-80,anchor=west] {TAG\_topic1};
\draw (141.2,0) node[rotate=-80,anchor=west] {TAG\_theory};
\draw (140.2,0) node[rotate=-80,anchor=west] {TAG\_technology};
\draw (139.2,0) node[rotate=-80,anchor=west] {TAG\_tagging};
\draw (138.2,0) node[rotate=-80,anchor=west] {TAG\_systems};
\draw (137.2,0) node[rotate=-80,anchor=west] {TAG\_system};
\draw (136.2,0) node[rotate=-80,anchor=west] {TAG\_survey};
\draw (135.2,0) node[rotate=-80,anchor=west] {TAG\_structure};
\draw (134.2,0) node[rotate=-80,anchor=west] {TAG\_statphys23};
\draw (133.2,0) node[rotate=-80,anchor=west] {TAG\_statistics};
\draw (132.2,0) node[rotate=-80,anchor=west] {TAG\_spin};
\draw (131.2,0) node[rotate=-80,anchor=west] {TAG\_software};
\draw (130.2,0) node[rotate=-80,anchor=west] {TAG\_socialnets};
\draw (129.2,0) node[rotate=-80,anchor=west] {TAG\_social};
\draw (128.2,0) node[rotate=-80,anchor=west] {TAG\_sna};
\draw (127.2,0) node[rotate=-80,anchor=west] {TAG\_simulations};
\draw (126.2,0) node[rotate=-80,anchor=west] {TAG\_simulation};
\draw (125.2,0) node[rotate=-80,anchor=west] {TAG\_sequence};
\draw (124.2,0) node[rotate=-80,anchor=west] {TAG\_semanticweb};
\draw (123.2,0) node[rotate=-80,anchor=west] {TAG\_semantics};
\draw (122.2,0) node[rotate=-80,anchor=west] {TAG\_semantic};
\draw (121.2,0) node[rotate=-80,anchor=west] {TAG\_search};
\draw (120.2,0) node[rotate=-80,anchor=west] {TAG\_science};
\draw (119.2,0) node[rotate=-80,anchor=west] {TAG\_review};
\draw (118.2,0) node[rotate=-80,anchor=west] {TAG\_research};
\draw (117.2,0) node[rotate=-80,anchor=west] {TAG\_requirements};
\draw (116.2,0) node[rotate=-80,anchor=west] {TAG\_representation};
\draw (115.2,0) node[rotate=-80,anchor=west] {TAG\_rdf};
\draw (114.2,0) node[rotate=-80,anchor=west] {TAG\_random};
\draw (113.2,0) node[rotate=-80,anchor=west] {TAG\_quantum};
\draw (112.2,0) node[rotate=-80,anchor=west] {TAG\_psycholinguistics};
\draw (111.2,0) node[rotate=-80,anchor=west] {TAG\_prolearn};
\draw (110.2,0) node[rotate=-80,anchor=west] {TAG\_programming};
\draw (109.2,0) node[rotate=-80,anchor=west] {TAG\_process};
\draw (108.2,0) node[rotate=-80,anchor=west] {TAG\_physics};
\draw (107.2,0) node[rotate=-80,anchor=west] {TAG\_phase};
\draw (106.2,0) node[rotate=-80,anchor=west] {TAG\_patterns};
\draw (105.2,0) node[rotate=-80,anchor=west] {TAG\_pattern};
\draw (104.2,0) node[rotate=-80,anchor=west] {TAG\_ontology};
\draw (103.2,0) node[rotate=-80,anchor=west] {TAG\_ontologies};
\draw (102.2,0) node[rotate=-80,anchor=west] {TAG\_of};
\draw (101.2,0) node[rotate=-80,anchor=west] {TAG\_objectoriented};
\draw (100.2,0) node[rotate=-80,anchor=west] {TAG\_notag};
\draw (99.2,0) node[rotate=-80,anchor=west] {TAG\_nonequilibrium};
\draw (98.2,0) node[rotate=-80,anchor=west] {TAG\_nlp};
\draw (97.2,0) node[rotate=-80,anchor=west] {TAG\_networks};
\draw (96.2,0) node[rotate=-80,anchor=west] {TAG\_network};
\draw (95.2,0) node[rotate=-80,anchor=west] {TAG\_nepomuk};
\draw (94.2,0) node[rotate=-80,anchor=west] {TAG\_narrative};
\draw (93.2,0) node[rotate=-80,anchor=west] {TAG\_myown};
\draw (92.2,0) node[rotate=-80,anchor=west] {TAG\_montecarlo};
\draw (91.2,0) node[rotate=-80,anchor=west] {TAG\_molecular};
\draw (90.2,0) node[rotate=-80,anchor=west] {TAG\_models};
\draw (89.2,0) node[rotate=-80,anchor=west] {TAG\_modeling};
\draw (88.2,0) node[rotate=-80,anchor=west] {TAG\_model};
\draw (87.2,0) node[rotate=-80,anchor=west] {TAG\_mining};
\draw (86.2,0) node[rotate=-80,anchor=west] {TAG\_metrics};
\draw (85.2,0) node[rotate=-80,anchor=west] {TAG\_methodology};
\draw (84.2,0) node[rotate=-80,anchor=west] {TAG\_mathgamespatterns};
\draw (83.2,0) node[rotate=-80,anchor=west] {TAG\_mathematics};
\draw (82.2,0) node[rotate=-80,anchor=west] {TAG\_marotzkiwinfried};
\draw (81.2,0) node[rotate=-80,anchor=west] {TAG\_mapping};
\draw (80.2,0) node[rotate=-80,anchor=west] {TAG\_management};
\draw (79.2,0) node[rotate=-80,anchor=west] {TAG\_maintenance};
\draw (78.2,0) node[rotate=-80,anchor=west] {TAG\_logic};
\draw (77.2,0) node[rotate=-80,anchor=west] {TAG\_litreview};
\draw (76.2,0) node[rotate=-80,anchor=west] {TAG\_liposome};
\draw (75.2,0) node[rotate=-80,anchor=west] {TAG\_learning};
\draw (74.2,0) node[rotate=-80,anchor=west] {TAG\_ldl};
\draw (73.2,0) node[rotate=-80,anchor=west] {TAG\_language};
\draw (72.2,0) node[rotate=-80,anchor=west] {TAG\_langen};
\draw (71.2,0) node[rotate=-80,anchor=west] {TAG\_knowledgemanagement};
\draw (70.2,0) node[rotate=-80,anchor=west] {TAG\_knowledge};
\draw (69.2,0) node[rotate=-80,anchor=west] {TAG\_kinetic};
\draw (68.2,0) node[rotate=-80,anchor=west] {TAG\_kaldesignresearch};
\draw (67.2,0) node[rotate=-80,anchor=west] {TAG\_informationretrieval};
\draw (66.2,0) node[rotate=-80,anchor=west] {TAG\_information};
\draw (65.2,0) node[rotate=-80,anchor=west] {TAG\_immunosensor};
\draw (64.2,0) node[rotate=-80,anchor=west] {TAG\_immunoelectrode};
\draw (63.2,0) node[rotate=-80,anchor=west] {TAG\_immunoassay};
\draw (62.2,0) node[rotate=-80,anchor=west] {TAG\_imaging};
\draw (61.2,0) node[rotate=-80,anchor=west] {TAG\_homogeneous};
\draw (60.2,0) node[rotate=-80,anchor=west] {TAG\_hci};
\draw (59.2,0) node[rotate=-80,anchor=west] {TAG\_graph};
\draw (58.2,0) node[rotate=-80,anchor=west] {TAG\_granular};
\draw (57.2,0) node[rotate=-80,anchor=west] {TAG\_games};
\draw (56.2,0) node[rotate=-80,anchor=west] {TAG\_fornepomuk};
\draw (55.2,0) node[rotate=-80,anchor=west] {TAG\_formal};
\draw (54.2,0) node[rotate=-80,anchor=west] {TAG\_folksonomy};
\draw (53.2,0) node[rotate=-80,anchor=west] {TAG\_fca};
\draw (52.2,0) node[rotate=-80,anchor=west] {TAG\_evolution};
\draw (51.2,0) node[rotate=-80,anchor=west] {TAG\_evaluation};
\draw (50.2,0) node[rotate=-80,anchor=west] {TAG\_equation};
\draw (49.2,0) node[rotate=-80,anchor=west] {TAG\_epitope};
\draw (48.2,0) node[rotate=-80,anchor=west] {TAG\_engineering};
\draw (47.2,0) node[rotate=-80,anchor=west] {TAG\_energy};
\draw (46.2,0) node[rotate=-80,anchor=west] {TAG\_empirical};
\draw (45.2,0) node[rotate=-80,anchor=west] {TAG\_elisa};
\draw (44.2,0) node[rotate=-80,anchor=west] {TAG\_electrochemistry};
\draw (43.2,0) node[rotate=-80,anchor=west] {TAG\_elearning};
\draw (42.2,0) node[rotate=-80,anchor=west] {TAG\_education};
\draw (41.2,0) node[rotate=-80,anchor=west] {TAG\_dynamics};
\draw (40.2,0) node[rotate=-80,anchor=west] {TAG\_disability};
\draw (39.2,0) node[rotate=-80,anchor=west] {TAG\_diplomathesis};
\draw (38.2,0) node[rotate=-80,anchor=west] {TAG\_diffusion};
\draw (37.2,0) node[rotate=-80,anchor=west] {TAG\_development};
\draw (36.2,0) node[rotate=-80,anchor=west] {TAG\_design};
\draw (35.2,0) node[rotate=-80,anchor=west] {TAG\_date};
\draw (34.2,0) node[rotate=-80,anchor=west] {TAG\_datamining};
\draw (33.2,0) node[rotate=-80,anchor=west] {TAG\_data};
\draw (32.2,0) node[rotate=-80,anchor=west] {TAG\_critical};
\draw (31.2,0) node[rotate=-80,anchor=west] {TAG\_cortex};
\draw (30.2,0) node[rotate=-80,anchor=west] {TAG\_context};
\draw (29.2,0) node[rotate=-80,anchor=west] {TAG\_concept};
\draw (28.2,0) node[rotate=-80,anchor=west] {TAG\_computing};
\draw (27.2,0) node[rotate=-80,anchor=west] {TAG\_computer};
\draw (26.2,0) node[rotate=-80,anchor=west] {TAG\_compounds};
\draw (25.2,0) node[rotate=-80,anchor=west] {TAG\_complexity};
\draw (24.2,0) node[rotate=-80,anchor=west] {TAG\_complex};
\draw (23.2,0) node[rotate=-80,anchor=west] {TAG\_competition};
\draw (22.2,0) node[rotate=-80,anchor=west] {TAG\_community};
\draw (21.2,0) node[rotate=-80,anchor=west] {TAG\_collaborative};
\draw (20.2,0) node[rotate=-80,anchor=west] {TAG\_collaboration};
\draw (19.2,0) node[rotate=-80,anchor=west] {TAG\_cognition};
\draw (18.2,0) node[rotate=-80,anchor=west] {TAG\_clustering};
\draw (17.2,0) node[rotate=-80,anchor=west] {TAG\_classification};
\draw (16.2,0) node[rotate=-80,anchor=west] {TAG\_children};
\draw (15.2,0) node[rotate=-80,anchor=west] {TAG\_book};
\draw (14.2,0) node[rotate=-80,anchor=west] {TAG\_bibteximport};
\draw (13.2,0) node[rotate=-80,anchor=west] {TAG\_bettasplendens};
\draw (12.2,0) node[rotate=-80,anchor=west] {TAG\_article};
\draw (11.2,0) node[rotate=-80,anchor=west] {TAG\_architecture};
\draw (10.2,0) node[rotate=-80,anchor=west] {TAG\_apob};
\draw (9.2,0) node[rotate=-80,anchor=west] {TAG\_antibody};
\draw (8.2,0) node[rotate=-80,anchor=west] {TAG\_annotation};
\draw (7.2,0) node[rotate=-80,anchor=west] {TAG\_and};
\draw (6.2,0) node[rotate=-80,anchor=west] {TAG\_analysis};
\draw (5.2,0) node[rotate=-80,anchor=west] {TAG\_amperometry};
\draw (4.2,0) node[rotate=-80,anchor=west] {TAG\_algorithms};
\draw (3.2,0) node[rotate=-80,anchor=west] {TAG\_agdetection};
\draw (2.2,0) node[rotate=-80,anchor=west] {TAG\_2007};
\draw (1.2,0) node[rotate=-80,anchor=west] {TAG\_2006};
\draw (0.2,0) node[rotate=-80,anchor=west] {TAG\_2005};
%maxNumLabelFeaturesPerRule=3.0
%dep.: "TAG_compounds" appeared 1.0x as condition for "TAG_2005", 1.0x of which solely (globally)
\fill[blue!100] (26.0,158.5) rectangle (26.5,159.0);
\fill[blue!100] (0.5,132.0) rectangle (1.0,132.5);
%dep.: "TAG_myown" appeared 1.0x as condition for "TAG_2005", 1.0x of which solely (globally)
\fill[blue!100] (93.0,158.5) rectangle (93.5,159.0);
\fill[blue!100] (0.5,65.0) rectangle (1.0,65.5);
%dep.: "TAG_nepomuk" appeared 1.0x as condition for "TAG_2006", 1.0x of which solely (globally)
\fill[blue!100] (95.0,157.5) rectangle (95.5,158.0);
\fill[blue!100] (1.5,63.0) rectangle (2.0,63.5);
%dep.: "TAG_immunoassay" appeared 1.0x as condition for "TAG_agdetection", 1.0x of which solely (globally)
\fill[blue!100] (63.0,155.5) rectangle (63.5,156.0);
\fill[blue!100] (3.5,95.0) rectangle (4.0,95.5);
%dep.: "TAG_analysis" appeared 1.0x as condition for "TAG_algorithms"
\fill[green!33] (6.5,154.5) rectangle (7.0,155.0);
\fill[green!33] (4.0,152.0) rectangle (4.5,152.5);
%dep.: "TAG_sequence" appeared 1.0x as condition for "TAG_algorithms", 1.0x of which solely (globally)
\fill[blue!100] (125.0,154.5) rectangle (125.5,155.0);
\fill[blue!100] (4.5,33.0) rectangle (5.0,33.5);
%dep.: "TAG_concept" appeared 2.0x as condition for "TAG_analysis"
\fill[green!66] (29.5,152.5) rectangle (30.0,153.0);
\fill[green!66] (6.0,129.0) rectangle (6.5,129.5);
%dep.: "TAG_energy" appeared 1.0x as condition for "TAG_and"
\fill[green!33] (47.5,151.5) rectangle (48.0,152.0);
\fill[green!33] (7.0,111.0) rectangle (7.5,111.5);
%dep.: "TAG_kinetic" appeared 1.0x as condition for "TAG_antibody"
\fill[green!33] (69.5,149.5) rectangle (70.0,150.0);
\fill[green!33] (9.0,89.0) rectangle (9.5,89.5);
%dep.: "TAG_social" appeared 1.0x as condition for "TAG_article"
\fill[green!33] (129.5,146.5) rectangle (130.0,147.0);
\fill[green!33] (12.0,29.0) rectangle (12.5,29.5);
%dep.: "TAG_ontology" appeared 1.0x as condition for "TAG_classification"
\fill[green!33] (104.5,141.5) rectangle (105.0,142.0);
\fill[green!33] (17.0,54.0) rectangle (17.5,54.5);
%dep.: "TAG_sna" appeared 1.0x as condition for "TAG_community"
\fill[green!33] (128.5,136.5) rectangle (129.0,137.0);
\fill[green!33] (22.0,30.0) rectangle (22.5,30.5);
%dep.: "TAG_immunoassay" appeared 1.0x as condition for "TAG_competition"
\fill[green!33] (63.5,135.5) rectangle (64.0,136.0);
\fill[green!33] (23.0,95.0) rectangle (23.5,95.5);
%dep.: "TAG_hci" appeared 1.0x as condition for "TAG_complexity"
\fill[green!33] (60.5,133.5) rectangle (61.0,134.0);
\fill[green!33] (25.0,98.0) rectangle (25.5,98.5);
%dep.: "TAG_psycholinguistics" appeared 1.0x as condition for "TAG_compounds", 1.0x of which solely (globally)
\fill[blue!100] (112.0,132.5) rectangle (112.5,133.0);
\fill[blue!100] (26.5,46.0) rectangle (27.0,46.5);
%dep.: "TAG_litreview" appeared 2.0x as condition for "TAG_computer", 1.0x of which solely (globally)
\fill[blue!100] (77.0,131.5) rectangle (77.5,132.0);
\fill[blue!100] (27.5,81.0) rectangle (28.0,81.5);
\fill[green!33] (77.5,131.5) rectangle (78.0,132.0);
\fill[green!33] (27.0,81.0) rectangle (27.5,81.5);
%dep.: "TAG_analysis" appeared 1.0x as condition for "TAG_concept", 1.0x of which solely (globally)
\fill[blue!100] (6.0,129.5) rectangle (6.5,130.0);
\fill[blue!100] (29.5,152.0) rectangle (30.0,152.5);
%dep.: "TAG_analysis" appeared 1.0x as condition for "TAG_data"
\fill[green!33] (6.5,125.5) rectangle (7.0,126.0);
\fill[green!33] (33.0,152.0) rectangle (33.5,152.5);
%dep.: "TAG_data" appeared 1.0x as condition for "TAG_datamining"
\fill[green!33] (33.5,124.5) rectangle (34.0,125.0);
\fill[green!33] (34.0,125.0) rectangle (34.5,125.5);
%dep.: "TAG_informationretrieval" appeared 1.0x as condition for "TAG_datamining"
\fill[green!33] (67.5,124.5) rectangle (68.0,125.0);
\fill[green!33] (34.0,91.0) rectangle (34.5,91.5);
%dep.: "TAG_mathgamespatterns" appeared 2.0x as condition for "TAG_design", 1.0x of which solely (globally)
\fill[blue!100] (84.0,122.5) rectangle (84.5,123.0);
\fill[blue!100] (36.5,74.0) rectangle (37.0,74.5);
\fill[green!33] (84.5,122.5) rectangle (85.0,123.0);
\fill[green!33] (36.0,74.0) rectangle (36.5,74.5);
%dep.: "TAG_patterns" appeared 1.0x as condition for "TAG_design", 1.0x of which solely (globally)
\fill[blue!100] (106.0,122.5) rectangle (106.5,123.0);
\fill[blue!100] (36.5,52.0) rectangle (37.0,52.5);
%dep.: "TAG_tagging" appeared 1.0x as condition for "TAG_diplomathesis", 1.0x of which solely (globally)
\fill[blue!100] (139.0,119.5) rectangle (139.5,120.0);
\fill[blue!100] (39.5,19.0) rectangle (40.0,19.5);
%dep.: "TAG_litreview" appeared 1.0x as condition for "TAG_disability"
\fill[green!33] (77.5,118.5) rectangle (78.0,119.0);
\fill[green!33] (40.0,81.0) rectangle (40.5,81.5);
%dep.: "TAG_molecular" appeared 1.0x as condition for "TAG_dynamics", 1.0x of which solely (globally)
\fill[blue!100] (91.0,117.5) rectangle (91.5,118.0);
\fill[blue!100] (41.5,67.0) rectangle (42.0,67.5);
%dep.: "TAG_learning" appeared 1.0x as condition for "TAG_education"
\fill[green!33] (75.5,116.5) rectangle (76.0,117.0);
\fill[green!33] (42.0,83.0) rectangle (42.5,83.5);
%dep.: "TAG_and" appeared 1.0x as condition for "TAG_energy", 1.0x of which solely (globally)
\fill[blue!100] (7.0,111.5) rectangle (7.5,112.0);
\fill[blue!100] (47.5,151.0) rectangle (48.0,151.5);
%dep.: "TAG_mapping" appeared 1.0x as condition for "TAG_epitope"
\fill[green!33] (81.5,109.5) rectangle (82.0,110.0);
\fill[green!33] (49.0,77.0) rectangle (49.5,77.5);
%dep.: "TAG_concept" appeared 1.0x as condition for "TAG_fca", 1.0x of which solely (globally)
\fill[blue!100] (29.0,105.5) rectangle (29.5,106.0);
\fill[blue!100] (53.5,129.0) rectangle (54.0,129.5);
%dep.: "TAG_tagging" appeared 1.0x as condition for "TAG_folksonomy", 1.0x of which solely (globally)
\fill[blue!100] (139.0,104.5) rectangle (139.5,105.0);
\fill[blue!100] (54.5,19.0) rectangle (55.0,19.5);
%dep.: "TAG_concept" appeared 1.0x as condition for "TAG_formal", 1.0x of which solely (globally)
\fill[blue!100] (29.0,103.5) rectangle (29.5,104.0);
\fill[blue!100] (55.5,129.0) rectangle (56.0,129.5);
%dep.: "TAG_nepomuk" appeared 1.0x as condition for "TAG_fornepomuk", 1.0x of which solely (globally)
\fill[blue!100] (95.0,102.5) rectangle (95.5,103.0);
\fill[blue!100] (56.5,63.0) rectangle (57.0,63.5);
%dep.: "TAG_topic7" appeared 1.0x as condition for "TAG_granular"
\fill[green!33] (149.5,100.5) rectangle (150.0,101.0);
\fill[green!33] (58.0,9.0) rectangle (58.5,9.5);
%dep.: "TAG_complexity" appeared 1.0x as condition for "TAG_hci"
\fill[green!33] (25.5,98.5) rectangle (26.0,99.0);
\fill[green!33] (60.0,133.0) rectangle (60.5,133.5);
%dep.: "TAG_agdetection" appeared 1.0x as condition for "TAG_homogeneous", 1.0x of which solely (globally)
\fill[blue!100] (3.0,97.5) rectangle (3.5,98.0);
\fill[blue!100] (61.5,155.0) rectangle (62.0,155.5);
%dep.: "TAG_immunoassay" appeared 2.0x as condition for "TAG_homogeneous", 1.0x of which solely (globally)
\fill[blue!100] (63.0,97.5) rectangle (63.5,98.0);
\fill[blue!100] (61.5,95.0) rectangle (62.0,95.5);
\fill[green!33] (63.5,97.5) rectangle (64.0,98.0);
\fill[green!33] (61.0,95.0) rectangle (61.5,95.5);
%dep.: "TAG_homogeneous" appeared 1.0x as condition for "TAG_immunoassay"
\fill[green!33] (61.5,95.5) rectangle (62.0,96.0);
\fill[green!33] (63.0,97.0) rectangle (63.5,97.5);
%dep.: "TAG_electrochemistry" appeared 1.0x as condition for "TAG_immunoelectrode"
\fill[green!33] (44.5,94.5) rectangle (45.0,95.0);
\fill[green!33] (64.0,114.0) rectangle (64.5,114.5);
%dep.: "TAG_electrochemistry" appeared 1.0x as condition for "TAG_immunosensor"
\fill[green!33] (44.5,93.5) rectangle (45.0,94.0);
\fill[green!33] (65.0,114.0) rectangle (65.5,114.5);
%dep.: "TAG_immunoassay" appeared 1.0x as condition for "TAG_immunosensor"
\fill[green!33] (63.5,93.5) rectangle (64.0,94.0);
\fill[green!33] (65.0,95.0) rectangle (65.5,95.5);
%dep.: "TAG_visualization" appeared 1.0x as condition for "TAG_information"
\fill[green!33] (155.5,92.5) rectangle (156.0,93.0);
\fill[green!33] (66.0,3.0) rectangle (66.5,3.5);
%dep.: "TAG_antibody" appeared 1.0x as condition for "TAG_kinetic", 1.0x of which solely (globally)
\fill[blue!100] (9.0,89.5) rectangle (9.5,90.0);
\fill[blue!100] (69.5,149.0) rectangle (70.0,149.5);
%dep.: "TAG_fornepomuk" appeared 2.0x as condition for "TAG_langen"
\fill[green!66] (56.5,86.5) rectangle (57.0,87.0);
\fill[green!66] (72.0,102.0) rectangle (72.5,102.5);
%dep.: "TAG_mathgamespatterns" appeared 2.0x as condition for "TAG_learning", 1.0x of which solely (globally)
\fill[blue!100] (84.0,83.5) rectangle (84.5,84.0);
\fill[blue!100] (75.5,74.0) rectangle (76.0,74.5);
\fill[green!33] (84.5,83.5) rectangle (85.0,84.0);
\fill[green!33] (75.0,74.0) rectangle (75.5,74.5);
%dep.: "TAG_homogeneous" appeared 1.0x as condition for "TAG_liposome"
\fill[green!33] (61.5,82.5) rectangle (62.0,83.0);
\fill[green!33] (76.0,97.0) rectangle (76.5,97.5);
%dep.: "TAG_immunoassay" appeared 1.0x as condition for "TAG_liposome"
\fill[green!33] (63.5,82.5) rectangle (64.0,83.0);
\fill[green!33] (76.0,95.0) rectangle (76.5,95.5);
%dep.: "TAG_computer" appeared 1.0x as condition for "TAG_litreview", 1.0x of which solely (globally)
\fill[blue!100] (27.0,81.5) rectangle (27.5,82.0);
\fill[blue!100] (77.5,131.0) rectangle (78.0,131.5);
%dep.: "TAG_date" appeared 2.0x as condition for "TAG_management"
\fill[green!66] (35.5,78.5) rectangle (36.0,79.0);
\fill[green!66] (80.0,123.0) rectangle (80.5,123.5);
%dep.: "TAG_knowledge" appeared 3.0x as condition for "TAG_management"
\fill[green!100] (70.5,78.5) rectangle (71.0,79.0);
\fill[green!100] (80.0,88.0) rectangle (80.5,88.5);
%dep.: "TAG_systems" appeared 1.0x as condition for "TAG_management"
\fill[green!33] (138.5,78.5) rectangle (139.0,79.0);
\fill[green!33] (80.0,20.0) rectangle (80.5,20.5);
%dep.: "TAG_algorithms" appeared 1.0x as condition for "TAG_mapping"
\fill[green!33] (4.5,77.5) rectangle (5.0,78.0);
\fill[green!33] (81.0,154.0) rectangle (81.5,154.5);
%dep.: "TAG_antibody" appeared 1.0x as condition for "TAG_mapping", 1.0x of which solely (globally)
\fill[blue!100] (9.0,77.5) rectangle (9.5,78.0);
\fill[blue!100] (81.5,149.0) rectangle (82.0,149.5);
%dep.: "TAG_epitope" appeared 2.0x as condition for "TAG_mapping", 1.0x of which solely (globally)
\fill[blue!100] (49.0,77.5) rectangle (49.5,78.0);
\fill[blue!100] (81.5,109.0) rectangle (82.0,109.5);
\fill[green!33] (49.5,77.5) rectangle (50.0,78.0);
\fill[green!33] (81.0,109.0) rectangle (81.5,109.5);
%dep.: "TAG_design" appeared 2.0x as condition for "TAG_mathgamespatterns", 1.0x of which solely (globally)
\fill[blue!100] (36.0,74.5) rectangle (36.5,75.0);
\fill[blue!100] (84.5,122.0) rectangle (85.0,122.5);
\fill[green!33] (36.5,74.5) rectangle (37.0,75.0);
\fill[green!33] (84.0,122.0) rectangle (84.5,122.5);
%dep.: "TAG_games" appeared 2.0x as condition for "TAG_mathgamespatterns", 1.0x of which solely (globally)
\fill[blue!100] (57.0,74.5) rectangle (57.5,75.0);
\fill[blue!100] (84.5,101.0) rectangle (85.0,101.5);
\fill[green!33] (57.5,74.5) rectangle (58.0,75.0);
\fill[green!33] (84.0,101.0) rectangle (84.5,101.5);
%dep.: "TAG_datamining" appeared 2.0x as condition for "TAG_mining"
\fill[green!66] (34.5,71.5) rectangle (35.0,72.0);
\fill[green!66] (87.0,124.0) rectangle (87.5,124.5);
%dep.: "TAG_molecular" appeared 1.0x as condition for "TAG_models"
\fill[green!33] (91.5,68.5) rectangle (92.0,69.0);
\fill[green!33] (90.0,67.0) rectangle (90.5,67.5);
%dep.: "TAG_bibteximport" appeared 1.0x as condition for "TAG_molecular", 1.0x of which solely (globally)
\fill[blue!100] (14.0,67.5) rectangle (14.5,68.0);
\fill[blue!100] (91.5,144.0) rectangle (92.0,144.5);
%dep.: "TAG_sequence" appeared 1.0x as condition for "TAG_molecular"
\fill[green!33] (125.5,67.5) rectangle (126.0,68.0);
\fill[green!33] (91.0,33.0) rectangle (91.5,33.5);
%dep.: "TAG_analysis" appeared 1.0x as condition for "TAG_myown"
\fill[green!33] (6.5,65.5) rectangle (7.0,66.0);
\fill[green!33] (93.0,152.0) rectangle (93.5,152.5);
%dep.: "TAG_fca" appeared 1.0x as condition for "TAG_myown"
\fill[green!33] (53.5,65.5) rectangle (54.0,66.0);
\fill[green!33] (93.0,105.0) rectangle (93.5,105.5);
%dep.: "TAG_langen" appeared 1.0x as condition for "TAG_myown"
\fill[green!33] (72.5,65.5) rectangle (73.0,66.0);
\fill[green!33] (93.0,86.0) rectangle (93.5,86.5);
%dep.: "TAG_fornepomuk" appeared 1.0x as condition for "TAG_nepomuk", 1.0x of which solely (globally)
\fill[blue!100] (56.0,63.5) rectangle (56.5,64.0);
\fill[blue!100] (95.5,102.0) rectangle (96.0,102.5);
%dep.: "TAG_social" appeared 1.0x as condition for "TAG_networks"
\fill[green!33] (129.5,61.5) rectangle (130.0,62.0);
\fill[green!33] (97.0,29.0) rectangle (97.5,29.5);
%dep.: "TAG_topic3" appeared 1.0x as condition for "TAG_nonequilibrium", 1.0x of which solely (globally)
\fill[blue!100] (146.0,59.5) rectangle (146.5,60.0);
\fill[blue!100] (99.5,12.0) rectangle (100.0,12.5);
%dep.: "TAG_ontology" appeared 1.0x as condition for "TAG_ontologies", 1.0x of which solely (globally)
\fill[blue!100] (104.0,55.5) rectangle (104.5,56.0);
\fill[blue!100] (103.5,54.0) rectangle (104.0,54.5);
%dep.: "TAG_design" appeared 2.0x as condition for "TAG_patterns", 1.0x of which solely (globally)
\fill[blue!100] (36.0,52.5) rectangle (36.5,53.0);
\fill[blue!100] (106.5,122.0) rectangle (107.0,122.5);
\fill[green!33] (36.5,52.5) rectangle (37.0,53.0);
\fill[green!33] (106.0,122.0) rectangle (106.5,122.5);
%dep.: "TAG_science" appeared 1.0x as condition for "TAG_physics", 1.0x of which solely (globally)
\fill[blue!100] (120.0,50.5) rectangle (120.5,51.0);
\fill[blue!100] (108.5,38.0) rectangle (109.0,38.5);
%dep.: "TAG_topic3" appeared 1.0x as condition for "TAG_process"
\fill[green!33] (146.5,49.5) rectangle (147.0,50.0);
\fill[green!33] (109.0,12.0) rectangle (109.5,12.5);
%dep.: "TAG_compounds" appeared 1.0x as condition for "TAG_psycholinguistics", 1.0x of which solely (globally)
\fill[blue!100] (26.0,46.5) rectangle (26.5,47.0);
\fill[blue!100] (112.5,132.0) rectangle (113.0,132.5);
%dep.: "TAG_bibteximport" appeared 1.0x as condition for "TAG_quantum", 1.0x of which solely (globally)
\fill[blue!100] (14.0,45.5) rectangle (14.5,46.0);
\fill[blue!100] (113.5,144.0) rectangle (114.0,144.5);
%dep.: "TAG_knowledge" appeared 2.0x as condition for "TAG_representation"
\fill[green!66] (70.5,42.5) rectangle (71.0,43.0);
\fill[green!66] (116.0,88.0) rectangle (116.5,88.5);
%dep.: "TAG_design" appeared 1.0x as condition for "TAG_research", 1.0x of which solely (globally)
\fill[blue!100] (36.0,40.5) rectangle (36.5,41.0);
\fill[blue!100] (118.5,122.0) rectangle (119.0,122.5);
%dep.: "TAG_physics" appeared 2.0x as condition for "TAG_science", 1.0x of which solely (globally)
\fill[blue!100] (108.0,38.5) rectangle (108.5,39.0);
\fill[blue!100] (120.5,50.0) rectangle (121.0,50.5);
\fill[green!33] (108.5,38.5) rectangle (109.0,39.0);
\fill[green!33] (120.0,50.0) rectangle (120.5,50.5);
%dep.: "TAG_ontology" appeared 1.0x as condition for "TAG_semantic"
\fill[green!33] (104.5,36.5) rectangle (105.0,37.0);
\fill[green!33] (122.0,54.0) rectangle (122.5,54.5);
%dep.: "TAG_web" appeared 2.0x as condition for "TAG_semantic", 1.0x of which solely (globally)
\fill[blue!100] (156.0,36.5) rectangle (156.5,37.0);
\fill[blue!100] (122.5,2.0) rectangle (123.0,2.5);
\fill[green!33] (156.5,36.5) rectangle (157.0,37.0);
\fill[green!33] (122.0,2.0) rectangle (122.5,2.5);
%dep.: "TAG_wiki" appeared 1.0x as condition for "TAG_semantic", 1.0x of which solely (globally)
\fill[blue!100] (158.0,36.5) rectangle (158.5,37.0);
\fill[blue!100] (122.5,0.0) rectangle (123.0,0.5);
%dep.: "TAG_community" appeared 1.0x as condition for "TAG_sna", 1.0x of which solely (globally)
\fill[blue!100] (22.0,30.5) rectangle (22.5,31.0);
\fill[blue!100] (128.5,136.0) rectangle (129.0,136.5);
%dep.: "TAG_community" appeared 1.0x as condition for "TAG_social"
\fill[green!33] (22.5,29.5) rectangle (23.0,30.0);
\fill[green!33] (129.0,136.0) rectangle (129.5,136.5);
%dep.: "TAG_networks" appeared 2.0x as condition for "TAG_social", 1.0x of which solely (globally)
\fill[blue!100] (97.0,29.5) rectangle (97.5,30.0);
\fill[blue!100] (129.5,61.0) rectangle (130.0,61.5);
\fill[green!33] (97.5,29.5) rectangle (98.0,30.0);
\fill[green!33] (129.0,61.0) rectangle (129.5,61.5);
%dep.: "TAG_sna" appeared 1.0x as condition for "TAG_socialnets", 1.0x of which solely (globally)
\fill[blue!100] (128.0,28.5) rectangle (128.5,29.0);
\fill[blue!100] (130.5,30.0) rectangle (131.0,30.5);
%dep.: "TAG_evolution" appeared 1.0x as condition for "TAG_software"
\fill[green!33] (52.5,27.5) rectangle (53.0,28.0);
\fill[green!33] (131.0,106.0) rectangle (131.5,106.5);
%dep.: "TAG_information" appeared 1.0x as condition for "TAG_systems"
\fill[green!33] (66.5,20.5) rectangle (67.0,21.0);
\fill[green!33] (138.0,92.0) rectangle (138.5,92.5);
%dep.: "TAG_folksonomy" appeared 1.0x as condition for "TAG_tagging"
\fill[green!33] (54.5,19.5) rectangle (55.0,20.0);
\fill[green!33] (139.0,104.0) rectangle (139.5,104.5);
%dep.: "TAG_bibteximport" appeared 1.0x as condition for "TAG_theory", 1.0x of which solely (globally)
\fill[blue!100] (14.0,17.5) rectangle (14.5,18.0);
\fill[blue!100] (141.5,144.0) rectangle (142.0,144.5);
%dep.: "TAG_granular" appeared 1.0x as condition for "TAG_topic7"
\fill[green!33] (58.5,9.5) rectangle (59.0,10.0);
\fill[green!33] (149.0,100.0) rectangle (149.5,100.5);
%dep.: "TAG_folksonomy" appeared 1.0x as condition for "TAG_toread", 1.0x of which solely (globally)
\fill[blue!100] (54.0,6.5) rectangle (54.5,7.0);
\fill[blue!100] (152.5,104.0) rectangle (153.0,104.5);
%dep.: "TAG_semantic" appeared 2.0x as condition for "TAG_web", 1.0x of which solely (globally)
\fill[blue!100] (122.0,2.5) rectangle (122.5,3.0);
\fill[blue!100] (156.5,36.0) rectangle (157.0,36.5);
\fill[green!33] (122.5,2.5) rectangle (123.0,3.0);
\fill[green!33] (156.0,36.0) rectangle (156.5,36.5);
%dep.: "TAG_folksonomy" appeared 1.0x as condition for "TAG_web20"
\fill[green!33] (54.5,1.5) rectangle (55.0,2.0);
\fill[green!33] (157.0,104.0) rectangle (157.5,104.5);
%\draw[step=1,black] (0,0) grid (159,159);
\end{tikzpicture}
%}
%\end{minipage}



==> depfig_corel16k.tex <==
%\begin{minipage}[tl]{0.49\textwidth}
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153}
   \fill[gray!50] (\x-1,153-\x) rectangle (\x,153+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153}
   \draw (\x.5-1 ,153) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153}
   \draw (0,153.5-\x) node[anchor=east] {\x};
\draw (152.2,0) node[rotate=-80,anchor=west] {zebra};
\draw (151.2,0) node[rotate=-80,anchor=west] {woods};
\draw (150.2,0) node[rotate=-80,anchor=west] {woman};
\draw (149.2,0) node[rotate=-80,anchor=west] {wolf};
\draw (148.2,0) node[rotate=-80,anchor=west] {windows};
\draw (147.2,0) node[rotate=-80,anchor=west] {wildlife};
\draw (146.2,0) node[rotate=-80,anchor=west] {waves};
\draw (145.2,0) node[rotate=-80,anchor=west] {water};
\draw (144.2,0) node[rotate=-80,anchor=west] {walls};
\draw (143.2,0) node[rotate=-80,anchor=west] {village};
\draw (142.2,0) node[rotate=-80,anchor=west] {vegetables};
\draw (141.2,0) node[rotate=-80,anchor=west] {valley};
\draw (140.2,0) node[rotate=-80,anchor=west] {turn};
\draw (139.2,0) node[rotate=-80,anchor=west] {trunk};
\draw (138.2,0) node[rotate=-80,anchor=west] {tree};
\draw (137.2,0) node[rotate=-80,anchor=west] {tracks};
\draw (136.2,0) node[rotate=-80,anchor=west] {town};
\draw (135.2,0) node[rotate=-80,anchor=west] {tower};
\draw (134.2,0) node[rotate=-80,anchor=west] {texture};
\draw (133.2,0) node[rotate=-80,anchor=west] {textile};
\draw (132.2,0) node[rotate=-80,anchor=west] {temple};
\draw (131.2,0) node[rotate=-80,anchor=west] {tables};
\draw (130.2,0) node[rotate=-80,anchor=west] {sunset};
\draw (129.2,0) node[rotate=-80,anchor=west] {sun};
\draw (128.2,0) node[rotate=-80,anchor=west] {street};
\draw (127.2,0) node[rotate=-80,anchor=west] {stone};
\draw (126.2,0) node[rotate=-80,anchor=west] {statues};
\draw (125.2,0) node[rotate=-80,anchor=west] {snow};
\draw (124.2,0) node[rotate=-80,anchor=west] {snake};
\draw (123.2,0) node[rotate=-80,anchor=west] {smoke};
\draw (122.2,0) node[rotate=-80,anchor=west] {sky};
\draw (121.2,0) node[rotate=-80,anchor=west] {skis};
\draw (120.2,0) node[rotate=-80,anchor=west] {shrine};
\draw (119.2,0) node[rotate=-80,anchor=west] {shore};
\draw (118.2,0) node[rotate=-80,anchor=west] {shop};
\draw (117.2,0) node[rotate=-80,anchor=west] {ships};
\draw (116.2,0) node[rotate=-80,anchor=west] {shadows};
\draw (115.2,0) node[rotate=-80,anchor=west] {seals};
\draw (114.2,0) node[rotate=-80,anchor=west] {sea};
\draw (113.2,0) node[rotate=-80,anchor=west] {sculpture};
\draw (112.2,0) node[rotate=-80,anchor=west] {scotland};
\draw (111.2,0) node[rotate=-80,anchor=west] {sand};
\draw (110.2,0) node[rotate=-80,anchor=west] {saguaro};
\draw (109.2,0) node[rotate=-80,anchor=west] {runway};
\draw (108.2,0) node[rotate=-80,anchor=west] {ruins};
\draw (107.2,0) node[rotate=-80,anchor=west] {roofs};
\draw (106.2,0) node[rotate=-80,anchor=west] {rock};
\draw (105.2,0) node[rotate=-80,anchor=west] {road};
\draw (104.2,0) node[rotate=-80,anchor=west] {river};
\draw (103.2,0) node[rotate=-80,anchor=west] {restaurant};
\draw (102.2,0) node[rotate=-80,anchor=west] {reflection};
\draw (101.2,0) node[rotate=-80,anchor=west] {reefs};
\draw (100.2,0) node[rotate=-80,anchor=west] {pyramid};
\draw (99.2,0) node[rotate=-80,anchor=west] {pumpkins};
\draw (98.2,0) node[rotate=-80,anchor=west] {prototype};
\draw (97.2,0) node[rotate=-80,anchor=west] {polar};
\draw (96.2,0) node[rotate=-80,anchor=west] {plants};
\draw (95.2,0) node[rotate=-80,anchor=west] {plane};
\draw (94.2,0) node[rotate=-80,anchor=west] {pillars};
\draw (93.2,0) node[rotate=-80,anchor=west] {perch};
\draw (92.2,0) node[rotate=-80,anchor=west] {people};
\draw (91.2,0) node[rotate=-80,anchor=west] {pattern};
\draw (90.2,0) node[rotate=-80,anchor=west] {palace};
\draw (89.2,0) node[rotate=-80,anchor=west] {paintings};
\draw (88.2,0) node[rotate=-80,anchor=west] {owl};
\draw (87.2,0) node[rotate=-80,anchor=west] {outside};
\draw (86.2,0) node[rotate=-80,anchor=west] {ocean};
\draw (85.2,0) node[rotate=-80,anchor=west] {night};
\draw (84.2,0) node[rotate=-80,anchor=west] {nest};
\draw (83.2,0) node[rotate=-80,anchor=west] {mushrooms};
\draw (82.2,0) node[rotate=-80,anchor=west] {museum};
\draw (81.2,0) node[rotate=-80,anchor=west] {mountain};
\draw (80.2,0) node[rotate=-80,anchor=west] {market};
\draw (79.2,0) node[rotate=-80,anchor=west] {mane};
\draw (78.2,0) node[rotate=-80,anchor=west] {lizard};
\draw (77.2,0) node[rotate=-80,anchor=west] {lion};
\draw (76.2,0) node[rotate=-80,anchor=west] {light};
\draw (75.2,0) node[rotate=-80,anchor=west] {leaves};
\draw (74.2,0) node[rotate=-80,anchor=west] {leaf};
\draw (73.2,0) node[rotate=-80,anchor=west] {kauai};
\draw (72.2,0) node[rotate=-80,anchor=west] {jet};
\draw (71.2,0) node[rotate=-80,anchor=west] {island};
\draw (70.2,0) node[rotate=-80,anchor=west] {insect};
\draw (69.2,0) node[rotate=-80,anchor=west] {ice};
\draw (68.2,0) node[rotate=-80,anchor=west] {hunter};
\draw (67.2,0) node[rotate=-80,anchor=west] {house};
\draw (66.2,0) node[rotate=-80,anchor=west] {horse};
\draw (65.2,0) node[rotate=-80,anchor=west] {horizon};
\draw (64.2,0) node[rotate=-80,anchor=west] {hills};
\draw (63.2,0) node[rotate=-80,anchor=west] {herd};
\draw (62.2,0) node[rotate=-80,anchor=west] {helicopter};
\draw (61.2,0) node[rotate=-80,anchor=west] {head};
\draw (60.2,0) node[rotate=-80,anchor=west] {hawk};
\draw (59.2,0) node[rotate=-80,anchor=west] {hats};
\draw (58.2,0) node[rotate=-80,anchor=west] {harbor};
\draw (57.2,0) node[rotate=-80,anchor=west] {gun};
\draw (56.2,0) node[rotate=-80,anchor=west] {ground};
\draw (55.2,0) node[rotate=-80,anchor=west] {grass};
\draw (54.2,0) node[rotate=-80,anchor=west] {gardens};
\draw (53.2,0) node[rotate=-80,anchor=west] {fungus};
\draw (52.2,0) node[rotate=-80,anchor=west] {formula};
\draw (51.2,0) node[rotate=-80,anchor=west] {formation};
\draw (50.2,0) node[rotate=-80,anchor=west] {forest};
\draw (49.2,0) node[rotate=-80,anchor=west] {food};
\draw (48.2,0) node[rotate=-80,anchor=west] {flowers};
\draw (47.2,0) node[rotate=-80,anchor=west] {flight};
\draw (46.2,0) node[rotate=-80,anchor=west] {fish};
\draw (45.2,0) node[rotate=-80,anchor=west] {field};
\draw (44.2,0) node[rotate=-80,anchor=west] {fence};
\draw (43.2,0) node[rotate=-80,anchor=west] {face};
\draw (42.2,0) node[rotate=-80,anchor=west] {f-16};
\draw (41.2,0) node[rotate=-80,anchor=west] {entrance};
\draw (40.2,0) node[rotate=-80,anchor=west] {elephants};
\draw (39.2,0) node[rotate=-80,anchor=west] {dunes};
\draw (38.2,0) node[rotate=-80,anchor=west] {doors};
\draw (37.2,0) node[rotate=-80,anchor=west] {dog};
\draw (36.2,0) node[rotate=-80,anchor=west] {display};
\draw (35.2,0) node[rotate=-80,anchor=west] {detail};
\draw (34.2,0) node[rotate=-80,anchor=west] {designs};
\draw (33.2,0) node[rotate=-80,anchor=west] {desert};
\draw (32.2,0) node[rotate=-80,anchor=west] {crystal};
\draw (31.2,0) node[rotate=-80,anchor=west] {courtyard};
\draw (30.2,0) node[rotate=-80,anchor=west] {cougar};
\draw (29.2,0) node[rotate=-80,anchor=west] {costume};
\draw (28.2,0) node[rotate=-80,anchor=west] {coral};
\draw (27.2,0) node[rotate=-80,anchor=west] {columns};
\draw (26.2,0) node[rotate=-80,anchor=west] {coast};
\draw (25.2,0) node[rotate=-80,anchor=west] {clouds};
\draw (24.2,0) node[rotate=-80,anchor=west] {closeup};
\draw (23.2,0) node[rotate=-80,anchor=west] {close-up};
\draw (22.2,0) node[rotate=-80,anchor=west] {cliff};
\draw (21.2,0) node[rotate=-80,anchor=west] {city};
\draw (20.2,0) node[rotate=-80,anchor=west] {church};
\draw (19.2,0) node[rotate=-80,anchor=west] {cat};
\draw (18.2,0) node[rotate=-80,anchor=west] {castle};
\draw (17.2,0) node[rotate=-80,anchor=west] {car};
\draw (16.2,0) node[rotate=-80,anchor=west] {candy};
\draw (15.2,0) node[rotate=-80,anchor=west] {cactus};
\draw (14.2,0) node[rotate=-80,anchor=west] {buildings};
\draw (13.2,0) node[rotate=-80,anchor=west] {bridge};
\draw (12.2,0) node[rotate=-80,anchor=west] {branches};
\draw (11.2,0) node[rotate=-80,anchor=west] {branch};
\draw (10.2,0) node[rotate=-80,anchor=west] {boats};
\draw (9.2,0) node[rotate=-80,anchor=west] {black};
\draw (8.2,0) node[rotate=-80,anchor=west] {birds};
\draw (7.2,0) node[rotate=-80,anchor=west] {bears};
\draw (6.2,0) node[rotate=-80,anchor=west] {beach};
\draw (5.2,0) node[rotate=-80,anchor=west] {bay};
\draw (4.2,0) node[rotate=-80,anchor=west] {background};
\draw (3.2,0) node[rotate=-80,anchor=west] {art};
\draw (2.2,0) node[rotate=-80,anchor=west] {architecture};
\draw (1.2,0) node[rotate=-80,anchor=west] {arch};
\draw (0.2,0) node[rotate=-80,anchor=west] {animal};
%maxNumLabelFeaturesPerRule=4.0
%dep.: "head" appeared 1.0x as condition for "animal", 1.0x of which solely (globally)
\fill[blue!100] (61.0,152.5) rectangle (61.5,153.0);
\fill[blue!100] (0.5,91.0) rectangle (1.0,91.5);
%dep.: "bridge" appeared 1.0x as condition for "arch", 1.0x of which solely (globally)
\fill[blue!100] (13.0,151.5) rectangle (13.5,152.0);
\fill[blue!100] (1.5,139.0) rectangle (2.0,139.5);
%dep.: "buildings" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (14.0,150.5) rectangle (14.5,151.0);
\fill[blue!100] (2.5,138.0) rectangle (3.0,138.5);
%dep.: "columns" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (27.0,150.5) rectangle (27.5,151.0);
\fill[blue!100] (2.5,125.0) rectangle (3.0,125.5);
%dep.: "pillars" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (94.0,150.5) rectangle (94.5,151.0);
\fill[blue!100] (2.5,58.0) rectangle (3.0,58.5);
%dep.: "sky" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (122.0,150.5) rectangle (122.5,151.0);
\fill[blue!100] (2.5,30.0) rectangle (3.0,30.5);
%dep.: "street" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (128.0,150.5) rectangle (128.5,151.0);
\fill[blue!100] (2.5,24.0) rectangle (3.0,24.5);
%dep.: "temple" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (132.0,150.5) rectangle (132.5,151.0);
\fill[blue!100] (2.5,20.0) rectangle (3.0,20.5);
%dep.: "display" appeared 1.0x as condition for "art", 1.0x of which solely (globally)
\fill[blue!100] (36.0,149.5) rectangle (36.5,150.0);
\fill[blue!100] (3.5,116.0) rectangle (4.0,116.5);
%dep.: "paintings" appeared 1.0x as condition for "art", 1.0x of which solely (globally)
\fill[blue!100] (89.0,149.5) rectangle (89.5,150.0);
\fill[blue!100] (3.5,63.0) rectangle (4.0,63.5);
%dep.: "pumpkins" appeared 1.0x as condition for "art", 1.0x of which solely (globally)
\fill[blue!100] (99.0,149.5) rectangle (99.5,150.0);
\fill[blue!100] (3.5,53.0) rectangle (4.0,53.5);
%dep.: "texture" appeared 1.0x as condition for "background", 1.0x of which solely (globally)
\fill[blue!100] (134.0,148.5) rectangle (134.5,149.0);
\fill[blue!100] (4.5,18.0) rectangle (5.0,18.5);
%dep.: "sun" appeared 1.0x as condition for "bay", 1.0x of which solely (globally)
\fill[blue!100] (129.0,147.5) rectangle (129.5,148.0);
\fill[blue!100] (5.5,23.0) rectangle (6.0,23.5);
%dep.: "water" appeared 1.0x as condition for "bay", 1.0x of which solely (globally)
\fill[blue!100] (145.0,147.5) rectangle (145.5,148.0);
\fill[blue!100] (5.5,7.0) rectangle (6.0,7.5);
%dep.: "people" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (92.0,146.5) rectangle (92.5,147.0);
\fill[blue!100] (6.5,60.0) rectangle (7.0,60.5);
%dep.: "sand" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (111.0,146.5) rectangle (111.5,147.0);
\fill[blue!100] (6.5,41.0) rectangle (7.0,41.5);
%dep.: "water" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (145.0,146.5) rectangle (145.5,147.0);
\fill[blue!100] (6.5,7.0) rectangle (7.0,7.5);
%dep.: "black" appeared 1.0x as condition for "bears", 1.0x of which solely (globally)
\fill[blue!100] (9.0,145.5) rectangle (9.5,146.0);
\fill[blue!100] (7.5,143.0) rectangle (8.0,143.5);
%dep.: "polar" appeared 1.0x as condition for "bears", 1.0x of which solely (globally)
\fill[blue!100] (97.0,145.5) rectangle (97.5,146.0);
\fill[blue!100] (7.5,55.0) rectangle (8.0,55.5);
%dep.: "nest" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (84.0,144.5) rectangle (84.5,145.0);
\fill[blue!100] (8.5,68.0) rectangle (9.0,68.5);
%dep.: "owl" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (88.0,144.5) rectangle (88.5,145.0);
\fill[blue!100] (8.5,64.0) rectangle (9.0,64.5);
%dep.: "wildlife" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (147.0,144.5) rectangle (147.5,145.0);
\fill[blue!100] (8.5,5.0) rectangle (9.0,5.5);
%dep.: "bears" appeared 2.0x as condition for "black", 2.0x of which solely (globally)
\fill[blue!100] (7.0,143.5) rectangle (7.5,144.0);
\fill[blue!100] (9.5,145.0) rectangle (10.0,145.5);
%dep.: "grass" appeared 2.0x as condition for "black", 2.0x of which solely (globally)
\fill[blue!100] (55.0,143.5) rectangle (55.5,144.0);
\fill[blue!100] (9.5,97.0) rectangle (10.0,97.5);
%dep.: "hawk" appeared 1.0x as condition for "black", 1.0x of which solely (globally)
\fill[blue!100] (60.0,143.5) rectangle (60.5,144.0);
\fill[blue!100] (9.5,92.0) rectangle (10.0,92.5);
%dep.: "birds" appeared 1.0x as condition for "branch", 1.0x of which solely (globally)
\fill[blue!100] (8.0,141.5) rectangle (8.5,142.0);
\fill[blue!100] (11.5,144.0) rectangle (12.0,144.5);
%dep.: "birds" appeared 1.0x as condition for "branches", 1.0x of which solely (globally)
\fill[blue!100] (8.0,140.5) rectangle (8.5,141.0);
\fill[blue!100] (12.5,144.0) rectangle (13.0,144.5);
%dep.: "leaves" appeared 1.0x as condition for "branches", 1.0x of which solely (globally)
\fill[blue!100] (75.0,140.5) rectangle (75.5,141.0);
\fill[blue!100] (12.5,77.0) rectangle (13.0,77.5);
%dep.: "owl" appeared 1.0x as condition for "branches", 1.0x of which solely (globally)
\fill[blue!100] (88.0,140.5) rectangle (88.5,141.0);
\fill[blue!100] (12.5,64.0) rectangle (13.0,64.5);
%dep.: "sky" appeared 2.0x as condition for "branches", 1.0x of which solely (globally)
\fill[blue!100] (122.0,140.5) rectangle (122.5,141.0);
\fill[blue!100] (12.5,30.0) rectangle (13.0,30.5);
\fill[green!25] (122.5,140.5) rectangle (123.0,141.0);
\fill[green!25] (12.0,30.0) rectangle (12.5,30.5);
%dep.: "tree" appeared 1.0x as condition for "branches", 1.0x of which solely (globally)
\fill[blue!100] (138.0,140.5) rectangle (138.5,141.0);
\fill[blue!100] (12.5,14.0) rectangle (13.0,14.5);
%dep.: "arch" appeared 2.0x as condition for "bridge", 2.0x of which solely (globally)
\fill[blue!100] (1.0,139.5) rectangle (1.5,140.0);
\fill[blue!100] (13.5,151.0) rectangle (14.0,151.5);
%dep.: "water" appeared 1.0x as condition for "bridge", 1.0x of which solely (globally)
\fill[blue!100] (145.0,139.5) rectangle (145.5,140.0);
\fill[blue!100] (13.5,7.0) rectangle (14.0,7.5);
%dep.: "grass" appeared 1.0x as condition for "buildings", 1.0x of which solely (globally)
\fill[blue!100] (55.0,138.5) rectangle (55.5,139.0);
\fill[blue!100] (14.5,97.0) rectangle (15.0,97.5);
%dep.: "people" appeared 1.0x as condition for "buildings", 1.0x of which solely (globally)
\fill[blue!100] (92.0,138.5) rectangle (92.5,139.0);
\fill[blue!100] (14.5,60.0) rectangle (15.0,60.5);
%dep.: "sky" appeared 1.0x as condition for "buildings", 1.0x of which solely (globally)
\fill[blue!100] (122.0,138.5) rectangle (122.5,139.0);
\fill[blue!100] (14.5,30.0) rectangle (15.0,30.5);
%dep.: "street" appeared 2.0x as condition for "buildings", 2.0x of which solely (globally)
\fill[blue!100] (128.0,138.5) rectangle (128.5,139.0);
\fill[blue!100] (14.5,24.0) rectangle (15.0,24.5);
%dep.: "saguaro" appeared 1.0x as condition for "cactus", 1.0x of which solely (globally)
\fill[blue!100] (110.0,137.5) rectangle (110.5,138.0);
\fill[blue!100] (15.5,42.0) rectangle (16.0,42.5);
%dep.: "background" appeared 1.0x as condition for "candy", 1.0x of which solely (globally)
\fill[blue!100] (4.0,136.5) rectangle (4.5,137.0);
\fill[blue!100] (16.5,148.0) rectangle (17.0,148.5);
%dep.: "street" appeared 1.0x as condition for "car", 1.0x of which solely (globally)
\fill[blue!100] (128.0,135.5) rectangle (128.5,136.0);
\fill[blue!100] (17.5,24.0) rectangle (18.0,24.5);
%dep.: "tracks" appeared 1.0x as condition for "car", 1.0x of which solely (globally)
\fill[blue!100] (137.0,135.5) rectangle (137.5,136.0);
\fill[blue!100] (17.5,15.0) rectangle (18.0,15.5);
%dep.: "buildings" appeared 1.0x as condition for "castle", 1.0x of which solely (globally)
\fill[blue!100] (14.0,134.5) rectangle (14.5,135.0);
\fill[blue!100] (18.5,138.0) rectangle (19.0,138.5);
%dep.: "courtyard" appeared 1.0x as condition for "castle", 1.0x of which solely (globally)
\fill[blue!100] (31.0,134.5) rectangle (31.5,135.0);
\fill[blue!100] (18.5,121.0) rectangle (19.0,121.5);
%dep.: "scotland" appeared 1.0x as condition for "castle", 1.0x of which solely (globally)
\fill[blue!100] (112.0,134.5) rectangle (112.5,135.0);
\fill[blue!100] (18.5,40.0) rectangle (19.0,40.5);
%dep.: "sky" appeared 1.0x as condition for "castle", 1.0x of which solely (globally)
\fill[blue!100] (122.0,134.5) rectangle (122.5,135.0);
\fill[blue!100] (18.5,30.0) rectangle (19.0,30.5);
%dep.: "street" appeared 1.0x as condition for "castle", 1.0x of which solely (globally)
\fill[blue!100] (128.0,134.5) rectangle (128.5,135.0);
\fill[blue!100] (18.5,24.0) rectangle (19.0,24.5);
%dep.: "cougar" appeared 1.0x as condition for "cat", 1.0x of which solely (globally)
\fill[blue!100] (30.0,133.5) rectangle (30.5,134.0);
\fill[blue!100] (19.5,122.0) rectangle (20.0,122.5);
%dep.: "lion" appeared 1.0x as condition for "cat", 1.0x of which solely (globally)
\fill[blue!100] (77.0,133.5) rectangle (77.5,134.0);
\fill[blue!100] (19.5,75.0) rectangle (20.0,75.5);
%dep.: "detail" appeared 1.0x as condition for "church", 1.0x of which solely (globally)
\fill[blue!100] (35.0,132.5) rectangle (35.5,133.0);
\fill[blue!100] (20.5,117.0) rectangle (21.0,117.5);
%dep.: "sky" appeared 1.0x as condition for "church", 1.0x of which solely (globally)
\fill[blue!100] (122.0,132.5) rectangle (122.5,133.0);
\fill[blue!100] (20.5,30.0) rectangle (21.0,30.5);
%dep.: "water" appeared 1.0x as condition for "church", 1.0x of which solely (globally)
\fill[blue!100] (145.0,132.5) rectangle (145.5,133.0);
\fill[blue!100] (20.5,7.0) rectangle (21.0,7.5);
%dep.: "buildings" appeared 1.0x as condition for "city", 1.0x of which solely (globally)
\fill[blue!100] (14.0,131.5) rectangle (14.5,132.0);
\fill[blue!100] (21.5,138.0) rectangle (22.0,138.5);
%dep.: "night" appeared 1.0x as condition for "city", 1.0x of which solely (globally)
\fill[blue!100] (85.0,131.5) rectangle (85.5,132.0);
\fill[blue!100] (21.5,67.0) rectangle (22.0,67.5);
%dep.: "rock" appeared 1.0x as condition for "cliff", 1.0x of which solely (globally)
\fill[blue!100] (106.0,130.5) rectangle (106.5,131.0);
\fill[blue!100] (22.5,46.0) rectangle (23.0,46.5);
%dep.: "walls" appeared 1.0x as condition for "cliff"
\fill[green!25] (144.5,130.5) rectangle (145.0,131.0);
\fill[green!25] (22.0,8.0) rectangle (22.5,8.5);
%dep.: "crystal" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (32.0,129.5) rectangle (32.5,130.0);
\fill[blue!100] (23.5,120.0) rectangle (24.0,120.5);
%dep.: "fish" appeared 2.0x as condition for "close-up", 2.0x of which solely (globally)
\fill[blue!100] (46.0,129.5) rectangle (46.5,130.0);
\fill[blue!100] (23.5,106.0) rectangle (24.0,106.5);
%dep.: "mushrooms" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (83.0,129.5) rectangle (83.5,130.0);
\fill[blue!100] (23.5,69.0) rectangle (24.0,69.5);
%dep.: "reefs" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (101.0,129.5) rectangle (101.5,130.0);
\fill[blue!100] (23.5,51.0) rectangle (24.0,51.5);
%dep.: "texture" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (134.0,129.5) rectangle (134.5,130.0);
\fill[blue!100] (23.5,18.0) rectangle (24.0,18.5);
%dep.: "water" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (145.0,129.5) rectangle (145.5,130.0);
\fill[blue!100] (23.5,7.0) rectangle (24.0,7.5);
%dep.: "woman" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (150.0,129.5) rectangle (150.5,130.0);
\fill[blue!100] (23.5,2.0) rectangle (24.0,2.5);
%dep.: "gardens" appeared 1.0x as condition for "closeup", 1.0x of which solely (globally)
\fill[blue!100] (54.0,128.5) rectangle (54.5,129.0);
\fill[blue!100] (24.5,98.0) rectangle (25.0,98.5);
%dep.: "pattern" appeared 1.0x as condition for "clouds", 1.0x of which solely (globally)
\fill[blue!100] (91.0,127.5) rectangle (91.5,128.0);
\fill[blue!100] (25.5,61.0) rectangle (26.0,61.5);
%dep.: "sky" appeared 1.0x as condition for "clouds", 1.0x of which solely (globally)
\fill[blue!100] (122.0,127.5) rectangle (122.5,128.0);
\fill[blue!100] (25.5,30.0) rectangle (26.0,30.5);
%dep.: "sand" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (111.0,126.5) rectangle (111.5,127.0);
\fill[blue!100] (26.5,41.0) rectangle (27.0,41.5);
%dep.: "sky" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (122.0,126.5) rectangle (122.5,127.0);
\fill[blue!100] (26.5,30.0) rectangle (27.0,30.5);
%dep.: "sunset" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (130.0,126.5) rectangle (130.5,127.0);
\fill[blue!100] (26.5,22.0) rectangle (27.0,22.5);
%dep.: "tree" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (138.0,126.5) rectangle (138.5,127.0);
\fill[blue!100] (26.5,14.0) rectangle (27.0,14.5);
%dep.: "water" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (145.0,126.5) rectangle (145.5,127.0);
\fill[blue!100] (26.5,7.0) rectangle (27.0,7.5);
%dep.: "ocean" appeared 1.0x as condition for "coral"
\fill[green!25] (86.5,124.5) rectangle (87.0,125.0);
\fill[green!25] (28.0,66.0) rectangle (28.5,66.5);
%dep.: "people" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (92.0,123.5) rectangle (92.5,124.0);
\fill[blue!100] (29.5,60.0) rectangle (30.0,60.5);
%dep.: "pumpkins" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (99.0,123.5) rectangle (99.5,124.0);
\fill[blue!100] (29.5,53.0) rectangle (30.0,53.5);
%dep.: "water" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (145.0,123.5) rectangle (145.5,124.0);
\fill[blue!100] (29.5,7.0) rectangle (30.0,7.5);
%dep.: "woman" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (150.0,123.5) rectangle (150.5,124.0);
\fill[blue!100] (29.5,2.0) rectangle (30.0,2.5);
%dep.: "cat" appeared 2.0x as condition for "cougar", 2.0x of which solely (globally)
\fill[blue!100] (19.0,122.5) rectangle (19.5,123.0);
\fill[blue!100] (30.5,133.0) rectangle (31.0,133.5);
%dep.: "rock" appeared 1.0x as condition for "cougar", 1.0x of which solely (globally)
\fill[blue!100] (106.0,122.5) rectangle (106.5,123.0);
\fill[blue!100] (30.5,46.0) rectangle (31.0,46.5);
%dep.: "snow" appeared 1.0x as condition for "cougar", 1.0x of which solely (globally)
\fill[blue!100] (125.0,122.5) rectangle (125.5,123.0);
\fill[blue!100] (30.5,27.0) rectangle (31.0,27.5);
%dep.: "tree" appeared 1.0x as condition for "cougar", 1.0x of which solely (globally)
\fill[blue!100] (138.0,122.5) rectangle (138.5,123.0);
\fill[blue!100] (30.5,14.0) rectangle (31.0,14.5);
%dep.: "pattern" appeared 1.0x as condition for "crystal", 1.0x of which solely (globally)
\fill[blue!100] (91.0,120.5) rectangle (91.5,121.0);
\fill[blue!100] (32.5,61.0) rectangle (33.0,61.5);
%dep.: "cactus" appeared 1.0x as condition for "desert", 1.0x of which solely (globally)
\fill[blue!100] (15.0,119.5) rectangle (15.5,120.0);
\fill[blue!100] (33.5,137.0) rectangle (34.0,137.5);
%dep.: "rock" appeared 2.0x as condition for "desert", 2.0x of which solely (globally)
\fill[blue!100] (106.0,119.5) rectangle (106.5,120.0);
\fill[blue!100] (33.5,46.0) rectangle (34.0,46.5);
%dep.: "sand" appeared 1.0x as condition for "desert", 1.0x of which solely (globally)
\fill[blue!100] (111.0,119.5) rectangle (111.5,120.0);
\fill[blue!100] (33.5,41.0) rectangle (34.0,41.5);
%dep.: "valley" appeared 1.0x as condition for "desert", 1.0x of which solely (globally)
\fill[blue!100] (141.0,119.5) rectangle (141.5,120.0);
\fill[blue!100] (33.5,11.0) rectangle (34.0,11.5);
%dep.: "water" appeared 1.0x as condition for "desert", 1.0x of which solely (globally)
\fill[blue!100] (145.0,119.5) rectangle (145.5,120.0);
\fill[blue!100] (33.5,7.0) rectangle (34.0,7.5);
%dep.: "ground" appeared 1.0x as condition for "designs"
\fill[green!25] (56.5,118.5) rectangle (57.0,119.0);
\fill[green!25] (34.0,96.0) rectangle (34.5,96.5);
%dep.: "lizard" appeared 1.0x as condition for "designs"
\fill[green!25] (78.5,118.5) rectangle (79.0,119.0);
\fill[green!25] (34.0,74.0) rectangle (34.5,74.5);
%dep.: "pumpkins" appeared 1.0x as condition for "designs"
\fill[green!25] (99.5,118.5) rectangle (100.0,119.0);
\fill[green!25] (34.0,53.0) rectangle (34.5,53.5);
%dep.: "textile" appeared 1.0x as condition for "designs"
\fill[green!25] (133.5,118.5) rectangle (134.0,119.0);
\fill[green!25] (34.0,19.0) rectangle (34.5,19.5);
%dep.: "church" appeared 2.0x as condition for "detail", 2.0x of which solely (globally)
\fill[blue!100] (20.0,117.5) rectangle (20.5,118.0);
\fill[blue!100] (35.5,132.0) rectangle (36.0,132.5);
%dep.: "water" appeared 1.0x as condition for "detail", 1.0x of which solely (globally)
\fill[blue!100] (145.0,117.5) rectangle (145.5,118.0);
\fill[blue!100] (35.5,7.0) rectangle (36.0,7.5);
%dep.: "buildings" appeared 1.0x as condition for "doors"
\fill[green!25] (14.5,114.5) rectangle (15.0,115.0);
\fill[green!25] (38.0,138.0) rectangle (38.5,138.5);
%dep.: "people" appeared 1.0x as condition for "doors"
\fill[green!25] (92.5,114.5) rectangle (93.0,115.0);
\fill[green!25] (38.0,60.0) rectangle (38.5,60.5);
%dep.: "ruins" appeared 1.0x as condition for "doors"
\fill[green!25] (108.5,114.5) rectangle (109.0,115.0);
\fill[green!25] (38.0,44.0) rectangle (38.5,44.5);
%dep.: "sky" appeared 1.0x as condition for "doors"
\fill[green!25] (122.5,114.5) rectangle (123.0,115.0);
\fill[green!25] (38.0,30.0) rectangle (38.5,30.5);
%dep.: "tree" appeared 1.0x as condition for "doors", 1.0x of which solely (globally)
\fill[blue!100] (138.0,114.5) rectangle (138.5,115.0);
\fill[blue!100] (38.5,14.0) rectangle (39.0,14.5);
%dep.: "water" appeared 1.0x as condition for "doors", 1.0x of which solely (globally)
\fill[blue!100] (145.0,114.5) rectangle (145.5,115.0);
\fill[blue!100] (38.5,7.0) rectangle (39.0,7.5);
%dep.: "windows" appeared 3.0x as condition for "doors", 1.0x of which solely (globally)
\fill[blue!100] (148.0,114.5) rectangle (148.5,115.0);
\fill[blue!100] (38.5,4.0) rectangle (39.0,4.5);
\fill[green!50] (148.5,114.5) rectangle (149.0,115.0);
\fill[green!50] (38.0,4.0) rectangle (38.5,4.5);
%dep.: "sand" appeared 2.0x as condition for "dunes", 2.0x of which solely (globally)
\fill[blue!100] (111.0,113.5) rectangle (111.5,114.0);
\fill[blue!100] (39.5,41.0) rectangle (40.0,41.5);
%dep.: "water" appeared 1.0x as condition for "dunes", 1.0x of which solely (globally)
\fill[blue!100] (145.0,113.5) rectangle (145.5,114.0);
\fill[blue!100] (39.5,7.0) rectangle (40.0,7.5);
%dep.: "herd" appeared 1.0x as condition for "elephants", 1.0x of which solely (globally)
\fill[blue!100] (63.0,112.5) rectangle (63.5,113.0);
\fill[blue!100] (40.5,89.0) rectangle (41.0,89.5);
%dep.: "trunk" appeared 1.0x as condition for "elephants", 1.0x of which solely (globally)
\fill[blue!100] (139.0,112.5) rectangle (139.5,113.0);
\fill[blue!100] (40.5,13.0) rectangle (41.0,13.5);
%dep.: "jet" appeared 1.0x as condition for "f-16", 1.0x of which solely (globally)
\fill[blue!100] (72.0,110.5) rectangle (72.5,111.0);
\fill[blue!100] (42.5,80.0) rectangle (43.0,80.5);
%dep.: "pumpkins" appeared 1.0x as condition for "face", 1.0x of which solely (globally)
\fill[blue!100] (99.0,109.5) rectangle (99.5,110.0);
\fill[blue!100] (43.5,53.0) rectangle (44.0,53.5);
%dep.: "horse" appeared 1.0x as condition for "field", 1.0x of which solely (globally)
\fill[blue!100] (66.0,107.5) rectangle (66.5,108.0);
\fill[blue!100] (45.5,86.0) rectangle (46.0,86.5);
%dep.: "close-up" appeared 1.0x as condition for "fish", 1.0x of which solely (globally)
\fill[blue!100] (23.0,106.5) rectangle (23.5,107.0);
\fill[blue!100] (46.5,129.0) rectangle (47.0,129.5);
%dep.: "ocean" appeared 1.0x as condition for "fish", 1.0x of which solely (globally)
\fill[blue!100] (86.0,106.5) rectangle (86.5,107.0);
\fill[blue!100] (46.5,66.0) rectangle (47.0,66.5);
%dep.: "reefs" appeared 3.0x as condition for "fish", 3.0x of which solely (globally)
\fill[blue!100] (101.0,106.5) rectangle (101.5,107.0);
\fill[blue!100] (46.5,51.0) rectangle (47.0,51.5);
%dep.: "sea" appeared 1.0x as condition for "fish", 1.0x of which solely (globally)
\fill[blue!100] (114.0,106.5) rectangle (114.5,107.0);
\fill[blue!100] (46.5,38.0) rectangle (47.0,38.5);
%dep.: "water" appeared 2.0x as condition for "fish", 2.0x of which solely (globally)
\fill[blue!100] (145.0,106.5) rectangle (145.5,107.0);
\fill[blue!100] (46.5,7.0) rectangle (47.0,7.5);
%dep.: "birds" appeared 3.0x as condition for "flight", 1.0x of which solely (globally)
\fill[blue!100] (8.0,105.5) rectangle (8.5,106.0);
\fill[blue!100] (47.5,144.0) rectangle (48.0,144.5);
\fill[green!50] (8.5,105.5) rectangle (9.0,106.0);
\fill[green!50] (47.0,144.0) rectangle (47.5,144.5);
%dep.: "helicopter" appeared 2.0x as condition for "flight", 1.0x of which solely (globally)
\fill[blue!100] (62.0,105.5) rectangle (62.5,106.0);
\fill[blue!100] (47.5,90.0) rectangle (48.0,90.5);
\fill[green!25] (62.5,105.5) rectangle (63.0,106.0);
\fill[green!25] (47.0,90.0) rectangle (47.5,90.5);
%dep.: "sky" appeared 1.0x as condition for "flight"
\fill[green!25] (122.5,105.5) rectangle (123.0,106.0);
\fill[green!25] (47.0,30.0) rectangle (47.5,30.5);
%dep.: "closeup" appeared 2.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (24.0,104.5) rectangle (24.5,105.0);
\fill[blue!100] (48.5,128.0) rectangle (49.0,128.5);
\fill[green!25] (24.5,104.5) rectangle (25.0,105.0);
\fill[green!25] (48.0,128.0) rectangle (48.5,128.5);
%dep.: "gardens" appeared 1.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (54.0,104.5) rectangle (54.5,105.0);
\fill[blue!100] (48.5,98.0) rectangle (49.0,98.5);
%dep.: "insect" appeared 1.0x as condition for "flowers"
\fill[green!25] (70.5,104.5) rectangle (71.0,105.0);
\fill[green!25] (48.0,82.0) rectangle (48.5,82.5);
%dep.: "leaves" appeared 2.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (75.0,104.5) rectangle (75.5,105.0);
\fill[blue!100] (48.5,77.0) rectangle (49.0,77.5);
\fill[green!25] (75.5,104.5) rectangle (76.0,105.0);
\fill[green!25] (48.0,77.0) rectangle (48.5,77.5);
%dep.: "ocean" appeared 1.0x as condition for "flowers"
\fill[green!25] (86.5,104.5) rectangle (87.0,105.0);
\fill[green!25] (48.0,66.0) rectangle (48.5,66.5);
%dep.: "plants" appeared 2.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (96.0,104.5) rectangle (96.5,105.0);
\fill[blue!100] (48.5,56.0) rectangle (49.0,56.5);
\fill[green!25] (96.5,104.5) rectangle (97.0,105.0);
\fill[green!25] (48.0,56.0) rectangle (48.5,56.5);
%dep.: "tree" appeared 2.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (138.0,104.5) rectangle (138.5,105.0);
\fill[blue!100] (48.5,14.0) rectangle (49.0,14.5);
\fill[green!25] (138.5,104.5) rectangle (139.0,105.0);
\fill[green!25] (48.0,14.0) rectangle (48.5,14.5);
%dep.: "vegetables" appeared 1.0x as condition for "food", 1.0x of which solely (globally)
\fill[blue!100] (142.0,103.5) rectangle (142.5,104.0);
\fill[blue!100] (49.5,10.0) rectangle (50.0,10.5);
%dep.: "cat" appeared 2.0x as condition for "forest", 2.0x of which solely (globally)
\fill[blue!100] (19.0,102.5) rectangle (19.5,103.0);
\fill[blue!100] (50.5,133.0) rectangle (51.0,133.5);
%dep.: "sky" appeared 1.0x as condition for "forest", 1.0x of which solely (globally)
\fill[blue!100] (122.0,102.5) rectangle (122.5,103.0);
\fill[blue!100] (50.5,30.0) rectangle (51.0,30.5);
%dep.: "snow" appeared 2.0x as condition for "forest", 2.0x of which solely (globally)
\fill[blue!100] (125.0,102.5) rectangle (125.5,103.0);
\fill[blue!100] (50.5,27.0) rectangle (51.0,27.5);
%dep.: "tree" appeared 2.0x as condition for "forest", 2.0x of which solely (globally)
\fill[blue!100] (138.0,102.5) rectangle (138.5,103.0);
\fill[blue!100] (50.5,14.0) rectangle (51.0,14.5);
%dep.: "wolf" appeared 1.0x as condition for "forest", 1.0x of which solely (globally)
\fill[blue!100] (149.0,102.5) rectangle (149.5,103.0);
\fill[blue!100] (50.5,3.0) rectangle (51.0,3.5);
%dep.: "ocean" appeared 1.0x as condition for "formation", 1.0x of which solely (globally)
\fill[blue!100] (86.0,101.5) rectangle (86.5,102.0);
\fill[blue!100] (51.5,66.0) rectangle (52.0,66.5);
%dep.: "people" appeared 1.0x as condition for "formation", 1.0x of which solely (globally)
\fill[blue!100] (92.0,101.5) rectangle (92.5,102.0);
\fill[blue!100] (51.5,60.0) rectangle (52.0,60.5);
%dep.: "rock" appeared 1.0x as condition for "formation", 1.0x of which solely (globally)
\fill[blue!100] (106.0,101.5) rectangle (106.5,102.0);
\fill[blue!100] (51.5,46.0) rectangle (52.0,46.5);
%dep.: "sky" appeared 1.0x as condition for "formation", 1.0x of which solely (globally)
\fill[blue!100] (122.0,101.5) rectangle (122.5,102.0);
\fill[blue!100] (51.5,30.0) rectangle (52.0,30.5);
%dep.: "tracks" appeared 1.0x as condition for "formula", 1.0x of which solely (globally)
\fill[blue!100] (137.0,100.5) rectangle (137.5,101.0);
\fill[blue!100] (52.5,15.0) rectangle (53.0,15.5);
%dep.: "mushrooms" appeared 1.0x as condition for "fungus", 1.0x of which solely (globally)
\fill[blue!100] (83.0,99.5) rectangle (83.5,100.0);
\fill[blue!100] (53.5,69.0) rectangle (54.0,69.5);
%dep.: "flowers" appeared 1.0x as condition for "gardens", 1.0x of which solely (globally)
\fill[blue!100] (48.0,98.5) rectangle (48.5,99.0);
\fill[blue!100] (54.5,104.0) rectangle (55.0,104.5);
%dep.: "leaves" appeared 1.0x as condition for "gardens", 1.0x of which solely (globally)
\fill[blue!100] (75.0,98.5) rectangle (75.5,99.0);
\fill[blue!100] (54.5,77.0) rectangle (55.0,77.5);
%dep.: "fungus" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (53.0,96.5) rectangle (53.5,97.0);
\fill[blue!100] (56.5,99.0) rectangle (57.0,99.5);
%dep.: "lizard" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (78.0,96.5) rectangle (78.5,97.0);
\fill[blue!100] (56.5,74.0) rectangle (57.0,74.5);
%dep.: "people" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (92.0,96.5) rectangle (92.5,97.0);
\fill[blue!100] (56.5,60.0) rectangle (57.0,60.5);
%dep.: "plane" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (95.0,96.5) rectangle (95.5,97.0);
\fill[blue!100] (56.5,57.0) rectangle (57.0,57.5);
%dep.: "sky" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (122.0,96.5) rectangle (122.5,97.0);
\fill[blue!100] (56.5,30.0) rectangle (57.0,30.5);
%dep.: "snake" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (124.0,96.5) rectangle (124.5,97.0);
\fill[blue!100] (56.5,28.0) rectangle (57.0,28.5);
%dep.: "water" appeared 1.0x as condition for "ground", 1.0x of which solely (globally)
\fill[blue!100] (145.0,96.5) rectangle (145.5,97.0);
\fill[blue!100] (56.5,7.0) rectangle (57.0,7.5);
%dep.: "hunter" appeared 1.0x as condition for "gun", 1.0x of which solely (globally)
\fill[blue!100] (68.0,95.5) rectangle (68.5,96.0);
\fill[blue!100] (57.5,84.0) rectangle (58.0,84.5);
%dep.: "boats" appeared 2.0x as condition for "harbor", 2.0x of which solely (globally)
\fill[blue!100] (10.0,94.5) rectangle (10.5,95.0);
\fill[blue!100] (58.5,142.0) rectangle (59.0,142.5);
%dep.: "buildings" appeared 2.0x as condition for "harbor", 2.0x of which solely (globally)
\fill[blue!100] (14.0,94.5) rectangle (14.5,95.0);
\fill[blue!100] (58.5,138.0) rectangle (59.0,138.5);
%dep.: "water" appeared 1.0x as condition for "harbor", 1.0x of which solely (globally)
\fill[blue!100] (145.0,94.5) rectangle (145.5,95.0);
\fill[blue!100] (58.5,7.0) rectangle (59.0,7.5);
%dep.: "people" appeared 1.0x as condition for "hats", 1.0x of which solely (globally)
\fill[blue!100] (92.0,93.5) rectangle (92.5,94.0);
\fill[blue!100] (59.5,60.0) rectangle (60.0,60.5);
%dep.: "pumpkins" appeared 1.0x as condition for "hats", 1.0x of which solely (globally)
\fill[blue!100] (99.0,93.5) rectangle (99.5,94.0);
\fill[blue!100] (59.5,53.0) rectangle (60.0,53.5);
%dep.: "birds" appeared 1.0x as condition for "hawk", 1.0x of which solely (globally)
\fill[blue!100] (8.0,92.5) rectangle (8.5,93.0);
\fill[blue!100] (60.5,144.0) rectangle (61.0,144.5);
%dep.: "black" appeared 1.0x as condition for "hawk", 1.0x of which solely (globally)
\fill[blue!100] (9.0,92.5) rectangle (9.5,93.0);
\fill[blue!100] (60.5,143.0) rectangle (61.0,143.5);
%dep.: "closeup" appeared 1.0x as condition for "head", 1.0x of which solely (globally)
\fill[blue!100] (24.0,91.5) rectangle (24.5,92.0);
\fill[blue!100] (61.5,128.0) rectangle (62.0,128.5);
%dep.: "water" appeared 1.0x as condition for "head", 1.0x of which solely (globally)
\fill[blue!100] (145.0,91.5) rectangle (145.5,92.0);
\fill[blue!100] (61.5,7.0) rectangle (62.0,7.5);
%dep.: "flight" appeared 1.0x as condition for "helicopter", 1.0x of which solely (globally)
\fill[blue!100] (47.0,90.5) rectangle (47.5,91.0);
\fill[blue!100] (62.5,105.0) rectangle (63.0,105.5);
%dep.: "elephants" appeared 1.0x as condition for "herd", 1.0x of which solely (globally)
\fill[blue!100] (40.0,89.5) rectangle (40.5,90.0);
\fill[blue!100] (63.5,112.0) rectangle (64.0,112.5);
%dep.: "zebra" appeared 1.0x as condition for "herd", 1.0x of which solely (globally)
\fill[blue!100] (152.0,89.5) rectangle (152.5,90.0);
\fill[blue!100] (63.5,0.0) rectangle (64.0,0.5);
%dep.: "clouds" appeared 3.0x as condition for "horizon", 3.0x of which solely (globally)
\fill[blue!100] (25.0,87.5) rectangle (25.5,88.0);
\fill[blue!100] (65.5,127.0) rectangle (66.0,127.5);
%dep.: "shore" appeared 1.0x as condition for "horizon", 1.0x of which solely (globally)
\fill[blue!100] (119.0,87.5) rectangle (119.5,88.0);
\fill[blue!100] (65.5,33.0) rectangle (66.0,33.5);
%dep.: "sunset" appeared 3.0x as condition for "horizon", 3.0x of which solely (globally)
\fill[blue!100] (130.0,87.5) rectangle (130.5,88.0);
\fill[blue!100] (65.5,22.0) rectangle (66.0,22.5);
%dep.: "tree" appeared 1.0x as condition for "horizon", 1.0x of which solely (globally)
\fill[blue!100] (138.0,87.5) rectangle (138.5,88.0);
\fill[blue!100] (65.5,14.0) rectangle (66.0,14.5);
%dep.: "water" appeared 1.0x as condition for "horizon", 1.0x of which solely (globally)
\fill[blue!100] (145.0,87.5) rectangle (145.5,88.0);
\fill[blue!100] (65.5,7.0) rectangle (66.0,7.5);
%dep.: "fence" appeared 1.0x as condition for "horse", 1.0x of which solely (globally)
\fill[blue!100] (44.0,86.5) rectangle (44.5,87.0);
\fill[blue!100] (66.5,108.0) rectangle (67.0,108.5);
%dep.: "field" appeared 1.0x as condition for "horse", 1.0x of which solely (globally)
\fill[blue!100] (45.0,86.5) rectangle (45.5,87.0);
\fill[blue!100] (66.5,107.0) rectangle (67.0,107.5);
%dep.: "people" appeared 2.0x as condition for "horse", 2.0x of which solely (globally)
\fill[blue!100] (92.0,86.5) rectangle (92.5,87.0);
\fill[blue!100] (66.5,60.0) rectangle (67.0,60.5);
%dep.: "art" appeared 1.0x as condition for "house"
\fill[green!25] (3.5,85.5) rectangle (4.0,86.0);
\fill[green!25] (67.0,149.0) rectangle (67.5,149.5);
%dep.: "buildings" appeared 1.0x as condition for "house"
\fill[green!25] (14.5,85.5) rectangle (15.0,86.0);
\fill[green!25] (67.0,138.0) rectangle (67.5,138.5);
%dep.: "gardens" appeared 1.0x as condition for "house"
\fill[green!25] (54.5,85.5) rectangle (55.0,86.0);
\fill[green!25] (67.0,98.0) rectangle (67.5,98.5);
%dep.: "grass" appeared 1.0x as condition for "house"
\fill[green!25] (55.5,85.5) rectangle (56.0,86.0);
\fill[green!25] (67.0,97.0) rectangle (67.5,97.5);
%dep.: "people" appeared 1.0x as condition for "house"
\fill[green!25] (92.5,85.5) rectangle (93.0,86.0);
\fill[green!25] (67.0,60.0) rectangle (67.5,60.5);
%dep.: "stone" appeared 1.0x as condition for "house"
\fill[green!25] (127.5,85.5) rectangle (128.0,86.0);
\fill[green!25] (67.0,25.0) rectangle (67.5,25.5);
%dep.: "street" appeared 1.0x as condition for "house"
\fill[green!25] (128.5,85.5) rectangle (129.0,86.0);
\fill[green!25] (67.0,24.0) rectangle (67.5,24.5);
%dep.: "tree" appeared 1.0x as condition for "house"
\fill[green!25] (138.5,85.5) rectangle (139.0,86.0);
\fill[green!25] (67.0,14.0) rectangle (67.5,14.5);
%dep.: "water" appeared 1.0x as condition for "house"
\fill[green!25] (145.5,85.5) rectangle (146.0,86.0);
\fill[green!25] (67.0,7.0) rectangle (67.5,7.5);
%dep.: "windows" appeared 1.0x as condition for "house"
\fill[green!25] (148.5,85.5) rectangle (149.0,86.0);
\fill[green!25] (67.0,4.0) rectangle (67.5,4.5);
%dep.: "gun" appeared 2.0x as condition for "hunter", 2.0x of which solely (globally)
\fill[blue!100] (57.0,84.5) rectangle (57.5,85.0);
\fill[blue!100] (68.5,95.0) rectangle (69.0,95.5);
%dep.: "horse" appeared 1.0x as condition for "hunter", 1.0x of which solely (globally)
\fill[blue!100] (66.0,84.5) rectangle (66.5,85.0);
\fill[blue!100] (68.5,86.0) rectangle (69.0,86.5);
%dep.: "people" appeared 1.0x as condition for "hunter", 1.0x of which solely (globally)
\fill[blue!100] (92.0,84.5) rectangle (92.5,85.0);
\fill[blue!100] (68.5,60.0) rectangle (69.0,60.5);
%dep.: "mountain" appeared 1.0x as condition for "ice", 1.0x of which solely (globally)
\fill[blue!100] (81.0,83.5) rectangle (81.5,84.0);
\fill[blue!100] (69.5,71.0) rectangle (70.0,71.5);
%dep.: "snow" appeared 2.0x as condition for "ice", 2.0x of which solely (globally)
\fill[blue!100] (125.0,83.5) rectangle (125.5,84.0);
\fill[blue!100] (69.5,27.0) rectangle (70.0,27.5);
%dep.: "tree" appeared 1.0x as condition for "ice", 1.0x of which solely (globally)
\fill[blue!100] (138.0,83.5) rectangle (138.5,84.0);
\fill[blue!100] (69.5,14.0) rectangle (70.0,14.5);
%dep.: "water" appeared 1.0x as condition for "ice", 1.0x of which solely (globally)
\fill[blue!100] (145.0,83.5) rectangle (145.5,84.0);
\fill[blue!100] (69.5,7.0) rectangle (70.0,7.5);
%dep.: "leaf" appeared 1.0x as condition for "insect", 1.0x of which solely (globally)
\fill[blue!100] (74.0,82.5) rectangle (74.5,83.0);
\fill[blue!100] (70.5,78.0) rectangle (71.0,78.5);
%dep.: "sky" appeared 1.0x as condition for "insect", 1.0x of which solely (globally)
\fill[blue!100] (122.0,82.5) rectangle (122.5,83.0);
\fill[blue!100] (70.5,30.0) rectangle (71.0,30.5);
%dep.: "water" appeared 1.0x as condition for "insect", 1.0x of which solely (globally)
\fill[blue!100] (145.0,82.5) rectangle (145.5,83.0);
\fill[blue!100] (70.5,7.0) rectangle (71.0,7.5);
%dep.: "boats" appeared 1.0x as condition for "island"
\fill[green!25] (10.5,81.5) rectangle (11.0,82.0);
\fill[green!25] (71.0,142.0) rectangle (71.5,142.5);
%dep.: "buildings" appeared 1.0x as condition for "island"
\fill[green!25] (14.5,81.5) rectangle (15.0,82.0);
\fill[green!25] (71.0,138.0) rectangle (71.5,138.5);
%dep.: "clouds" appeared 1.0x as condition for "island"
\fill[green!25] (25.5,81.5) rectangle (26.0,82.0);
\fill[green!25] (71.0,127.0) rectangle (71.5,127.5);
%dep.: "people" appeared 1.0x as condition for "island"
\fill[green!25] (92.5,81.5) rectangle (93.0,82.0);
\fill[green!25] (71.0,60.0) rectangle (71.5,60.5);
%dep.: "sky" appeared 1.0x as condition for "island"
\fill[green!25] (122.5,81.5) rectangle (123.0,82.0);
\fill[green!25] (71.0,30.0) rectangle (71.5,30.5);
%dep.: "water" appeared 1.0x as condition for "island", 1.0x of which solely (globally)
\fill[blue!100] (145.0,81.5) rectangle (145.5,82.0);
\fill[blue!100] (71.5,7.0) rectangle (72.0,7.5);
%dep.: "plane" appeared 1.0x as condition for "jet", 1.0x of which solely (globally)
\fill[blue!100] (95.0,80.5) rectangle (95.5,81.0);
\fill[blue!100] (72.5,57.0) rectangle (73.0,57.5);
%dep.: "beach" appeared 1.0x as condition for "kauai", 1.0x of which solely (globally)
\fill[blue!100] (6.0,79.5) rectangle (6.5,80.0);
\fill[blue!100] (73.5,146.0) rectangle (74.0,146.5);
%dep.: "costume" appeared 1.0x as condition for "kauai", 1.0x of which solely (globally)
\fill[blue!100] (29.0,79.5) rectangle (29.5,80.0);
\fill[blue!100] (73.5,123.0) rectangle (74.0,123.5);
%dep.: "tree" appeared 2.0x as condition for "kauai", 2.0x of which solely (globally)
\fill[blue!100] (138.0,79.5) rectangle (138.5,80.0);
\fill[blue!100] (73.5,14.0) rectangle (74.0,14.5);
%dep.: "insect" appeared 1.0x as condition for "leaf", 1.0x of which solely (globally)
\fill[blue!100] (70.0,78.5) rectangle (70.5,79.0);
\fill[blue!100] (74.5,82.0) rectangle (75.0,82.5);
%dep.: "flowers" appeared 1.0x as condition for "leaves", 1.0x of which solely (globally)
\fill[blue!100] (48.0,77.5) rectangle (48.5,78.0);
\fill[blue!100] (75.5,104.0) rectangle (76.0,104.5);
%dep.: "gardens" appeared 1.0x as condition for "leaves"
\fill[green!25] (54.5,77.5) rectangle (55.0,78.0);
\fill[green!25] (75.0,98.0) rectangle (75.5,98.5);
%dep.: "plants" appeared 1.0x as condition for "leaves"
\fill[green!25] (96.5,77.5) rectangle (97.0,78.0);
\fill[green!25] (75.0,56.0) rectangle (75.5,56.5);
%dep.: "night" appeared 1.0x as condition for "light", 1.0x of which solely (globally)
\fill[blue!100] (85.0,76.5) rectangle (85.5,77.0);
\fill[blue!100] (76.5,67.0) rectangle (77.0,67.5);
%dep.: "cat" appeared 1.0x as condition for "lion", 1.0x of which solely (globally)
\fill[blue!100] (19.0,75.5) rectangle (19.5,76.0);
\fill[blue!100] (77.5,133.0) rectangle (78.0,133.5);
%dep.: "mane" appeared 1.0x as condition for "lion", 1.0x of which solely (globally)
\fill[blue!100] (79.0,75.5) rectangle (79.5,76.0);
\fill[blue!100] (77.5,73.0) rectangle (78.0,73.5);
%dep.: "ground" appeared 1.0x as condition for "lizard", 1.0x of which solely (globally)
\fill[blue!100] (56.0,74.5) rectangle (56.5,75.0);
\fill[blue!100] (78.5,96.0) rectangle (79.0,96.5);
%dep.: "rock" appeared 2.0x as condition for "lizard", 2.0x of which solely (globally)
\fill[blue!100] (106.0,74.5) rectangle (106.5,75.0);
\fill[blue!100] (78.5,46.0) rectangle (79.0,46.5);
%dep.: "sky" appeared 1.0x as condition for "lizard", 1.0x of which solely (globally)
\fill[blue!100] (122.0,74.5) rectangle (122.5,75.0);
\fill[blue!100] (78.5,30.0) rectangle (79.0,30.5);
%dep.: "lion" appeared 1.0x as condition for "mane", 1.0x of which solely (globally)
\fill[blue!100] (77.0,73.5) rectangle (77.5,74.0);
\fill[blue!100] (79.5,75.0) rectangle (80.0,75.5);
%dep.: "art" appeared 1.0x as condition for "museum"
\fill[green!25] (3.5,70.5) rectangle (4.0,71.0);
\fill[green!25] (82.0,149.0) rectangle (82.5,149.5);
%dep.: "buildings" appeared 2.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (14.0,70.5) rectangle (14.5,71.0);
\fill[blue!100] (82.5,138.0) rectangle (83.0,138.5);
\fill[green!25] (14.5,70.5) rectangle (15.0,71.0);
\fill[green!25] (82.0,138.0) rectangle (82.5,138.5);
%dep.: "doors" appeared 1.0x as condition for "museum"
\fill[green!25] (38.5,70.5) rectangle (39.0,71.0);
\fill[green!25] (82.0,114.0) rectangle (82.5,114.5);
%dep.: "entrance" appeared 1.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (41.0,70.5) rectangle (41.5,71.0);
\fill[blue!100] (82.5,111.0) rectangle (83.0,111.5);
%dep.: "people" appeared 2.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (92.0,70.5) rectangle (92.5,71.0);
\fill[blue!100] (82.5,60.0) rectangle (83.0,60.5);
\fill[green!25] (92.5,70.5) rectangle (93.0,71.0);
\fill[green!25] (82.0,60.0) rectangle (82.5,60.5);
%dep.: "statues" appeared 1.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (126.0,70.5) rectangle (126.5,71.0);
\fill[blue!100] (82.5,26.0) rectangle (83.0,26.5);
%dep.: "tree" appeared 1.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (138.0,70.5) rectangle (138.5,71.0);
\fill[blue!100] (82.5,14.0) rectangle (83.0,14.5);
%dep.: "water" appeared 1.0x as condition for "museum", 1.0x of which solely (globally)
\fill[blue!100] (145.0,70.5) rectangle (145.5,71.0);
\fill[blue!100] (82.5,7.0) rectangle (83.0,7.5);
%dep.: "fungus" appeared 1.0x as condition for "mushrooms", 1.0x of which solely (globally)
\fill[blue!100] (53.0,69.5) rectangle (53.5,70.0);
\fill[blue!100] (83.5,99.0) rectangle (84.0,99.5);
%dep.: "birds" appeared 1.0x as condition for "nest", 1.0x of which solely (globally)
\fill[blue!100] (8.0,68.5) rectangle (8.5,69.0);
\fill[blue!100] (84.5,144.0) rectangle (85.0,144.5);
%dep.: "owl" appeared 1.0x as condition for "night", 1.0x of which solely (globally)
\fill[blue!100] (88.0,67.5) rectangle (88.5,68.0);
\fill[blue!100] (85.5,64.0) rectangle (86.0,64.5);
%dep.: "coral" appeared 1.0x as condition for "ocean", 1.0x of which solely (globally)
\fill[blue!100] (28.0,66.5) rectangle (28.5,67.0);
\fill[blue!100] (86.5,124.0) rectangle (87.0,124.5);
%dep.: "fish" appeared 1.0x as condition for "ocean", 1.0x of which solely (globally)
\fill[blue!100] (46.0,66.5) rectangle (46.5,67.0);
\fill[blue!100] (86.5,106.0) rectangle (87.0,106.5);
%dep.: "sea" appeared 1.0x as condition for "ocean", 1.0x of which solely (globally)
\fill[blue!100] (114.0,66.5) rectangle (114.5,67.0);
\fill[blue!100] (86.5,38.0) rectangle (87.0,38.5);
%dep.: "water" appeared 1.0x as condition for "ocean", 1.0x of which solely (globally)
\fill[blue!100] (145.0,66.5) rectangle (145.5,67.0);
\fill[blue!100] (86.5,7.0) rectangle (87.0,7.5);
%dep.: "water" appeared 1.0x as condition for "outside", 1.0x of which solely (globally)
\fill[blue!100] (145.0,65.5) rectangle (145.5,66.0);
\fill[blue!100] (87.5,7.0) rectangle (88.0,7.5);
%dep.: "birds" appeared 1.0x as condition for "owl", 1.0x of which solely (globally)
\fill[blue!100] (8.0,64.5) rectangle (8.5,65.0);
\fill[blue!100] (88.5,144.0) rectangle (89.0,144.5);
%dep.: "art" appeared 1.0x as condition for "paintings"
\fill[green!25] (3.5,63.5) rectangle (4.0,64.0);
\fill[green!25] (89.0,149.0) rectangle (89.5,149.5);
%dep.: "detail" appeared 1.0x as condition for "paintings"
\fill[green!25] (35.5,63.5) rectangle (36.0,64.0);
\fill[green!25] (89.0,117.0) rectangle (89.5,117.5);
%dep.: "display" appeared 1.0x as condition for "paintings"
\fill[green!25] (36.5,63.5) rectangle (37.0,64.0);
\fill[green!25] (89.0,116.0) rectangle (89.5,116.5);
%dep.: "people" appeared 2.0x as condition for "paintings", 1.0x of which solely (globally)
\fill[blue!100] (92.0,63.5) rectangle (92.5,64.0);
\fill[blue!100] (89.5,60.0) rectangle (90.0,60.5);
\fill[green!25] (92.5,63.5) rectangle (93.0,64.0);
\fill[green!25] (89.0,60.0) rectangle (89.5,60.5);
%dep.: "walls" appeared 1.0x as condition for "paintings"
\fill[green!25] (144.5,63.5) rectangle (145.0,64.0);
\fill[green!25] (89.0,8.0) rectangle (89.5,8.5);
%dep.: "buildings" appeared 1.0x as condition for "palace", 1.0x of which solely (globally)
\fill[blue!100] (14.0,62.5) rectangle (14.5,63.0);
\fill[blue!100] (90.5,138.0) rectangle (91.0,138.5);
%dep.: "texture" appeared 1.0x as condition for "pattern", 1.0x of which solely (globally)
\fill[blue!100] (134.0,61.5) rectangle (134.5,62.0);
\fill[blue!100] (91.5,18.0) rectangle (92.0,18.5);
%dep.: "grass" appeared 1.0x as condition for "people", 1.0x of which solely (globally)
\fill[blue!100] (55.0,60.5) rectangle (55.5,61.0);
\fill[blue!100] (92.5,97.0) rectangle (93.0,97.5);
%dep.: "sky" appeared 1.0x as condition for "people", 1.0x of which solely (globally)
\fill[blue!100] (122.0,60.5) rectangle (122.5,61.0);
\fill[blue!100] (92.5,30.0) rectangle (93.0,30.5);
%dep.: "woman" appeared 2.0x as condition for "people", 2.0x of which solely (globally)
\fill[blue!100] (150.0,60.5) rectangle (150.5,61.0);
\fill[blue!100] (92.5,2.0) rectangle (93.0,2.5);
%dep.: "birds" appeared 1.0x as condition for "perch", 1.0x of which solely (globally)
\fill[blue!100] (8.0,59.5) rectangle (8.5,60.0);
\fill[blue!100] (93.5,144.0) rectangle (94.0,144.5);
%dep.: "stone" appeared 1.0x as condition for "pillars", 1.0x of which solely (globally)
\fill[blue!100] (127.0,58.5) rectangle (127.5,59.0);
\fill[blue!100] (94.5,25.0) rectangle (95.0,25.5);
%dep.: "jet" appeared 1.0x as condition for "plane", 1.0x of which solely (globally)
\fill[blue!100] (72.0,57.5) rectangle (72.5,58.0);
\fill[blue!100] (95.5,80.0) rectangle (96.0,80.5);
%dep.: "flowers" appeared 1.0x as condition for "plants", 1.0x of which solely (globally)
\fill[blue!100] (48.0,56.5) rectangle (48.5,57.0);
\fill[blue!100] (96.5,104.0) rectangle (97.0,104.5);
%dep.: "leaves" appeared 1.0x as condition for "plants", 1.0x of which solely (globally)
\fill[blue!100] (75.0,56.5) rectangle (75.5,57.0);
\fill[blue!100] (96.5,77.0) rectangle (97.0,77.5);
%dep.: "bears" appeared 1.0x as condition for "polar", 1.0x of which solely (globally)
\fill[blue!100] (7.0,55.5) rectangle (7.5,56.0);
\fill[blue!100] (97.5,145.0) rectangle (98.0,145.5);
%dep.: "tracks" appeared 1.0x as condition for "prototype", 1.0x of which solely (globally)
\fill[blue!100] (137.0,54.5) rectangle (137.5,55.0);
\fill[blue!100] (98.5,15.0) rectangle (99.0,15.5);
%dep.: "vegetables" appeared 1.0x as condition for "pumpkins", 1.0x of which solely (globally)
\fill[blue!100] (142.0,53.5) rectangle (142.5,54.0);
\fill[blue!100] (99.5,10.0) rectangle (100.0,10.5);
%dep.: "ruins" appeared 1.0x as condition for "pyramid", 1.0x of which solely (globally)
\fill[blue!100] (108.0,52.5) rectangle (108.5,53.0);
\fill[blue!100] (100.5,44.0) rectangle (101.0,44.5);
%dep.: "sky" appeared 2.0x as condition for "pyramid", 2.0x of which solely (globally)
\fill[blue!100] (122.0,52.5) rectangle (122.5,53.0);
\fill[blue!100] (100.5,30.0) rectangle (101.0,30.5);
%dep.: "stone" appeared 2.0x as condition for "pyramid", 2.0x of which solely (globally)
\fill[blue!100] (127.0,52.5) rectangle (127.5,53.0);
\fill[blue!100] (100.5,25.0) rectangle (101.0,25.5);
%dep.: "coral" appeared 1.0x as condition for "reefs", 1.0x of which solely (globally)
\fill[blue!100] (28.0,51.5) rectangle (28.5,52.0);
\fill[blue!100] (101.5,124.0) rectangle (102.0,124.5);
%dep.: "fish" appeared 1.0x as condition for "reefs", 1.0x of which solely (globally)
\fill[blue!100] (46.0,51.5) rectangle (46.5,52.0);
\fill[blue!100] (101.5,106.0) rectangle (102.0,106.5);
%dep.: "sky" appeared 1.0x as condition for "river", 1.0x of which solely (globally)
\fill[blue!100] (122.0,48.5) rectangle (122.5,49.0);
\fill[blue!100] (104.5,30.0) rectangle (105.0,30.5);
%dep.: "water" appeared 1.0x as condition for "river", 1.0x of which solely (globally)
\fill[blue!100] (145.0,48.5) rectangle (145.5,49.0);
\fill[blue!100] (104.5,7.0) rectangle (105.0,7.5);
%dep.: "people" appeared 1.0x as condition for "rock", 1.0x of which solely (globally)
\fill[blue!100] (92.0,46.5) rectangle (92.5,47.0);
\fill[blue!100] (106.5,60.0) rectangle (107.0,60.5);
%dep.: "buildings" appeared 2.0x as condition for "roofs", 2.0x of which solely (globally)
\fill[blue!100] (14.0,45.5) rectangle (14.5,46.0);
\fill[blue!100] (107.5,138.0) rectangle (108.0,138.5);
%dep.: "house" appeared 2.0x as condition for "roofs", 2.0x of which solely (globally)
\fill[blue!100] (67.0,45.5) rectangle (67.5,46.0);
\fill[blue!100] (107.5,85.0) rectangle (108.0,85.5);
%dep.: "sky" appeared 1.0x as condition for "roofs", 1.0x of which solely (globally)
\fill[blue!100] (122.0,45.5) rectangle (122.5,46.0);
\fill[blue!100] (107.5,30.0) rectangle (108.0,30.5);
%dep.: "buildings" appeared 2.0x as condition for "ruins", 2.0x of which solely (globally)
\fill[blue!100] (14.0,44.5) rectangle (14.5,45.0);
\fill[blue!100] (108.5,138.0) rectangle (109.0,138.5);
%dep.: "stone" appeared 3.0x as condition for "ruins", 3.0x of which solely (globally)
\fill[blue!100] (127.0,44.5) rectangle (127.5,45.0);
\fill[blue!100] (108.5,25.0) rectangle (109.0,25.5);
%dep.: "water" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (145.0,44.5) rectangle (145.5,45.0);
\fill[blue!100] (108.5,7.0) rectangle (109.0,7.5);
%dep.: "plane" appeared 1.0x as condition for "runway", 1.0x of which solely (globally)
\fill[blue!100] (95.0,43.5) rectangle (95.5,44.0);
\fill[blue!100] (109.5,57.0) rectangle (110.0,57.5);
%dep.: "cactus" appeared 1.0x as condition for "saguaro", 1.0x of which solely (globally)
\fill[blue!100] (15.0,42.5) rectangle (15.5,43.0);
\fill[blue!100] (110.5,137.0) rectangle (111.0,137.5);
%dep.: "beach" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (6.0,41.5) rectangle (6.5,42.0);
\fill[blue!100] (111.5,146.0) rectangle (112.0,146.5);
%dep.: "desert" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (33.0,41.5) rectangle (33.5,42.0);
\fill[blue!100] (111.5,119.0) rectangle (112.0,119.5);
%dep.: "dunes" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (39.0,41.5) rectangle (39.5,42.0);
\fill[blue!100] (111.5,113.0) rectangle (112.0,113.5);
%dep.: "hills" appeared 1.0x as condition for "scotland", 1.0x of which solely (globally)
\fill[blue!100] (64.0,40.5) rectangle (64.5,41.0);
\fill[blue!100] (112.5,88.0) rectangle (113.0,88.5);
%dep.: "mountain" appeared 1.0x as condition for "scotland", 1.0x of which solely (globally)
\fill[blue!100] (81.0,40.5) rectangle (81.5,41.0);
\fill[blue!100] (112.5,71.0) rectangle (113.0,71.5);
%dep.: "water" appeared 1.0x as condition for "scotland", 1.0x of which solely (globally)
\fill[blue!100] (145.0,40.5) rectangle (145.5,41.0);
\fill[blue!100] (112.5,7.0) rectangle (113.0,7.5);
%dep.: "buildings" appeared 2.0x as condition for "sculpture", 2.0x of which solely (globally)
\fill[blue!100] (14.0,39.5) rectangle (14.5,40.0);
\fill[blue!100] (113.5,138.0) rectangle (114.0,138.5);
%dep.: "statues" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (126.0,39.5) rectangle (126.5,40.0);
\fill[blue!100] (113.5,26.0) rectangle (114.0,26.5);
%dep.: "stone" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (127.0,39.5) rectangle (127.5,40.0);
\fill[blue!100] (113.5,25.0) rectangle (114.0,25.5);
%dep.: "lion" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (77.0,38.5) rectangle (77.5,39.0);
\fill[blue!100] (114.5,75.0) rectangle (115.0,75.5);
%dep.: "ocean" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (86.0,38.5) rectangle (86.5,39.0);
\fill[blue!100] (114.5,66.0) rectangle (115.0,66.5);
%dep.: "sun" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (129.0,38.5) rectangle (129.5,39.0);
\fill[blue!100] (114.5,23.0) rectangle (115.0,23.5);
%dep.: "tree" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (138.0,38.5) rectangle (138.5,39.0);
\fill[blue!100] (114.5,14.0) rectangle (115.0,14.5);
%dep.: "water" appeared 3.0x as condition for "sea", 3.0x of which solely (globally)
\fill[blue!100] (145.0,38.5) rectangle (145.5,39.0);
\fill[blue!100] (114.5,7.0) rectangle (115.0,7.5);
%dep.: "stone" appeared 1.0x as condition for "shadows", 1.0x of which solely (globally)
\fill[blue!100] (127.0,36.5) rectangle (127.5,37.0);
\fill[blue!100] (116.5,25.0) rectangle (117.0,25.5);
%dep.: "tree" appeared 1.0x as condition for "shadows", 1.0x of which solely (globally)
\fill[blue!100] (138.0,36.5) rectangle (138.5,37.0);
\fill[blue!100] (116.5,14.0) rectangle (117.0,14.5);
%dep.: "water" appeared 1.0x as condition for "shadows", 1.0x of which solely (globally)
\fill[blue!100] (145.0,36.5) rectangle (145.5,37.0);
\fill[blue!100] (116.5,7.0) rectangle (117.0,7.5);
%dep.: "ice" appeared 1.0x as condition for "ships", 1.0x of which solely (globally)
\fill[blue!100] (69.0,35.5) rectangle (69.5,36.0);
\fill[blue!100] (117.5,83.0) rectangle (118.0,83.5);
%dep.: "water" appeared 1.0x as condition for "ships", 1.0x of which solely (globally)
\fill[blue!100] (145.0,35.5) rectangle (145.5,36.0);
\fill[blue!100] (117.5,7.0) rectangle (118.0,7.5);
%dep.: "people" appeared 1.0x as condition for "shop", 1.0x of which solely (globally)
\fill[blue!100] (92.0,34.5) rectangle (92.5,35.0);
\fill[blue!100] (118.5,60.0) rectangle (119.0,60.5);
%dep.: "sky" appeared 1.0x as condition for "shop", 1.0x of which solely (globally)
\fill[blue!100] (122.0,34.5) rectangle (122.5,35.0);
\fill[blue!100] (118.5,30.0) rectangle (119.0,30.5);
%dep.: "street" appeared 1.0x as condition for "shop", 1.0x of which solely (globally)
\fill[blue!100] (128.0,34.5) rectangle (128.5,35.0);
\fill[blue!100] (118.5,24.0) rectangle (119.0,24.5);
%dep.: "water" appeared 1.0x as condition for "shop", 1.0x of which solely (globally)
\fill[blue!100] (145.0,34.5) rectangle (145.5,35.0);
\fill[blue!100] (118.5,7.0) rectangle (119.0,7.5);
%dep.: "buildings" appeared 1.0x as condition for "shrine"
\fill[green!25] (14.5,32.5) rectangle (15.0,33.0);
\fill[green!25] (120.0,138.0) rectangle (120.5,138.5);
%dep.: "display" appeared 1.0x as condition for "shrine"
\fill[green!25] (36.5,32.5) rectangle (37.0,33.0);
\fill[green!25] (120.0,116.0) rectangle (120.5,116.5);
%dep.: "water" appeared 1.0x as condition for "shrine"
\fill[green!25] (145.5,32.5) rectangle (146.0,33.0);
\fill[green!25] (120.0,7.0) rectangle (120.5,7.5);
%dep.: "people" appeared 1.0x as condition for "skis", 1.0x of which solely (globally)
\fill[blue!100] (92.0,31.5) rectangle (92.5,32.0);
\fill[blue!100] (121.5,60.0) rectangle (122.0,60.5);
%dep.: "snow" appeared 1.0x as condition for "skis", 1.0x of which solely (globally)
\fill[blue!100] (125.0,31.5) rectangle (125.5,32.0);
\fill[blue!100] (121.5,27.0) rectangle (122.0,27.5);
%dep.: "clouds" appeared 1.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (25.0,30.5) rectangle (25.5,31.0);
\fill[blue!100] (122.5,127.0) rectangle (123.0,127.5);
%dep.: "pattern" appeared 1.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (91.0,30.5) rectangle (91.5,31.0);
\fill[blue!100] (122.5,61.0) rectangle (123.0,61.5);
%dep.: "jet" appeared 1.0x as condition for "smoke", 1.0x of which solely (globally)
\fill[blue!100] (72.0,29.5) rectangle (72.5,30.0);
\fill[blue!100] (123.5,80.0) rectangle (124.0,80.5);
%dep.: "bears" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (7.0,27.5) rectangle (7.5,28.0);
\fill[blue!100] (125.5,145.0) rectangle (126.0,145.5);
%dep.: "branch" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (11.0,27.5) rectangle (11.5,28.0);
\fill[blue!100] (125.5,141.0) rectangle (126.0,141.5);
%dep.: "crystal" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (32.0,27.5) rectangle (32.5,28.0);
\fill[blue!100] (125.5,120.0) rectangle (126.0,120.5);
%dep.: "forest" appeared 3.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (50.0,27.5) rectangle (50.5,28.0);
\fill[blue!100] (125.5,102.0) rectangle (126.0,102.5);
\fill[green!50] (50.5,27.5) rectangle (51.0,28.0);
\fill[green!50] (125.0,102.0) rectangle (125.5,102.5);
%dep.: "grass" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (55.0,27.5) rectangle (55.5,28.0);
\fill[blue!100] (125.5,97.0) rectangle (126.0,97.5);
%dep.: "ice" appeared 3.0x as condition for "snow", 3.0x of which solely (globally)
\fill[blue!100] (69.0,27.5) rectangle (69.5,28.0);
\fill[blue!100] (125.5,83.0) rectangle (126.0,83.5);
%dep.: "mountain" appeared 3.0x as condition for "snow", 3.0x of which solely (globally)
\fill[blue!100] (81.0,27.5) rectangle (81.5,28.0);
\fill[blue!100] (125.5,71.0) rectangle (126.0,71.5);
%dep.: "polar" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (97.0,27.5) rectangle (97.5,28.0);
\fill[blue!100] (125.5,55.0) rectangle (126.0,55.5);
%dep.: "skis" appeared 2.0x as condition for "snow", 2.0x of which solely (globally)
\fill[blue!100] (121.0,27.5) rectangle (121.5,28.0);
\fill[blue!100] (125.5,31.0) rectangle (126.0,31.5);
%dep.: "tree" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (138.0,27.5) rectangle (138.5,28.0);
\fill[blue!100] (125.5,14.0) rectangle (126.0,14.5);
%dep.: "valley" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (141.0,27.5) rectangle (141.5,28.0);
\fill[blue!100] (125.5,11.0) rectangle (126.0,11.5);
%dep.: "water" appeared 4.0x as condition for "snow", 4.0x of which solely (globally)
\fill[blue!100] (145.0,27.5) rectangle (145.5,28.0);
\fill[blue!100] (125.5,7.0) rectangle (126.0,7.5);
%dep.: "wolf" appeared 1.0x as condition for "snow"
\fill[green!25] (149.5,27.5) rectangle (150.0,28.0);
\fill[green!25] (125.0,3.0) rectangle (125.5,3.5);
%dep.: "stone" appeared 1.0x as condition for "statues", 1.0x of which solely (globally)
\fill[blue!100] (127.0,26.5) rectangle (127.5,27.0);
\fill[blue!100] (126.5,25.0) rectangle (127.0,25.5);
%dep.: "pillars" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (94.0,25.5) rectangle (94.5,26.0);
\fill[blue!100] (127.5,58.0) rectangle (128.0,58.5);
%dep.: "ruins" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (108.0,25.5) rectangle (108.5,26.0);
\fill[blue!100] (127.5,44.0) rectangle (128.0,44.5);
%dep.: "sky" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (122.0,25.5) rectangle (122.5,26.0);
\fill[blue!100] (127.5,30.0) rectangle (128.0,30.5);
%dep.: "water" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (145.0,25.5) rectangle (145.5,26.0);
\fill[blue!100] (127.5,7.0) rectangle (128.0,7.5);
%dep.: "buildings" appeared 1.0x as condition for "street", 1.0x of which solely (globally)
\fill[blue!100] (14.0,24.5) rectangle (14.5,25.0);
\fill[blue!100] (128.5,138.0) rectangle (129.0,138.5);
%dep.: "car" appeared 1.0x as condition for "street", 1.0x of which solely (globally)
\fill[blue!100] (17.0,24.5) rectangle (17.5,25.0);
\fill[blue!100] (128.5,135.0) rectangle (129.0,135.5);
%dep.: "clouds" appeared 2.0x as condition for "sun", 1.0x of which solely (globally)
\fill[blue!100] (25.0,23.5) rectangle (25.5,24.0);
\fill[blue!100] (129.5,127.0) rectangle (130.0,127.5);
\fill[green!25] (25.5,23.5) rectangle (26.0,24.0);
\fill[green!25] (129.0,127.0) rectangle (129.5,127.5);
%dep.: "sea" appeared 2.0x as condition for "sun", 1.0x of which solely (globally)
\fill[blue!100] (114.0,23.5) rectangle (114.5,24.0);
\fill[blue!100] (129.5,38.0) rectangle (130.0,38.5);
\fill[green!25] (114.5,23.5) rectangle (115.0,24.0);
\fill[green!25] (129.0,38.0) rectangle (129.5,38.5);
%dep.: "sky" appeared 2.0x as condition for "sun", 1.0x of which solely (globally)
\fill[blue!100] (122.0,23.5) rectangle (122.5,24.0);
\fill[blue!100] (129.5,30.0) rectangle (130.0,30.5);
\fill[green!25] (122.5,23.5) rectangle (123.0,24.0);
\fill[green!25] (129.0,30.0) rectangle (129.5,30.5);
%dep.: "water" appeared 1.0x as condition for "sun", 1.0x of which solely (globally)
\fill[blue!100] (145.0,23.5) rectangle (145.5,24.0);
\fill[blue!100] (129.5,7.0) rectangle (130.0,7.5);
%dep.: "beach" appeared 1.0x as condition for "sunset"
\fill[green!25] (6.5,22.5) rectangle (7.0,23.0);
\fill[green!25] (130.0,146.0) rectangle (130.5,146.5);
%dep.: "desert" appeared 1.0x as condition for "sunset"
\fill[green!25] (33.5,22.5) rectangle (34.0,23.0);
\fill[green!25] (130.0,119.0) rectangle (130.5,119.5);
%dep.: "horizon" appeared 2.0x as condition for "sunset", 1.0x of which solely (globally)
\fill[blue!100] (65.0,22.5) rectangle (65.5,23.0);
\fill[blue!100] (130.5,87.0) rectangle (131.0,87.5);
\fill[green!25] (65.5,22.5) rectangle (66.0,23.0);
\fill[green!25] (130.0,87.0) rectangle (130.5,87.5);
%dep.: "saguaro" appeared 1.0x as condition for "sunset"
\fill[green!25] (110.5,22.5) rectangle (111.0,23.0);
\fill[green!25] (130.0,42.0) rectangle (130.5,42.5);
%dep.: "sky" appeared 1.0x as condition for "sunset"
\fill[green!25] (122.5,22.5) rectangle (123.0,23.0);
\fill[green!25] (130.0,30.0) rectangle (130.5,30.5);
%dep.: "water" appeared 1.0x as condition for "sunset"
\fill[green!25] (145.5,22.5) rectangle (146.0,23.0);
\fill[green!25] (130.0,7.0) rectangle (130.5,7.5);
%dep.: "pattern" appeared 1.0x as condition for "textile", 1.0x of which solely (globally)
\fill[blue!100] (91.0,19.5) rectangle (91.5,20.0);
\fill[blue!100] (133.5,61.0) rectangle (134.0,61.5);
%dep.: "candy" appeared 1.0x as condition for "texture", 1.0x of which solely (globally)
\fill[blue!100] (16.0,18.5) rectangle (16.5,19.0);
\fill[blue!100] (134.5,136.0) rectangle (135.0,136.5);
%dep.: "pattern" appeared 1.0x as condition for "texture", 1.0x of which solely (globally)
\fill[blue!100] (91.0,18.5) rectangle (91.5,19.0);
\fill[blue!100] (134.5,61.0) rectangle (135.0,61.5);
%dep.: "buildings" appeared 2.0x as condition for "tower", 2.0x of which solely (globally)
\fill[blue!100] (14.0,17.5) rectangle (14.5,18.0);
\fill[blue!100] (135.5,138.0) rectangle (136.0,138.5);
%dep.: "mountain" appeared 1.0x as condition for "tower", 1.0x of which solely (globally)
\fill[blue!100] (81.0,17.5) rectangle (81.5,18.0);
\fill[blue!100] (135.5,71.0) rectangle (136.0,71.5);
%dep.: "sky" appeared 1.0x as condition for "tower", 1.0x of which solely (globally)
\fill[blue!100] (122.0,17.5) rectangle (122.5,18.0);
\fill[blue!100] (135.5,30.0) rectangle (136.0,30.5);
%dep.: "water" appeared 1.0x as condition for "tower"
\fill[green!25] (145.5,17.5) rectangle (146.0,18.0);
\fill[green!25] (135.0,7.0) rectangle (135.5,7.5);
%dep.: "buildings" appeared 1.0x as condition for "town"
\fill[green!25] (14.5,16.5) rectangle (15.0,17.0);
\fill[green!25] (136.0,138.0) rectangle (136.5,138.5);
%dep.: "sky" appeared 1.0x as condition for "town"
\fill[green!25] (122.5,16.5) rectangle (123.0,17.0);
\fill[green!25] (136.0,30.0) rectangle (136.5,30.5);
%dep.: "street" appeared 2.0x as condition for "town", 1.0x of which solely (globally)
\fill[blue!100] (128.0,16.5) rectangle (128.5,17.0);
\fill[blue!100] (136.5,24.0) rectangle (137.0,24.5);
\fill[green!25] (128.5,16.5) rectangle (129.0,17.0);
\fill[green!25] (136.0,24.0) rectangle (136.5,24.5);
%dep.: "water" appeared 1.0x as condition for "town"
\fill[green!25] (145.5,16.5) rectangle (146.0,17.0);
\fill[green!25] (136.0,7.0) rectangle (136.5,7.5);
%dep.: "car" appeared 1.0x as condition for "tracks", 1.0x of which solely (globally)
\fill[blue!100] (17.0,15.5) rectangle (17.5,16.0);
\fill[blue!100] (137.5,135.0) rectangle (138.0,135.5);
%dep.: "elephants" appeared 1.0x as condition for "trunk", 1.0x of which solely (globally)
\fill[blue!100] (40.0,13.5) rectangle (40.5,14.0);
\fill[blue!100] (139.5,112.0) rectangle (140.0,112.5);
%dep.: "tracks" appeared 1.0x as condition for "turn", 1.0x of which solely (globally)
\fill[blue!100] (137.0,12.5) rectangle (137.5,13.0);
\fill[blue!100] (140.5,15.0) rectangle (141.0,15.5);
%dep.: "mountain" appeared 1.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (81.0,11.5) rectangle (81.5,12.0);
\fill[blue!100] (141.5,71.0) rectangle (142.0,71.5);
%dep.: "snow" appeared 1.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (125.0,11.5) rectangle (125.5,12.0);
\fill[blue!100] (141.5,27.0) rectangle (142.0,27.5);
%dep.: "food" appeared 1.0x as condition for "vegetables", 1.0x of which solely (globally)
\fill[blue!100] (49.0,10.5) rectangle (49.5,11.0);
\fill[blue!100] (142.5,103.0) rectangle (143.0,103.5);
%dep.: "pumpkins" appeared 1.0x as condition for "vegetables", 1.0x of which solely (globally)
\fill[blue!100] (99.0,10.5) rectangle (99.5,11.0);
\fill[blue!100] (142.5,53.0) rectangle (143.0,53.5);
%dep.: "buildings" appeared 2.0x as condition for "village", 2.0x of which solely (globally)
\fill[blue!100] (14.0,9.5) rectangle (14.5,10.0);
\fill[blue!100] (143.5,138.0) rectangle (144.0,138.5);
%dep.: "people" appeared 1.0x as condition for "village", 1.0x of which solely (globally)
\fill[blue!100] (92.0,9.5) rectangle (92.5,10.0);
\fill[blue!100] (143.5,60.0) rectangle (144.0,60.5);
%dep.: "street" appeared 1.0x as condition for "village", 1.0x of which solely (globally)
\fill[blue!100] (128.0,9.5) rectangle (128.5,10.0);
\fill[blue!100] (143.5,24.0) rectangle (144.0,24.5);
%dep.: "water" appeared 1.0x as condition for "village", 1.0x of which solely (globally)
\fill[blue!100] (145.0,9.5) rectangle (145.5,10.0);
\fill[blue!100] (143.5,7.0) rectangle (144.0,7.5);
%dep.: "tree" appeared 1.0x as condition for "walls", 1.0x of which solely (globally)
\fill[blue!100] (138.0,8.5) rectangle (138.5,9.0);
\fill[blue!100] (144.5,14.0) rectangle (145.0,14.5);
%dep.: "water" appeared 1.0x as condition for "walls", 1.0x of which solely (globally)
\fill[blue!100] (145.0,8.5) rectangle (145.5,9.0);
\fill[blue!100] (144.5,7.0) rectangle (145.0,7.5);
%dep.: "beach" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (6.0,7.5) rectangle (6.5,8.0);
\fill[blue!100] (145.5,146.0) rectangle (146.0,146.5);
%dep.: "boats" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (10.0,7.5) rectangle (10.5,8.0);
\fill[blue!100] (145.5,142.0) rectangle (146.0,142.5);
%dep.: "coast" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (26.0,7.5) rectangle (26.5,8.0);
\fill[blue!100] (145.5,126.0) rectangle (146.0,126.5);
%dep.: "fish" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (46.0,7.5) rectangle (46.5,8.0);
\fill[blue!100] (145.5,106.0) rectangle (146.0,106.5);
%dep.: "flowers" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (48.0,7.5) rectangle (48.5,8.0);
\fill[blue!100] (145.5,104.0) rectangle (146.0,104.5);
%dep.: "ocean" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (86.0,7.5) rectangle (86.5,8.0);
\fill[blue!100] (145.5,66.0) rectangle (146.0,66.5);
%dep.: "reflection" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (102.0,7.5) rectangle (102.5,8.0);
\fill[blue!100] (145.5,50.0) rectangle (146.0,50.5);
%dep.: "river" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (104.0,7.5) rectangle (104.5,8.0);
\fill[blue!100] (145.5,48.0) rectangle (146.0,48.5);
%dep.: "shore" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (119.0,7.5) rectangle (119.5,8.0);
\fill[blue!100] (145.5,33.0) rectangle (146.0,33.5);
%dep.: "birds" appeared 1.0x as condition for "wildlife", 1.0x of which solely (globally)
\fill[blue!100] (8.0,5.5) rectangle (8.5,6.0);
\fill[blue!100] (147.5,144.0) rectangle (148.0,144.5);
%dep.: "forest" appeared 2.0x as condition for "wolf", 2.0x of which solely (globally)
\fill[blue!100] (50.0,3.5) rectangle (50.5,4.0);
\fill[blue!100] (149.5,102.0) rectangle (150.0,102.5);
%dep.: "grass" appeared 1.0x as condition for "wolf", 1.0x of which solely (globally)
\fill[blue!100] (55.0,3.5) rectangle (55.5,4.0);
\fill[blue!100] (149.5,97.0) rectangle (150.0,97.5);
%dep.: "river" appeared 1.0x as condition for "wolf", 1.0x of which solely (globally)
\fill[blue!100] (104.0,3.5) rectangle (104.5,4.0);
\fill[blue!100] (149.5,48.0) rectangle (150.0,48.5);
%dep.: "snow" appeared 1.0x as condition for "wolf", 1.0x of which solely (globally)
\fill[blue!100] (125.0,3.5) rectangle (125.5,4.0);
\fill[blue!100] (149.5,27.0) rectangle (150.0,27.5);
%dep.: "close-up" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (23.0,2.5) rectangle (23.5,3.0);
\fill[blue!100] (150.5,129.0) rectangle (151.0,129.5);
%dep.: "closeup" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (24.0,2.5) rectangle (24.5,3.0);
\fill[blue!100] (150.5,128.0) rectangle (151.0,128.5);
%dep.: "people" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (92.0,2.5) rectangle (92.5,3.0);
\fill[blue!100] (150.5,60.0) rectangle (151.0,60.5);
%dep.: "street" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (128.0,2.5) rectangle (128.5,3.0);
\fill[blue!100] (150.5,24.0) rectangle (151.0,24.5);
%dep.: "water" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (145.0,2.5) rectangle (145.5,3.0);
\fill[blue!100] (150.5,7.0) rectangle (151.0,7.5);
%dep.: "sky" appeared 1.0x as condition for "woods", 1.0x of which solely (globally)
\fill[blue!100] (122.0,1.5) rectangle (122.5,2.0);
\fill[blue!100] (151.5,30.0) rectangle (152.0,30.5);
%dep.: "water" appeared 1.0x as condition for "woods", 1.0x of which solely (globally)
\fill[blue!100] (145.0,1.5) rectangle (145.5,2.0);
\fill[blue!100] (151.5,7.0) rectangle (152.0,7.5);
%dep.: "grass" appeared 1.0x as condition for "zebra", 1.0x of which solely (globally)
\fill[blue!100] (55.0,0.5) rectangle (55.5,1.0);
\fill[blue!100] (152.5,97.0) rectangle (153.0,97.5);
%dep.: "herd" appeared 2.0x as condition for "zebra", 2.0x of which solely (globally)
\fill[blue!100] (63.0,0.5) rectangle (63.5,1.0);
\fill[blue!100] (152.5,89.0) rectangle (153.0,89.5);
%\draw[step=1,black] (0,0) grid (153,153);
\end{tikzpicture}
%}\end{minipage}



==> depfig_corel5k.tex <==
%\begin{minipage}[tl]{0.49\textwidth}
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180,181,182,183,184,185,186,187,188,189,190,191,192,193,194,195,196,197,198,199,200,201,202,203,204,205,206,207,208,209,210,211,212,213,214,215,216,217,218,219,220,221,222,223,224,225,226,227,228,229,230,231,232,233,234,235,236,237,238,239,240,241,242,243,244,245,246,247,248,249,250,251,252,253,254,255,256,257,258,259,260,261,262,263,264,265,266,267,268,269,270,271,272,273,274,275,276,277,278,279,280,281,282,283,284,285,286,287,288,289,290,291,292,293,294,295,296,297,298,299,300,301,302,303,304,305,306,307,308,309,310,311,312,313,314,315,316,317,318,319,320,321,322,323,324,325,326,327,328,329,330,331,332,333,334,335,336,337,338,339,340,341,342,343,344,345,346,347,348,349,350,351,352,353,354,355,356,357,358,359,360,361,362,363,364,365,366,367,368,369,370,371,372,373,374}
   \fill[gray!50] (\x-1,374-\x) rectangle (\x,374+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180,181,182,183,184,185,186,187,188,189,190,191,192,193,194,195,196,197,198,199,200,201,202,203,204,205,206,207,208,209,210,211,212,213,214,215,216,217,218,219,220,221,222,223,224,225,226,227,228,229,230,231,232,233,234,235,236,237,238,239,240,241,242,243,244,245,246,247,248,249,250,251,252,253,254,255,256,257,258,259,260,261,262,263,264,265,266,267,268,269,270,271,272,273,274,275,276,277,278,279,280,281,282,283,284,285,286,287,288,289,290,291,292,293,294,295,296,297,298,299,300,301,302,303,304,305,306,307,308,309,310,311,312,313,314,315,316,317,318,319,320,321,322,323,324,325,326,327,328,329,330,331,332,333,334,335,336,337,338,339,340,341,342,343,344,345,346,347,348,349,350,351,352,353,354,355,356,357,358,359,360,361,362,363,364,365,366,367,368,369,370,371,372,373,374}
   \draw (\x.5-1 ,374) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180,181,182,183,184,185,186,187,188,189,190,191,192,193,194,195,196,197,198,199,200,201,202,203,204,205,206,207,208,209,210,211,212,213,214,215,216,217,218,219,220,221,222,223,224,225,226,227,228,229,230,231,232,233,234,235,236,237,238,239,240,241,242,243,244,245,246,247,248,249,250,251,252,253,254,255,256,257,258,259,260,261,262,263,264,265,266,267,268,269,270,271,272,273,274,275,276,277,278,279,280,281,282,283,284,285,286,287,288,289,290,291,292,293,294,295,296,297,298,299,300,301,302,303,304,305,306,307,308,309,310,311,312,313,314,315,316,317,318,319,320,321,322,323,324,325,326,327,328,329,330,331,332,333,334,335,336,337,338,339,340,341,342,343,344,345,346,347,348,349,350,351,352,353,354,355,356,357,358,359,360,361,362,363,364,365,366,367,368,369,370,371,372,373,374}
   \draw (0,374.5-\x) node[anchor=east] {\x};
\draw (373.2,0) node[rotate=-80,anchor=west] {hawaii};
\draw (372.2,0) node[rotate=-80,anchor=west] {race};
\draw (371.2,0) node[rotate=-80,anchor=west] {canoe};
\draw (370.2,0) node[rotate=-80,anchor=west] {school};
\draw (369.2,0) node[rotate=-80,anchor=west] {maui};
\draw (368.2,0) node[rotate=-80,anchor=west] {kauai};
\draw (367.2,0) node[rotate=-80,anchor=west] {oahu};
\draw (366.2,0) node[rotate=-80,anchor=west] {cougar};
\draw (365.2,0) node[rotate=-80,anchor=west] {snake};
\draw (364.2,0) node[rotate=-80,anchor=west] {reptile};
\draw (363.2,0) node[rotate=-80,anchor=west] {calf};
\draw (362.2,0) node[rotate=-80,anchor=west] {jeep};
\draw (361.2,0) node[rotate=-80,anchor=west] {leopard};
\draw (360.2,0) node[rotate=-80,anchor=west] {remains};
\draw (359.2,0) node[rotate=-80,anchor=west] {pebbles};
\draw (358.2,0) node[rotate=-80,anchor=west] {antelope};
\draw (357.2,0) node[rotate=-80,anchor=west] {pups};
\draw (356.2,0) node[rotate=-80,anchor=west] {lichen};
\draw (355.2,0) node[rotate=-80,anchor=west] {furniture};
\draw (354.2,0) node[rotate=-80,anchor=west] {ceiling};
\draw (353.2,0) node[rotate=-80,anchor=west] {scotland};
\draw (352.2,0) node[rotate=-80,anchor=west] {steel};
\draw (351.2,0) node[rotate=-80,anchor=west] {prototype};
\draw (350.2,0) node[rotate=-80,anchor=west] {straightaway};
\draw (349.2,0) node[rotate=-80,anchor=west] {turn};
\draw (348.2,0) node[rotate=-80,anchor=west] {formula};
\draw (347.2,0) node[rotate=-80,anchor=west] {shade};
\draw (346.2,0) node[rotate=-80,anchor=west] {outside};
\draw (345.2,0) node[rotate=-80,anchor=west] {tomb};
\draw (344.2,0) node[rotate=-80,anchor=west] {buddhist};
\draw (343.2,0) node[rotate=-80,anchor=west] {shirt};
\draw (342.2,0) node[rotate=-80,anchor=west] {african};
\draw (341.2,0) node[rotate=-80,anchor=west] {dance};
\draw (340.2,0) node[rotate=-80,anchor=west] {pole};
\draw (339.2,0) node[rotate=-80,anchor=west] {indian};
\draw (338.2,0) node[rotate=-80,anchor=west] {girl};
\draw (337.2,0) node[rotate=-80,anchor=west] {harvest};
\draw (336.2,0) node[rotate=-80,anchor=west] {glacier};
\draw (335.2,0) node[rotate=-80,anchor=west] {prayer};
\draw (334.2,0) node[rotate=-80,anchor=west] {rice};
\draw (333.2,0) node[rotate=-80,anchor=west] {woman};
\draw (332.2,0) node[rotate=-80,anchor=west] {man};
\draw (331.2,0) node[rotate=-80,anchor=west] {insect};
\draw (330.2,0) node[rotate=-80,anchor=west] {range};
\draw (329.2,0) node[rotate=-80,anchor=west] {aerial};
\draw (328.2,0) node[rotate=-80,anchor=west] {vehicle};
\draw (327.2,0) node[rotate=-80,anchor=west] {railroad};
\draw (326.2,0) node[rotate=-80,anchor=west] {locomotive};
\draw (325.2,0) node[rotate=-80,anchor=west] {trail};
\draw (324.2,0) node[rotate=-80,anchor=west] {moss};
\draw (323.2,0) node[rotate=-80,anchor=west] {animals};
\draw (322.2,0) node[rotate=-80,anchor=west] {crops};
\draw (321.2,0) node[rotate=-80,anchor=west] {tracks};
\draw (320.2,0) node[rotate=-80,anchor=west] {rabbit};
\draw (319.2,0) node[rotate=-80,anchor=west] {whales};
\draw (318.2,0) node[rotate=-80,anchor=west] {porcupine};
\draw (317.2,0) node[rotate=-80,anchor=west] {dall};
\draw (316.2,0) node[rotate=-80,anchor=west] {pack};
\draw (315.2,0) node[rotate=-80,anchor=west] {wolf};
\draw (314.2,0) node[rotate=-80,anchor=west] {marsh};
\draw (313.2,0) node[rotate=-80,anchor=west] {goat};
\draw (312.2,0) node[rotate=-80,anchor=west] {squirrel};
\draw (311.2,0) node[rotate=-80,anchor=west] {rodent};
\draw (310.2,0) node[rotate=-80,anchor=west] {lynx};
\draw (309.2,0) node[rotate=-80,anchor=west] {eagle};
\draw (308.2,0) node[rotate=-80,anchor=west] {baby};
\draw (307.2,0) node[rotate=-80,anchor=west] {trunk};
\draw (306.2,0) node[rotate=-80,anchor=west] {fly};
\draw (305.2,0) node[rotate=-80,anchor=west] {truck};
\draw (304.2,0) node[rotate=-80,anchor=west] {sphinx};
\draw (303.2,0) node[rotate=-80,anchor=west] {mosque};
\draw (302.2,0) node[rotate=-80,anchor=west] {pyramid};
\draw (301.2,0) node[rotate=-80,anchor=west] {swimmers};
\draw (300.2,0) node[rotate=-80,anchor=west] {pepper};
\draw (299.2,0) node[rotate=-80,anchor=west] {dust};
\draw (298.2,0) node[rotate=-80,anchor=west] {texture};
\draw (297.2,0) node[rotate=-80,anchor=west] {seals};
\draw (296.2,0) node[rotate=-80,anchor=west] {mast};
\draw (295.2,0) node[rotate=-80,anchor=west] {lighthouse};
\draw (294.2,0) node[rotate=-80,anchor=west] {canyon};
\draw (293.2,0) node[rotate=-80,anchor=west] {dunes};
\draw (292.2,0) node[rotate=-80,anchor=west] {desert};
\draw (291.2,0) node[rotate=-80,anchor=west] {train};
\draw (290.2,0) node[rotate=-80,anchor=west] {hands};
\draw (289.2,0) node[rotate=-80,anchor=west] {tusks};
\draw (288.2,0) node[rotate=-80,anchor=west] {zebra};
\draw (287.2,0) node[rotate=-80,anchor=west] {giraffe};
\draw (286.2,0) node[rotate=-80,anchor=west] {saguaro};
\draw (285.2,0) node[rotate=-80,anchor=west] {cactus};
\draw (284.2,0) node[rotate=-80,anchor=west] {blooms};
\draw (283.2,0) node[rotate=-80,anchor=west] {chrysanthemums};
\draw (282.2,0) node[rotate=-80,anchor=west] {row};
\draw (281.2,0) node[rotate=-80,anchor=west] {stems};
\draw (280.2,0) node[rotate=-80,anchor=west] {lily};
\draw (279.2,0) node[rotate=-80,anchor=west] {orchid};
\draw (278.2,0) node[rotate=-80,anchor=west] {foals};
\draw (277.2,0) node[rotate=-80,anchor=west] {mare};
\draw (276.2,0) node[rotate=-80,anchor=west] {clearing};
\draw (275.2,0) node[rotate=-80,anchor=west] {moose};
\draw (274.2,0) node[rotate=-80,anchor=west] {herd};
\draw (273.2,0) node[rotate=-80,anchor=west] {caribou};
\draw (272.2,0) node[rotate=-80,anchor=west] {elk};
\draw (271.2,0) node[rotate=-80,anchor=west] {antlers};
\draw (270.2,0) node[rotate=-80,anchor=west] {fawn};
\draw (269.2,0) node[rotate=-80,anchor=west] {mule};
\draw (268.2,0) node[rotate=-80,anchor=west] {slope};
\draw (267.2,0) node[rotate=-80,anchor=west] {horns};
\draw (266.2,0) node[rotate=-80,anchor=west] {white-tailed};
\draw (265.2,0) node[rotate=-80,anchor=west] {deer};
\draw (264.2,0) node[rotate=-80,anchor=west] {penguin};
\draw (263.2,0) node[rotate=-80,anchor=west] {marine};
\draw (262.2,0) node[rotate=-80,anchor=west] {lizard};
\draw (261.2,0) node[rotate=-80,anchor=west] {iguana};
\draw (260.2,0) node[rotate=-80,anchor=west] {hawk};
\draw (259.2,0) node[rotate=-80,anchor=west] {nest};
\draw (258.2,0) node[rotate=-80,anchor=west] {booby};
\draw (257.2,0) node[rotate=-80,anchor=west] {albatross};
\draw (256.2,0) node[rotate=-80,anchor=west] {wings};
\draw (255.2,0) node[rotate=-80,anchor=west] {tortoise};
\draw (254.2,0) node[rotate=-80,anchor=west] {giant};
\draw (253.2,0) node[rotate=-80,anchor=west] {bulls};
\draw (252.2,0) node[rotate=-80,anchor=west] {tent};
\draw (251.2,0) node[rotate=-80,anchor=west] {terrace};
\draw (250.2,0) node[rotate=-80,anchor=west] {mushrooms};
\draw (249.2,0) node[rotate=-80,anchor=west] {designs};
\draw (248.2,0) node[rotate=-80,anchor=west] {military};
\draw (247.2,0) node[rotate=-80,anchor=west] {pots};
\draw (246.2,0) node[rotate=-80,anchor=west] {pottery};
\draw (245.2,0) node[rotate=-80,anchor=west] {vineyard};
\draw (244.2,0) node[rotate=-80,anchor=west] {doorway};
\draw (243.2,0) node[rotate=-80,anchor=west] {mist};
\draw (242.2,0) node[rotate=-80,anchor=west] {stick};
\draw (241.2,0) node[rotate=-80,anchor=west] {needles};
\draw (240.2,0) node[rotate=-80,anchor=west] {spider};
\draw (239.2,0) node[rotate=-80,anchor=west] {crystals};
\draw (238.2,0) node[rotate=-80,anchor=west] {rapids};
\draw (237.2,0) node[rotate=-80,anchor=west] {frozen};
\draw (236.2,0) node[rotate=-80,anchor=west] {frost};
\draw (235.2,0) node[rotate=-80,anchor=west] {fog};
\draw (234.2,0) node[rotate=-80,anchor=west] {relief};
\draw (233.2,0) node[rotate=-80,anchor=west] {steps};
\draw (232.2,0) node[rotate=-80,anchor=west] {store};
\draw (231.2,0) node[rotate=-80,anchor=west] {sidewalk};
\draw (230.2,0) node[rotate=-80,anchor=west] {ladder};
\draw (229.2,0) node[rotate=-80,anchor=west] {parade};
\draw (228.2,0) node[rotate=-80,anchor=west] {athlete};
\draw (227.2,0) node[rotate=-80,anchor=west] {blossoms};
\draw (226.2,0) node[rotate=-80,anchor=west] {architecture};
\draw (225.2,0) node[rotate=-80,anchor=west] {silhouette};
\draw (224.2,0) node[rotate=-80,anchor=west] {vendor};
\draw (223.2,0) node[rotate=-80,anchor=west] {interior};
\draw (222.2,0) node[rotate=-80,anchor=west] {pattern};
\draw (221.2,0) node[rotate=-80,anchor=west] {monks};
\draw (220.2,0) node[rotate=-80,anchor=west] {elephant};
\draw (219.2,0) node[rotate=-80,anchor=west] {waterfalls};
\draw (218.2,0) node[rotate=-80,anchor=west] {column};
\draw (217.2,0) node[rotate=-80,anchor=west] {umbrella};
\draw (216.2,0) node[rotate=-80,anchor=west] {petals};
\draw (215.2,0) node[rotate=-80,anchor=west] {horses};
\draw (214.2,0) node[rotate=-80,anchor=west] {dock};
\draw (213.2,0) node[rotate=-80,anchor=west] {railing};
\draw (212.2,0) node[rotate=-80,anchor=west] {cheese};
\draw (211.2,0) node[rotate=-80,anchor=west] {canal};
\draw (210.2,0) node[rotate=-80,anchor=west] {tulip};
\draw (209.2,0) node[rotate=-80,anchor=west] {rose};
\draw (208.2,0) node[rotate=-80,anchor=west] {bench};
\draw (207.2,0) node[rotate=-80,anchor=west] {vegetables};
\draw (206.2,0) node[rotate=-80,anchor=west] {tower};
\draw (205.2,0) node[rotate=-80,anchor=west] {lawn};
\draw (204.2,0) node[rotate=-80,anchor=west] {poppies};
\draw (203.2,0) node[rotate=-80,anchor=west] {cottage};
\draw (202.2,0) node[rotate=-80,anchor=west] {vines};
\draw (201.2,0) node[rotate=-80,anchor=west] {floor};
\draw (200.2,0) node[rotate=-80,anchor=west] {monument};
\draw (199.2,0) node[rotate=-80,anchor=west] {carpet};
\draw (198.2,0) node[rotate=-80,anchor=west] {pillar};
\draw (197.2,0) node[rotate=-80,anchor=west] {model};
\draw (196.2,0) node[rotate=-80,anchor=west] {shrine};
\draw (195.2,0) node[rotate=-80,anchor=west] {glass};
\draw (194.2,0) node[rotate=-80,anchor=west] {crowd};
\draw (193.2,0) node[rotate=-80,anchor=west] {ceremony};
\draw (192.2,0) node[rotate=-80,anchor=west] {cathedral};
\draw (191.2,0) node[rotate=-80,anchor=west] {hats};
\draw (190.2,0) node[rotate=-80,anchor=west] {arch};
\draw (189.2,0) node[rotate=-80,anchor=west] {barn};
\draw (188.2,0) node[rotate=-80,anchor=west] {park};
\draw (187.2,0) node[rotate=-80,anchor=west] {church};
\draw (186.2,0) node[rotate=-80,anchor=west] {pond};
\draw (185.2,0) node[rotate=-80,anchor=west] {guard};
\draw (184.2,0) node[rotate=-80,anchor=west] {chairs};
\draw (183.2,0) node[rotate=-80,anchor=west] {facade};
\draw (182.2,0) node[rotate=-80,anchor=west] {figures};
\draw (181.2,0) node[rotate=-80,anchor=west] {cow};
\draw (180.2,0) node[rotate=-80,anchor=west] {perch};
\draw (179.2,0) node[rotate=-80,anchor=west] {night};
\draw (178.2,0) node[rotate=-80,anchor=west] {fruit};
\draw (177.2,0) node[rotate=-80,anchor=west] {entrance};
\draw (176.2,0) node[rotate=-80,anchor=west] {room};
\draw (175.2,0) node[rotate=-80,anchor=west] {food};
\draw (174.2,0) node[rotate=-80,anchor=west] {sails};
\draw (173.2,0) node[rotate=-80,anchor=west] {writing};
\draw (172.2,0) node[rotate=-80,anchor=west] {detail};
\draw (171.2,0) node[rotate=-80,anchor=west] {landscape};
\draw (170.2,0) node[rotate=-80,anchor=west] {monastery};
\draw (169.2,0) node[rotate=-80,anchor=west] {decoration};
\draw (168.2,0) node[rotate=-80,anchor=west] {buddha};
\draw (167.2,0) node[rotate=-80,anchor=west] {pagoda};
\draw (166.2,0) node[rotate=-80,anchor=west] {grouper};
\draw (165.2,0) node[rotate=-80,anchor=west] {crab};
\draw (164.2,0) node[rotate=-80,anchor=west] {cave};
\draw (163.2,0) node[rotate=-80,anchor=west] {lion};
\draw (162.2,0) node[rotate=-80,anchor=west] {angelfish};
\draw (161.2,0) node[rotate=-80,anchor=west] {butterfly};
\draw (160.2,0) node[rotate=-80,anchor=west] {star};
\draw (159.2,0) node[rotate=-80,anchor=west] {garden};
\draw (158.2,0) node[rotate=-80,anchor=west] {mural};
\draw (157.2,0) node[rotate=-80,anchor=west] {door};
\draw (156.2,0) node[rotate=-80,anchor=west] {market};
\draw (155.2,0) node[rotate=-80,anchor=west] {fountain};
\draw (154.2,0) node[rotate=-80,anchor=west] {art};
\draw (153.2,0) node[rotate=-80,anchor=west] {hotel};
\draw (152.2,0) node[rotate=-80,anchor=west] {museum};
\draw (151.2,0) node[rotate=-80,anchor=west] {sculpture};
\draw (150.2,0) node[rotate=-80,anchor=west] {temple};
\draw (149.2,0) node[rotate=-80,anchor=west] {festival};
\draw (148.2,0) node[rotate=-80,anchor=west] {plaza};
\draw (147.2,0) node[rotate=-80,anchor=west] {gate};
\draw (146.2,0) node[rotate=-80,anchor=west] {post};
\draw (145.2,0) node[rotate=-80,anchor=west] {balcony};
\draw (144.2,0) node[rotate=-80,anchor=west] {valley};
\draw (143.2,0) node[rotate=-80,anchor=west] {sheep};
\draw (142.2,0) node[rotate=-80,anchor=west] {paintings};
\draw (141.2,0) node[rotate=-80,anchor=west] {palace};
\draw (140.2,0) node[rotate=-80,anchor=west] {sign};
\draw (139.2,0) node[rotate=-80,anchor=west] {sponges};
\draw (138.2,0) node[rotate=-80,anchor=west] {costume};
\draw (137.2,0) node[rotate=-80,anchor=west] {stairs};
\draw (136.2,0) node[rotate=-80,anchor=west] {statue};
\draw (135.2,0) node[rotate=-80,anchor=west] {courtyard};
\draw (134.2,0) node[rotate=-80,anchor=west] {castle};
\draw (133.2,0) node[rotate=-80,anchor=west] {cars};
\draw (132.2,0) node[rotate=-80,anchor=west] {stone};
\draw (131.2,0) node[rotate=-80,anchor=west] {ruins};
\draw (130.2,0) node[rotate=-80,anchor=west] {roofs};
\draw (129.2,0) node[rotate=-80,anchor=west] {crafts};
\draw (128.2,0) node[rotate=-80,anchor=west] {nets};
\draw (127.2,0) node[rotate=-80,anchor=west] {tables};
\draw (126.2,0) node[rotate=-80,anchor=west] {cafe};
\draw (125.2,0) node[rotate=-80,anchor=west] {street};
\draw (124.2,0) node[rotate=-80,anchor=west] {shops};
\draw (123.2,0) node[rotate=-80,anchor=west] {clothes};
\draw (122.2,0) node[rotate=-80,anchor=west] {window};
\draw (121.2,0) node[rotate=-80,anchor=west] {skyline};
\draw (120.2,0) node[rotate=-80,anchor=west] {wall};
\draw (119.2,0) node[rotate=-80,anchor=west] {restaurant};
\draw (118.2,0) node[rotate=-80,anchor=west] {windmills};
\draw (117.2,0) node[rotate=-80,anchor=west] {harbor};
\draw (116.2,0) node[rotate=-80,anchor=west] {moon};
\draw (115.2,0) node[rotate=-80,anchor=west] {chapel};
\draw (114.2,0) node[rotate=-80,anchor=west] {road};
\draw (113.2,0) node[rotate=-80,anchor=west] {town};
\draw (112.2,0) node[rotate=-80,anchor=west] {shore};
\draw (111.2,0) node[rotate=-80,anchor=west] {arctic};
\draw (110.2,0) node[rotate=-80,anchor=west] {light};
\draw (109.2,0) node[rotate=-80,anchor=west] {coyote};
\draw (108.2,0) node[rotate=-80,anchor=west] {den};
\draw (107.2,0) node[rotate=-80,anchor=west] {pair};
\draw (106.2,0) node[rotate=-80,anchor=west] {rockface};
\draw (105.2,0) node[rotate=-80,anchor=west] {bush};
\draw (104.2,0) node[rotate=-80,anchor=west] {cliff};
\draw (103.2,0) node[rotate=-80,anchor=west] {autumn};
\draw (102.2,0) node[rotate=-80,anchor=west] {winter};
\draw (101.2,0) node[rotate=-80,anchor=west] {shadows};
\draw (100.2,0) node[rotate=-80,anchor=west] {run};
\draw (99.2,0) node[rotate=-80,anchor=west] {kit};
\draw (98.2,0) node[rotate=-80,anchor=west] {fox};
\draw (97.2,0) node[rotate=-80,anchor=west] {bengal};
\draw (96.2,0) node[rotate=-80,anchor=west] {tiger};
\draw (95.2,0) node[rotate=-80,anchor=west] {cat};
\draw (94.2,0) node[rotate=-80,anchor=west] {sailboats};
\draw (93.2,0) node[rotate=-80,anchor=west] {coast};
\draw (92.2,0) node[rotate=-80,anchor=west] {dress};
\draw (91.2,0) node[rotate=-80,anchor=west] {wood};
\draw (90.2,0) node[rotate=-80,anchor=west] {path};
\draw (89.2,0) node[rotate=-80,anchor=west] {carvings};
\draw (88.2,0) node[rotate=-80,anchor=west] {village};
\draw (87.2,0) node[rotate=-80,anchor=west] {house};
\draw (86.2,0) node[rotate=-80,anchor=west] {vegetation};
\draw (85.2,0) node[rotate=-80,anchor=west] {reefs};
\draw (84.2,0) node[rotate=-80,anchor=west] {farms};
\draw (83.2,0) node[rotate=-80,anchor=west] {rainbow};
\draw (82.2,0) node[rotate=-80,anchor=west] {sand};
\draw (81.2,0) node[rotate=-80,anchor=west] {face};
\draw (80.2,0) node[rotate=-80,anchor=west] {sunrise};
\draw (79.2,0) node[rotate=-80,anchor=west] {diver};
\draw (78.2,0) node[rotate=-80,anchor=west] {ocean};
\draw (77.2,0) node[rotate=-80,anchor=west] {fish};
\draw (76.2,0) node[rotate=-80,anchor=west] {anemone};
\draw (75.2,0) node[rotate=-80,anchor=west] {fan};
\draw (74.2,0) node[rotate=-80,anchor=west] {coral};
\draw (73.2,0) node[rotate=-80,anchor=west] {pool};
\draw (72.2,0) node[rotate=-80,anchor=west] {plants};
\draw (71.2,0) node[rotate=-80,anchor=west] {display};
\draw (70.2,0) node[rotate=-80,anchor=west] {sunset};
\draw (69.2,0) node[rotate=-80,anchor=west] {hut};
\draw (68.2,0) node[rotate=-80,anchor=west] {log};
\draw (67.2,0) node[rotate=-80,anchor=west] {drum};
\draw (66.2,0) node[rotate=-80,anchor=west] {cubs};
\draw (65.2,0) node[rotate=-80,anchor=west] {grizzly};
\draw (64.2,0) node[rotate=-80,anchor=west] {close-up};
\draw (63.2,0) node[rotate=-80,anchor=west] {shrubs};
\draw (62.2,0) node[rotate=-80,anchor=west] {hillside};
\draw (61.2,0) node[rotate=-80,anchor=west] {rocks};
\draw (60.2,0) node[rotate=-80,anchor=west] {meadow};
\draw (59.2,0) node[rotate=-80,anchor=west] {stream};
\draw (58.2,0) node[rotate=-80,anchor=west] {flowers};
\draw (57.2,0) node[rotate=-80,anchor=west] {field};
\draw (56.2,0) node[rotate=-80,anchor=west] {river};
\draw (55.2,0) node[rotate=-80,anchor=west] {fall};
\draw (54.2,0) node[rotate=-80,anchor=west] {forest};
\draw (53.2,0) node[rotate=-80,anchor=west] {ground};
\draw (52.2,0) node[rotate=-80,anchor=west] {reflection};
\draw (51.2,0) node[rotate=-80,anchor=west] {black};
\draw (50.2,0) node[rotate=-80,anchor=west] {head};
\draw (49.2,0) node[rotate=-80,anchor=west] {ice};
\draw (48.2,0) node[rotate=-80,anchor=west] {tundra};
\draw (47.2,0) node[rotate=-80,anchor=west] {snow};
\draw (46.2,0) node[rotate=-80,anchor=west] {polar};
\draw (45.2,0) node[rotate=-80,anchor=west] {bear};
\draw (44.2,0) node[rotate=-80,anchor=west] {formation};
\draw (43.2,0) node[rotate=-80,anchor=west] {smoke};
\draw (42.2,0) node[rotate=-80,anchor=west] {tails};
\draw (41.2,0) node[rotate=-80,anchor=west] {f-16};
\draw (40.2,0) node[rotate=-80,anchor=west] {prop};
\draw (39.2,0) node[rotate=-80,anchor=west] {boeing};
\draw (38.2,0) node[rotate=-80,anchor=west] {helicopter};
\draw (37.2,0) node[rotate=-80,anchor=west] {flag};
\draw (36.2,0) node[rotate=-80,anchor=west] {flight};
\draw (35.2,0) node[rotate=-80,anchor=west] {basket};
\draw (34.2,0) node[rotate=-80,anchor=west] {runway};
\draw (33.2,0) node[rotate=-80,anchor=west] {plane};
\draw (32.2,0) node[rotate=-80,anchor=west] {jet};
\draw (31.2,0) node[rotate=-80,anchor=west] {peaks};
\draw (30.2,0) node[rotate=-80,anchor=west] {storm};
\draw (29.2,0) node[rotate=-80,anchor=west] {island};
\draw (28.2,0) node[rotate=-80,anchor=west] {fence};
\draw (27.2,0) node[rotate=-80,anchor=west] {buildings};
\draw (26.2,0) node[rotate=-80,anchor=west] {ships};
\draw (25.2,0) node[rotate=-80,anchor=west] {bridge};
\draw (24.2,0) node[rotate=-80,anchor=west] {dog};
\draw (23.2,0) node[rotate=-80,anchor=west] {land};
\draw (22.2,0) node[rotate=-80,anchor=west] {birds};
\draw (21.2,0) node[rotate=-80,anchor=west] {waves};
\draw (20.2,0) node[rotate=-80,anchor=west] {hills};
\draw (19.2,0) node[rotate=-80,anchor=west] {shell};
\draw (18.2,0) node[rotate=-80,anchor=west] {horizon};
\draw (17.2,0) node[rotate=-80,anchor=west] {palm};
\draw (16.2,0) node[rotate=-80,anchor=west] {plain};
\draw (15.2,0) node[rotate=-80,anchor=west] {grass};
\draw (14.2,0) node[rotate=-80,anchor=west] {leaf};
\draw (13.2,0) node[rotate=-80,anchor=west] {branch};
\draw (12.2,0) node[rotate=-80,anchor=west] {people};
\draw (11.2,0) node[rotate=-80,anchor=west] {boats};
\draw (10.2,0) node[rotate=-80,anchor=west] {beach};
\draw (9.2,0) node[rotate=-80,anchor=west] {sea};
\draw (8.2,0) node[rotate=-80,anchor=west] {lake};
\draw (7.2,0) node[rotate=-80,anchor=west] {bay};
\draw (6.2,0) node[rotate=-80,anchor=west] {tree};
\draw (5.2,0) node[rotate=-80,anchor=west] {clouds};
\draw (4.2,0) node[rotate=-80,anchor=west] {water};
\draw (3.2,0) node[rotate=-80,anchor=west] {sun};
\draw (2.2,0) node[rotate=-80,anchor=west] {sky};
\draw (1.2,0) node[rotate=-80,anchor=west] {mountain};
\draw (0.2,0) node[rotate=-80,anchor=west] {city};
%maxNumLabelFeaturesPerRule=2.0
%dep.: "sky" appeared 1.0x as condition for "mountain", 1.0x of which solely (globally)
\fill[blue!100] (2.0,372.5) rectangle (2.5,373.0);
\fill[blue!100] (1.5,371.0) rectangle (2.0,371.5);
%dep.: "clouds" appeared 1.0x as condition for "mountain", 1.0x of which solely (globally)
\fill[blue!100] (5.0,372.5) rectangle (5.5,373.0);
\fill[blue!100] (1.5,368.0) rectangle (2.0,368.5);
%dep.: "snow" appeared 2.0x as condition for "mountain", 2.0x of which solely (globally)
\fill[blue!100] (47.0,372.5) rectangle (47.5,373.0);
\fill[blue!100] (1.5,326.0) rectangle (2.0,326.5);
%dep.: "valley" appeared 3.0x as condition for "mountain", 2.0x of which solely (globally)
\fill[blue!100] (144.0,372.5) rectangle (144.5,373.0);
\fill[blue!100] (1.5,229.0) rectangle (2.0,229.5);
\fill[green!50] (144.5,372.5) rectangle (145.0,373.0);
\fill[green!50] (1.0,229.0) rectangle (1.5,229.5);
%dep.: "water" appeared 1.0x as condition for "sky"
\fill[green!50] (4.5,371.5) rectangle (5.0,372.0);
\fill[green!50] (2.0,369.0) rectangle (2.5,369.5);
%dep.: "clouds" appeared 2.0x as condition for "sky", 2.0x of which solely (globally)
\fill[blue!100] (5.0,371.5) rectangle (5.5,372.0);
\fill[blue!100] (2.5,368.0) rectangle (3.0,368.5);
%dep.: "sea" appeared 1.0x as condition for "sky"
\fill[green!50] (9.5,371.5) rectangle (10.0,372.0);
\fill[green!50] (2.0,364.0) rectangle (2.5,364.5);
%dep.: "people" appeared 1.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (12.0,371.5) rectangle (12.5,372.0);
\fill[blue!100] (2.5,361.0) rectangle (3.0,361.5);
%dep.: "grass" appeared 1.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (15.0,371.5) rectangle (15.5,372.0);
\fill[blue!100] (2.5,358.0) rectangle (3.0,358.5);
%dep.: "hills" appeared 1.0x as condition for "sky"
\fill[green!50] (20.5,371.5) rectangle (21.0,372.0);
\fill[green!50] (2.0,353.0) rectangle (2.5,353.5);
%dep.: "plane" appeared 2.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (33.0,371.5) rectangle (33.5,372.0);
\fill[blue!100] (2.5,340.0) rectangle (3.0,340.5);
\fill[green!50] (33.5,371.5) rectangle (34.0,372.0);
\fill[green!50] (2.0,340.0) rectangle (2.5,340.5);
%dep.: "runway" appeared 1.0x as condition for "sky", 1.0x of which solely (globally)
\fill[blue!100] (34.0,371.5) rectangle (34.5,372.0);
\fill[blue!100] (2.5,339.0) rectangle (3.0,339.5);
%dep.: "ruins" appeared 1.0x as condition for "sky"
\fill[green!50] (131.5,371.5) rectangle (132.0,372.0);
\fill[green!50] (2.0,242.0) rectangle (2.5,242.5);
%dep.: "valley" appeared 1.0x as condition for "sky"
\fill[green!50] (144.5,371.5) rectangle (145.0,372.0);
\fill[green!50] (2.0,229.0) rectangle (2.5,229.5);
%dep.: "sky" appeared 1.0x as condition for "sun"
\fill[green!50] (2.5,370.5) rectangle (3.0,371.0);
\fill[green!50] (3.0,371.0) rectangle (3.5,371.5);
%dep.: "clouds" appeared 2.0x as condition for "sun"
\fill[green!100] (5.5,370.5) rectangle (6.0,371.0);
\fill[green!100] (3.0,368.0) rectangle (3.5,368.5);
%dep.: "sea" appeared 2.0x as condition for "sun"
\fill[green!100] (9.5,370.5) rectangle (10.0,371.0);
\fill[green!100] (3.0,364.0) rectangle (3.5,364.5);
%dep.: "land" appeared 1.0x as condition for "sun"
\fill[green!50] (23.5,370.5) rectangle (24.0,371.0);
\fill[green!50] (3.0,350.0) rectangle (3.5,350.5);
%dep.: "tree" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (6.0,369.5) rectangle (6.5,370.0);
\fill[blue!100] (4.5,367.0) rectangle (5.0,367.5);
%dep.: "beach" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (10.0,369.5) rectangle (10.5,370.0);
\fill[blue!100] (4.5,363.0) rectangle (5.0,363.5);
%dep.: "boats" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (11.0,369.5) rectangle (11.5,370.0);
\fill[blue!100] (4.5,362.0) rectangle (5.0,362.5);
%dep.: "bridge" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (25.0,369.5) rectangle (25.5,370.0);
\fill[blue!100] (4.5,348.0) rectangle (5.0,348.5);
%dep.: "reflection" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (52.0,369.5) rectangle (52.5,370.0);
\fill[blue!100] (4.5,321.0) rectangle (5.0,321.5);
%dep.: "forest" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (54.0,369.5) rectangle (54.5,370.0);
\fill[blue!100] (4.5,319.0) rectangle (5.0,319.5);
%dep.: "river" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (56.0,369.5) rectangle (56.5,370.0);
\fill[blue!100] (4.5,317.0) rectangle (5.0,317.5);
%dep.: "pool" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (73.0,369.5) rectangle (73.5,370.0);
\fill[blue!100] (4.5,300.0) rectangle (5.0,300.5);
%dep.: "coast" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (93.0,369.5) rectangle (93.5,370.0);
\fill[blue!100] (4.5,280.0) rectangle (5.0,280.5);
%dep.: "tiger" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (96.0,369.5) rectangle (96.5,370.0);
\fill[blue!100] (4.5,277.0) rectangle (5.0,277.5);
%dep.: "shore" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (112.0,369.5) rectangle (112.5,370.0);
\fill[blue!100] (4.5,261.0) rectangle (5.0,261.5);
%dep.: "scotland" appeared 1.0x as condition for "water", 1.0x of which solely (globally)
\fill[blue!100] (353.0,369.5) rectangle (353.5,370.0);
\fill[blue!100] (4.5,20.0) rectangle (5.0,20.5);
%dep.: "people" appeared 1.0x as condition for "tree", 1.0x of which solely (globally)
\fill[blue!100] (12.0,367.5) rectangle (12.5,368.0);
\fill[blue!100] (6.5,361.0) rectangle (7.0,361.5);
%dep.: "sun" appeared 1.0x as condition for "bay", 1.0x of which solely (globally)
\fill[blue!100] (3.0,366.5) rectangle (3.5,367.0);
\fill[blue!100] (7.5,370.0) rectangle (8.0,370.5);
%dep.: "sun" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (3.0,364.5) rectangle (3.5,365.0);
\fill[blue!100] (9.5,370.0) rectangle (10.0,370.5);
%dep.: "ocean" appeared 1.0x as condition for "sea", 1.0x of which solely (globally)
\fill[blue!100] (78.0,364.5) rectangle (78.5,365.0);
\fill[blue!100] (9.5,295.0) rectangle (10.0,295.5);
%dep.: "water" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (4.0,363.5) rectangle (4.5,364.0);
\fill[blue!100] (10.5,369.0) rectangle (11.0,369.5);
%dep.: "people" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (12.0,363.5) rectangle (12.5,364.0);
\fill[blue!100] (10.5,361.0) rectangle (11.0,361.5);
%dep.: "palm" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (17.0,363.5) rectangle (17.5,364.0);
\fill[blue!100] (10.5,356.0) rectangle (11.0,356.5);
%dep.: "sand" appeared 1.0x as condition for "beach", 1.0x of which solely (globally)
\fill[blue!100] (82.0,363.5) rectangle (82.5,364.0);
\fill[blue!100] (10.5,291.0) rectangle (11.0,291.5);
%dep.: "sky" appeared 1.0x as condition for "people", 1.0x of which solely (globally)
\fill[blue!100] (2.0,361.5) rectangle (2.5,362.0);
\fill[blue!100] (12.5,371.0) rectangle (13.0,371.5);
%dep.: "swimmers" appeared 1.0x as condition for "people", 1.0x of which solely (globally)
\fill[blue!100] (301.0,361.5) rectangle (301.5,362.0);
\fill[blue!100] (12.5,72.0) rectangle (13.0,72.5);
%dep.: "birds" appeared 1.0x as condition for "branch", 1.0x of which solely (globally)
\fill[blue!100] (22.0,360.5) rectangle (22.5,361.0);
\fill[blue!100] (13.5,351.0) rectangle (14.0,351.5);
%dep.: "flowers" appeared 1.0x as condition for "leaf", 1.0x of which solely (globally)
\fill[blue!100] (58.0,359.5) rectangle (58.5,360.0);
\fill[blue!100] (14.5,315.0) rectangle (15.0,315.5);
%dep.: "plants" appeared 2.0x as condition for "leaf", 2.0x of which solely (globally)
\fill[blue!100] (72.0,359.5) rectangle (72.5,360.0);
\fill[blue!100] (14.5,301.0) rectangle (15.0,301.5);
%dep.: "sky" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (2.0,358.5) rectangle (2.5,359.0);
\fill[blue!100] (15.5,371.0) rectangle (16.0,371.5);
%dep.: "water" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (4.0,358.5) rectangle (4.5,359.0);
\fill[blue!100] (15.5,369.0) rectangle (16.0,369.5);
%dep.: "tree" appeared 1.0x as condition for "grass"
\fill[green!50] (6.5,358.5) rectangle (7.0,359.0);
\fill[green!50] (15.0,367.0) rectangle (15.5,367.5);
%dep.: "people" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (12.0,358.5) rectangle (12.5,359.0);
\fill[blue!100] (15.5,361.0) rectangle (16.0,361.5);
%dep.: "leaf" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (14.0,358.5) rectangle (14.5,359.0);
\fill[blue!100] (15.5,359.0) rectangle (16.0,359.5);
%dep.: "buildings" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (27.0,358.5) rectangle (27.5,359.0);
\fill[blue!100] (15.5,346.0) rectangle (16.0,346.5);
%dep.: "snow" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (47.0,358.5) rectangle (47.5,359.0);
\fill[blue!100] (15.5,326.0) rectangle (16.0,326.5);
%dep.: "forest" appeared 1.0x as condition for "grass"
\fill[green!50] (54.5,358.5) rectangle (55.0,359.0);
\fill[green!50] (15.0,319.0) rectangle (15.5,319.5);
%dep.: "rocks" appeared 1.0x as condition for "grass"
\fill[green!50] (61.5,358.5) rectangle (62.0,359.0);
\fill[green!50] (15.0,312.0) rectangle (15.5,312.5);
%dep.: "cat" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (95.0,358.5) rectangle (95.5,359.0);
\fill[blue!100] (15.5,278.0) rectangle (16.0,278.5);
%dep.: "tiger" appeared 1.0x as condition for "grass"
\fill[green!50] (96.5,358.5) rectangle (97.0,359.0);
\fill[green!50] (15.0,277.0) rectangle (15.5,277.5);
%dep.: "fox" appeared 1.0x as condition for "grass", 1.0x of which solely (globally)
\fill[blue!100] (98.0,358.5) rectangle (98.5,359.0);
\fill[blue!100] (15.5,275.0) rectangle (16.0,275.5);
%dep.: "snow" appeared 1.0x as condition for "plain", 1.0x of which solely (globally)
\fill[blue!100] (47.0,357.5) rectangle (47.5,358.0);
\fill[blue!100] (16.5,326.0) rectangle (17.0,326.5);
%dep.: "tree" appeared 1.0x as condition for "palm", 1.0x of which solely (globally)
\fill[blue!100] (6.0,356.5) rectangle (6.5,357.0);
\fill[blue!100] (17.5,367.0) rectangle (18.0,367.5);
%dep.: "beach" appeared 1.0x as condition for "palm", 1.0x of which solely (globally)
\fill[blue!100] (10.0,356.5) rectangle (10.5,357.0);
\fill[blue!100] (17.5,363.0) rectangle (18.0,363.5);
%dep.: "sunset" appeared 1.0x as condition for "horizon", 1.0x of which solely (globally)
\fill[blue!100] (70.0,355.5) rectangle (70.5,356.0);
\fill[blue!100] (18.5,303.0) rectangle (19.0,303.5);
%dep.: "sea" appeared 1.0x as condition for "waves", 1.0x of which solely (globally)
\fill[blue!100] (9.0,352.5) rectangle (9.5,353.0);
\fill[blue!100] (21.5,364.0) rectangle (22.0,364.5);
%dep.: "coast" appeared 1.0x as condition for "waves", 1.0x of which solely (globally)
\fill[blue!100] (93.0,352.5) rectangle (93.5,353.0);
\fill[blue!100] (21.5,280.0) rectangle (22.0,280.5);
%dep.: "oahu" appeared 1.0x as condition for "waves", 1.0x of which solely (globally)
\fill[blue!100] (367.0,352.5) rectangle (367.5,353.0);
\fill[blue!100] (21.5,6.0) rectangle (22.0,6.5);
%dep.: "branch" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (13.0,351.5) rectangle (13.5,352.0);
\fill[blue!100] (22.5,360.0) rectangle (23.0,360.5);
%dep.: "flight" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (36.0,351.5) rectangle (36.5,352.0);
\fill[blue!100] (22.5,337.0) rectangle (23.0,337.5);
%dep.: "albatross" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (257.0,351.5) rectangle (257.5,352.0);
\fill[blue!100] (22.5,116.0) rectangle (23.0,116.5);
%dep.: "booby" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (258.0,351.5) rectangle (258.5,352.0);
\fill[blue!100] (22.5,115.0) rectangle (23.0,115.5);
%dep.: "nest" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (259.0,351.5) rectangle (259.5,352.0);
\fill[blue!100] (22.5,114.0) rectangle (23.0,114.5);
%dep.: "fly" appeared 1.0x as condition for "birds", 1.0x of which solely (globally)
\fill[blue!100] (306.0,351.5) rectangle (306.5,352.0);
\fill[blue!100] (22.5,67.0) rectangle (23.0,67.5);
%dep.: "sun" appeared 1.0x as condition for "land", 1.0x of which solely (globally)
\fill[blue!100] (3.0,350.5) rectangle (3.5,351.0);
\fill[blue!100] (23.5,370.0) rectangle (24.0,370.5);
%dep.: "arch" appeared 1.0x as condition for "bridge", 1.0x of which solely (globally)
\fill[blue!100] (190.0,348.5) rectangle (190.5,349.0);
\fill[blue!100] (25.5,183.0) rectangle (26.0,183.5);
%dep.: "street" appeared 1.0x as condition for "buildings", 1.0x of which solely (globally)
\fill[blue!100] (125.0,346.5) rectangle (125.5,347.0);
\fill[blue!100] (27.5,248.0) rectangle (28.0,248.5);
%dep.: "horses" appeared 1.0x as condition for "fence", 1.0x of which solely (globally)
\fill[blue!100] (215.0,345.5) rectangle (215.5,346.0);
\fill[blue!100] (28.5,158.0) rectangle (29.0,158.5);
%dep.: "water" appeared 1.0x as condition for "island", 1.0x of which solely (globally)
\fill[blue!100] (4.0,344.5) rectangle (4.5,345.0);
\fill[blue!100] (29.5,369.0) rectangle (30.0,369.5);
%dep.: "mountain" appeared 1.0x as condition for "peaks", 1.0x of which solely (globally)
\fill[blue!100] (1.0,342.5) rectangle (1.5,343.0);
\fill[blue!100] (31.5,372.0) rectangle (32.0,372.5);
%dep.: "plane" appeared 1.0x as condition for "jet", 1.0x of which solely (globally)
\fill[blue!100] (33.0,341.5) rectangle (33.5,342.0);
\fill[blue!100] (32.5,340.0) rectangle (33.0,340.5);
%dep.: "grass" appeared 2.0x as condition for "plane", 1.0x of which solely (globally)
\fill[blue!100] (15.0,340.5) rectangle (15.5,341.0);
\fill[blue!100] (33.5,358.0) rectangle (34.0,358.5);
\fill[green!50] (15.5,340.5) rectangle (16.0,341.0);
\fill[green!50] (33.0,358.0) rectangle (33.5,358.5);
%dep.: "jet" appeared 2.0x as condition for "plane", 1.0x of which solely (globally)
\fill[blue!100] (32.0,340.5) rectangle (32.5,341.0);
\fill[blue!100] (33.5,341.0) rectangle (34.0,341.5);
\fill[green!50] (32.5,340.5) rectangle (33.0,341.0);
\fill[green!50] (33.0,341.0) rectangle (33.5,341.5);
%dep.: "runway" appeared 1.0x as condition for "plane"
\fill[green!50] (34.5,340.5) rectangle (35.0,341.0);
\fill[green!50] (33.0,339.0) rectangle (33.5,339.5);
%dep.: "prop" appeared 1.0x as condition for "plane"
\fill[green!50] (40.5,340.5) rectangle (41.0,341.0);
\fill[green!50] (33.0,333.0) rectangle (33.5,333.5);
%dep.: "shadows" appeared 1.0x as condition for "plane"
\fill[green!50] (101.5,340.5) rectangle (102.0,341.0);
\fill[green!50] (33.0,272.0) rectangle (33.5,272.5);
%dep.: "herd" appeared 1.0x as condition for "plane"
\fill[green!50] (274.5,340.5) rectangle (275.0,341.0);
\fill[green!50] (33.0,99.0) rectangle (33.5,99.5);
%dep.: "zebra" appeared 1.0x as condition for "plane"
\fill[green!50] (288.5,340.5) rectangle (289.0,341.0);
\fill[green!50] (33.0,85.0) rectangle (33.5,85.5);
%dep.: "plane" appeared 1.0x as condition for "runway", 1.0x of which solely (globally)
\fill[blue!100] (33.0,339.5) rectangle (33.5,340.0);
\fill[blue!100] (34.5,340.0) rectangle (35.0,340.5);
%dep.: "sky" appeared 1.0x as condition for "flight", 1.0x of which solely (globally)
\fill[blue!100] (2.0,337.5) rectangle (2.5,338.0);
\fill[blue!100] (36.5,371.0) rectangle (37.0,371.5);
%dep.: "birds" appeared 2.0x as condition for "flight", 2.0x of which solely (globally)
\fill[blue!100] (22.0,337.5) rectangle (22.5,338.0);
\fill[blue!100] (36.5,351.0) rectangle (37.0,351.5);
%dep.: "plane" appeared 1.0x as condition for "prop", 1.0x of which solely (globally)
\fill[blue!100] (33.0,333.5) rectangle (33.5,334.0);
\fill[blue!100] (40.5,340.0) rectangle (41.0,340.5);
%dep.: "jet" appeared 1.0x as condition for "f-16", 1.0x of which solely (globally)
\fill[blue!100] (32.0,332.5) rectangle (32.5,333.0);
\fill[blue!100] (41.5,341.0) rectangle (42.0,341.5);
%dep.: "fox" appeared 1.0x as condition for "tails", 1.0x of which solely (globally)
\fill[blue!100] (98.0,331.5) rectangle (98.5,332.0);
\fill[blue!100] (42.5,275.0) rectangle (43.0,275.5);
%dep.: "jet" appeared 1.0x as condition for "smoke", 1.0x of which solely (globally)
\fill[blue!100] (32.0,330.5) rectangle (32.5,331.0);
\fill[blue!100] (43.5,341.0) rectangle (44.0,341.5);
%dep.: "train" appeared 1.0x as condition for "smoke", 1.0x of which solely (globally)
\fill[blue!100] (291.0,330.5) rectangle (291.5,331.0);
\fill[blue!100] (43.5,82.0) rectangle (44.0,82.5);
%dep.: "railroad" appeared 1.0x as condition for "smoke"
\fill[green!50] (327.5,330.5) rectangle (328.0,331.0);
\fill[green!50] (43.0,46.0) rectangle (43.5,46.5);
%dep.: "clouds" appeared 2.0x as condition for "formation", 1.0x of which solely (globally)
\fill[blue!100] (5.0,329.5) rectangle (5.5,330.0);
\fill[blue!100] (44.5,368.0) rectangle (45.0,368.5);
\fill[green!50] (5.5,329.5) rectangle (6.0,330.0);
\fill[green!50] (44.0,368.0) rectangle (44.5,368.5);
%dep.: "plane" appeared 1.0x as condition for "formation"
\fill[green!50] (33.5,329.5) rectangle (34.0,330.0);
\fill[green!50] (44.0,340.0) rectangle (44.5,340.5);
%dep.: "coral" appeared 1.0x as condition for "formation"
\fill[green!50] (74.5,329.5) rectangle (75.0,330.0);
\fill[green!50] (44.0,299.0) rectangle (44.5,299.5);
%dep.: "polar" appeared 1.0x as condition for "bear", 1.0x of which solely (globally)
\fill[blue!100] (46.0,328.5) rectangle (46.5,329.0);
\fill[blue!100] (45.5,327.0) rectangle (46.0,327.5);
%dep.: "black" appeared 1.0x as condition for "bear", 1.0x of which solely (globally)
\fill[blue!100] (51.0,328.5) rectangle (51.5,329.0);
\fill[blue!100] (45.5,322.0) rectangle (46.0,322.5);
%dep.: "grizzly" appeared 1.0x as condition for "bear", 1.0x of which solely (globally)
\fill[blue!100] (65.0,328.5) rectangle (65.5,329.0);
\fill[blue!100] (45.5,308.0) rectangle (46.0,308.5);
%dep.: "bear" appeared 1.0x as condition for "polar", 1.0x of which solely (globally)
\fill[blue!100] (45.0,327.5) rectangle (45.5,328.0);
\fill[blue!100] (46.5,328.0) rectangle (47.0,328.5);
%dep.: "mountain" appeared 3.0x as condition for "snow", 2.0x of which solely (globally)
\fill[blue!100] (1.0,326.5) rectangle (1.5,327.0);
\fill[blue!100] (47.5,372.0) rectangle (48.0,372.5);
\fill[green!50] (1.5,326.5) rectangle (2.0,327.0);
\fill[green!50] (47.0,372.0) rectangle (47.5,372.5);
%dep.: "sky" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (2.0,326.5) rectangle (2.5,327.0);
\fill[blue!100] (47.5,371.0) rectangle (48.0,371.5);
%dep.: "bear" appeared 2.0x as condition for "snow", 2.0x of which solely (globally)
\fill[blue!100] (45.0,326.5) rectangle (45.5,327.0);
\fill[blue!100] (47.5,328.0) rectangle (48.0,328.5);
%dep.: "polar" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (46.0,326.5) rectangle (46.5,327.0);
\fill[blue!100] (47.5,327.0) rectangle (48.0,327.5);
%dep.: "fox" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (98.0,326.5) rectangle (98.5,327.0);
\fill[blue!100] (47.5,275.0) rectangle (48.0,275.5);
%dep.: "coyote" appeared 1.0x as condition for "snow", 1.0x of which solely (globally)
\fill[blue!100] (109.0,326.5) rectangle (109.5,327.0);
\fill[blue!100] (47.5,264.0) rectangle (48.0,264.5);
%dep.: "grass" appeared 1.0x as condition for "tundra", 1.0x of which solely (globally)
\fill[blue!100] (15.0,325.5) rectangle (15.5,326.0);
\fill[blue!100] (48.5,358.0) rectangle (49.0,358.5);
%dep.: "polar" appeared 2.0x as condition for "tundra", 2.0x of which solely (globally)
\fill[blue!100] (46.0,325.5) rectangle (46.5,326.0);
\fill[blue!100] (48.5,327.0) rectangle (49.0,327.5);
%dep.: "caribou" appeared 1.0x as condition for "tundra", 1.0x of which solely (globally)
\fill[blue!100] (273.0,325.5) rectangle (273.5,326.0);
\fill[blue!100] (48.5,100.0) rectangle (49.0,100.5);
%dep.: "polar" appeared 1.0x as condition for "ice", 1.0x of which solely (globally)
\fill[blue!100] (46.0,324.5) rectangle (46.5,325.0);
\fill[blue!100] (49.5,327.0) rectangle (50.0,327.5);
%dep.: "snow" appeared 2.0x as condition for "ice", 2.0x of which solely (globally)
\fill[blue!100] (47.0,324.5) rectangle (47.5,325.0);
\fill[blue!100] (49.5,326.0) rectangle (50.0,326.5);
%dep.: "frost" appeared 1.0x as condition for "ice", 1.0x of which solely (globally)
\fill[blue!100] (236.0,324.5) rectangle (236.5,325.0);
\fill[blue!100] (49.5,137.0) rectangle (50.0,137.5);
%dep.: "frozen" appeared 2.0x as condition for "ice", 2.0x of which solely (globally)
\fill[blue!100] (237.0,324.5) rectangle (237.5,325.0);
\fill[blue!100] (49.5,136.0) rectangle (50.0,136.5);
%dep.: "bear" appeared 1.0x as condition for "black", 1.0x of which solely (globally)
\fill[blue!100] (45.0,322.5) rectangle (45.5,323.0);
\fill[blue!100] (51.5,328.0) rectangle (52.0,328.5);
%dep.: "water" appeared 1.0x as condition for "reflection", 1.0x of which solely (globally)
\fill[blue!100] (4.0,321.5) rectangle (4.5,322.0);
\fill[blue!100] (52.5,369.0) rectangle (53.0,369.5);
%dep.: "buildings" appeared 1.0x as condition for "reflection", 1.0x of which solely (globally)
\fill[blue!100] (27.0,321.5) rectangle (27.5,322.0);
\fill[blue!100] (52.5,346.0) rectangle (53.0,346.5);
%dep.: "light" appeared 1.0x as condition for "reflection", 1.0x of which solely (globally)
\fill[blue!100] (110.0,321.5) rectangle (110.5,322.0);
\fill[blue!100] (52.5,263.0) rectangle (53.0,263.5);
%dep.: "tree" appeared 1.0x as condition for "forest"
\fill[green!50] (6.5,319.5) rectangle (7.0,320.0);
\fill[green!50] (54.0,367.0) rectangle (54.5,367.5);
%dep.: "cat" appeared 2.0x as condition for "forest", 1.0x of which solely (globally)
\fill[blue!100] (95.0,319.5) rectangle (95.5,320.0);
\fill[blue!100] (54.5,278.0) rectangle (55.0,278.5);
\fill[green!50] (95.5,319.5) rectangle (96.0,320.0);
\fill[green!50] (54.0,278.0) rectangle (54.5,278.5);
%dep.: "tree" appeared 1.0x as condition for "fall", 1.0x of which solely (globally)
\fill[blue!100] (6.0,318.5) rectangle (6.5,319.0);
\fill[blue!100] (55.5,367.0) rectangle (56.0,367.5);
%dep.: "water" appeared 1.0x as condition for "river", 1.0x of which solely (globally)
\fill[blue!100] (4.0,317.5) rectangle (4.5,318.0);
\fill[blue!100] (56.5,369.0) rectangle (57.0,369.5);
%dep.: "scotland" appeared 1.0x as condition for "river"
\fill[green!50] (353.5,317.5) rectangle (354.0,318.0);
\fill[green!50] (56.0,20.0) rectangle (56.5,20.5);
%dep.: "horses" appeared 1.0x as condition for "field", 1.0x of which solely (globally)
\fill[blue!100] (215.0,316.5) rectangle (215.5,317.0);
\fill[blue!100] (57.5,158.0) rectangle (58.0,158.5);
%dep.: "garden" appeared 1.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (159.0,315.5) rectangle (159.5,316.0);
\fill[blue!100] (58.5,214.0) rectangle (59.0,214.5);
%dep.: "petals" appeared 1.0x as condition for "flowers", 1.0x of which solely (globally)
\fill[blue!100] (216.0,315.5) rectangle (216.5,316.0);
\fill[blue!100] (58.5,157.0) rectangle (59.0,157.5);
%dep.: "water" appeared 1.0x as condition for "stream", 1.0x of which solely (globally)
\fill[blue!100] (4.0,314.5) rectangle (4.5,315.0);
\fill[blue!100] (59.5,369.0) rectangle (60.0,369.5);
%dep.: "grass" appeared 1.0x as condition for "meadow", 1.0x of which solely (globally)
\fill[blue!100] (15.0,313.5) rectangle (15.5,314.0);
\fill[blue!100] (60.5,358.0) rectangle (61.0,358.5);
%dep.: "grizzly" appeared 1.0x as condition for "meadow", 1.0x of which solely (globally)
\fill[blue!100] (65.0,313.5) rectangle (65.5,314.0);
\fill[blue!100] (60.5,308.0) rectangle (61.0,308.5);
%dep.: "flowers" appeared 1.0x as condition for "shrubs"
\fill[green!50] (58.5,310.5) rectangle (59.0,311.0);
\fill[green!50] (63.0,315.0) rectangle (63.5,315.5);
%dep.: "hawaii" appeared 1.0x as condition for "shrubs"
\fill[green!50] (373.5,310.5) rectangle (374.0,311.0);
\fill[green!50] (63.0,0.0) rectangle (63.5,0.5);
%dep.: "leaf" appeared 1.0x as condition for "close-up", 1.0x of which solely (globally)
\fill[blue!100] (14.0,309.5) rectangle (14.5,310.0);
\fill[blue!100] (64.5,359.0) rectangle (65.0,359.5);
%dep.: "bear" appeared 1.0x as condition for "grizzly", 1.0x of which solely (globally)
\fill[blue!100] (45.0,308.5) rectangle (45.5,309.0);
\fill[blue!100] (65.5,328.0) rectangle (66.0,328.5);
%dep.: "bear" appeared 1.0x as condition for "cubs", 1.0x of which solely (globally)
\fill[blue!100] (45.0,307.5) rectangle (45.5,308.0);
\fill[blue!100] (66.5,328.0) rectangle (67.0,328.5);
%dep.: "lynx" appeared 1.0x as condition for "cubs", 1.0x of which solely (globally)
\fill[blue!100] (310.0,307.5) rectangle (310.5,308.0);
\fill[blue!100] (66.5,63.0) rectangle (67.0,63.5);
%dep.: "people" appeared 1.0x as condition for "drum", 1.0x of which solely (globally)
\fill[blue!100] (12.0,306.5) rectangle (12.5,307.0);
\fill[blue!100] (67.5,361.0) rectangle (68.0,361.5);
%dep.: "snow" appeared 2.0x as condition for "log", 1.0x of which solely (globally)
\fill[blue!100] (47.0,305.5) rectangle (47.5,306.0);
\fill[blue!100] (68.5,326.0) rectangle (69.0,326.5);
\fill[green!50] (47.5,305.5) rectangle (48.0,306.0);
\fill[green!50] (68.0,326.0) rectangle (68.5,326.5);
%dep.: "rodent" appeared 1.0x as condition for "log"
\fill[green!50] (311.5,305.5) rectangle (312.0,306.0);
\fill[green!50] (68.0,62.0) rectangle (68.5,62.5);
%dep.: "reptile" appeared 1.0x as condition for "log"
\fill[green!50] (364.5,305.5) rectangle (365.0,306.0);
\fill[green!50] (68.0,9.0) rectangle (68.5,9.5);
%dep.: "house" appeared 1.0x as condition for "hut", 1.0x of which solely (globally)
\fill[blue!100] (87.0,304.5) rectangle (87.5,305.0);
\fill[blue!100] (69.5,286.0) rectangle (70.0,286.5);
%dep.: "water" appeared 2.0x as condition for "sunset"
\fill[green!100] (4.5,303.5) rectangle (5.0,304.0);
\fill[green!100] (70.0,369.0) rectangle (70.5,369.5);
%dep.: "people" appeared 1.0x as condition for "sunset", 1.0x of which solely (globally)
\fill[blue!100] (12.0,303.5) rectangle (12.5,304.0);
\fill[blue!100] (70.5,361.0) rectangle (71.0,361.5);
%dep.: "horizon" appeared 2.0x as condition for "sunset"
\fill[green!100] (18.5,303.5) rectangle (19.0,304.0);
\fill[green!100] (70.0,355.0) rectangle (70.5,355.5);
%dep.: "shops" appeared 1.0x as condition for "display", 1.0x of which solely (globally)
\fill[blue!100] (124.0,302.5) rectangle (124.5,303.0);
\fill[blue!100] (71.5,249.0) rectangle (72.0,249.5);
%dep.: "leaf" appeared 1.0x as condition for "plants", 1.0x of which solely (globally)
\fill[blue!100] (14.0,301.5) rectangle (14.5,302.0);
\fill[blue!100] (72.5,359.0) rectangle (73.0,359.5);
%dep.: "swimmers" appeared 1.0x as condition for "pool", 1.0x of which solely (globally)
\fill[blue!100] (301.0,300.5) rectangle (301.5,301.0);
\fill[blue!100] (73.5,72.0) rectangle (74.0,72.5);
%dep.: "ocean" appeared 1.0x as condition for "coral", 1.0x of which solely (globally)
\fill[blue!100] (78.0,299.5) rectangle (78.5,300.0);
\fill[blue!100] (74.5,295.0) rectangle (75.0,295.5);
%dep.: "sea" appeared 1.0x as condition for "fan", 1.0x of which solely (globally)
\fill[blue!100] (9.0,298.5) rectangle (9.5,299.0);
\fill[blue!100] (75.5,364.0) rectangle (76.0,364.5);
%dep.: "coral" appeared 1.0x as condition for "anemone", 1.0x of which solely (globally)
\fill[blue!100] (74.0,297.5) rectangle (74.5,298.0);
\fill[blue!100] (76.5,299.0) rectangle (77.0,299.5);
%dep.: "coral" appeared 1.0x as condition for "fish", 1.0x of which solely (globally)
\fill[blue!100] (74.0,296.5) rectangle (74.5,297.0);
\fill[blue!100] (77.5,299.0) rectangle (78.0,299.5);
%dep.: "coral" appeared 1.0x as condition for "ocean", 1.0x of which solely (globally)
\fill[blue!100] (74.0,295.5) rectangle (74.5,296.0);
\fill[blue!100] (78.5,299.0) rectangle (79.0,299.5);
%dep.: "horizon" appeared 1.0x as condition for "sunrise", 1.0x of which solely (globally)
\fill[blue!100] (18.0,293.5) rectangle (18.5,294.0);
\fill[blue!100] (80.5,355.0) rectangle (81.0,355.5);
%dep.: "polar" appeared 1.0x as condition for "face", 1.0x of which solely (globally)
\fill[blue!100] (46.0,292.5) rectangle (46.5,293.0);
\fill[blue!100] (81.5,327.0) rectangle (82.0,327.5);
%dep.: "sky" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (2.0,291.5) rectangle (2.5,292.0);
\fill[blue!100] (82.5,371.0) rectangle (83.0,371.5);
%dep.: "beach" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (10.0,291.5) rectangle (10.5,292.0);
\fill[blue!100] (82.5,363.0) rectangle (83.0,363.5);
%dep.: "desert" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (292.0,291.5) rectangle (292.5,292.0);
\fill[blue!100] (82.5,81.0) rectangle (83.0,81.5);
%dep.: "dunes" appeared 1.0x as condition for "sand", 1.0x of which solely (globally)
\fill[blue!100] (293.0,291.5) rectangle (293.5,292.0);
\fill[blue!100] (82.5,80.0) rectangle (83.0,80.5);
%dep.: "sky" appeared 2.0x as condition for "rainbow", 2.0x of which solely (globally)
\fill[blue!100] (2.0,290.5) rectangle (2.5,291.0);
\fill[blue!100] (83.5,371.0) rectangle (84.0,371.5);
%dep.: "waterfalls" appeared 1.0x as condition for "rainbow", 1.0x of which solely (globally)
\fill[blue!100] (219.0,290.5) rectangle (219.5,291.0);
\fill[blue!100] (83.5,154.0) rectangle (84.0,154.5);
%dep.: "water" appeared 2.0x as condition for "farms", 2.0x of which solely (globally)
\fill[blue!100] (4.0,289.5) rectangle (4.5,290.0);
\fill[blue!100] (84.5,369.0) rectangle (85.0,369.5);
%dep.: "tree" appeared 2.0x as condition for "farms", 1.0x of which solely (globally)
\fill[blue!100] (6.0,289.5) rectangle (6.5,290.0);
\fill[blue!100] (84.5,367.0) rectangle (85.0,367.5);
\fill[green!50] (6.5,289.5) rectangle (7.0,290.0);
\fill[green!50] (84.0,367.0) rectangle (84.5,367.5);
%dep.: "field" appeared 1.0x as condition for "farms", 1.0x of which solely (globally)
\fill[blue!100] (57.0,289.5) rectangle (57.5,290.0);
\fill[blue!100] (84.5,316.0) rectangle (85.0,316.5);
%dep.: "house" appeared 2.0x as condition for "farms", 1.0x of which solely (globally)
\fill[blue!100] (87.0,289.5) rectangle (87.5,290.0);
\fill[blue!100] (84.5,286.0) rectangle (85.0,286.5);
\fill[green!50] (87.5,289.5) rectangle (88.0,290.0);
\fill[green!50] (84.0,286.0) rectangle (84.5,286.5);
%dep.: "window" appeared 1.0x as condition for "farms", 1.0x of which solely (globally)
\fill[blue!100] (122.0,289.5) rectangle (122.5,290.0);
\fill[blue!100] (84.5,251.0) rectangle (85.0,251.5);
%dep.: "coral" appeared 1.0x as condition for "reefs", 1.0x of which solely (globally)
\fill[blue!100] (74.0,288.5) rectangle (74.5,289.0);
\fill[blue!100] (85.5,299.0) rectangle (86.0,299.5);
%dep.: "water" appeared 1.0x as condition for "house"
\fill[green!50] (4.5,286.5) rectangle (5.0,287.0);
\fill[green!50] (87.0,369.0) rectangle (87.5,369.5);
%dep.: "tree" appeared 1.0x as condition for "house"
\fill[green!50] (6.5,286.5) rectangle (7.0,287.0);
\fill[green!50] (87.0,367.0) rectangle (87.5,367.5);
%dep.: "hut" appeared 1.0x as condition for "house"
\fill[green!50] (69.5,286.5) rectangle (70.0,287.0);
\fill[green!50] (87.0,304.0) rectangle (87.5,304.5);
%dep.: "window" appeared 1.0x as condition for "house"
\fill[green!50] (122.5,286.5) rectangle (123.0,287.0);
\fill[green!50] (87.0,251.0) rectangle (87.5,251.5);
%dep.: "street" appeared 1.0x as condition for "house"
\fill[green!50] (125.5,286.5) rectangle (126.0,287.0);
\fill[green!50] (87.0,248.0) rectangle (87.5,248.5);
%dep.: "garden" appeared 1.0x as condition for "house"
\fill[green!50] (159.5,286.5) rectangle (160.0,287.0);
\fill[green!50] (87.0,214.0) rectangle (87.5,214.5);
%dep.: "garden" appeared 1.0x as condition for "path", 1.0x of which solely (globally)
\fill[blue!100] (159.0,283.5) rectangle (159.5,284.0);
\fill[blue!100] (90.5,214.0) rectangle (91.0,214.5);
%dep.: "people" appeared 1.0x as condition for "dress", 1.0x of which solely (globally)
\fill[blue!100] (12.0,281.5) rectangle (12.5,282.0);
\fill[blue!100] (92.5,361.0) rectangle (93.0,361.5);
%dep.: "water" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (4.0,280.5) rectangle (4.5,281.0);
\fill[blue!100] (93.5,369.0) rectangle (94.0,369.5);
%dep.: "hills" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (20.0,280.5) rectangle (20.5,281.0);
\fill[blue!100] (93.5,353.0) rectangle (94.0,353.5);
%dep.: "waves" appeared 1.0x as condition for "coast", 1.0x of which solely (globally)
\fill[blue!100] (21.0,280.5) rectangle (21.5,281.0);
\fill[blue!100] (93.5,352.0) rectangle (94.0,352.5);
%dep.: "sky" appeared 1.0x as condition for "sailboats", 1.0x of which solely (globally)
\fill[blue!100] (2.0,279.5) rectangle (2.5,280.0);
\fill[blue!100] (94.5,371.0) rectangle (95.0,371.5);
%dep.: "water" appeared 1.0x as condition for "sailboats", 1.0x of which solely (globally)
\fill[blue!100] (4.0,279.5) rectangle (4.5,280.0);
\fill[blue!100] (94.5,369.0) rectangle (95.0,369.5);
%dep.: "tiger" appeared 1.0x as condition for "cat", 1.0x of which solely (globally)
\fill[blue!100] (96.0,278.5) rectangle (96.5,279.0);
\fill[blue!100] (95.5,277.0) rectangle (96.0,277.5);
%dep.: "lynx" appeared 1.0x as condition for "cat", 1.0x of which solely (globally)
\fill[blue!100] (310.0,278.5) rectangle (310.5,279.0);
\fill[blue!100] (95.5,63.0) rectangle (96.0,63.5);
%dep.: "cat" appeared 1.0x as condition for "tiger", 1.0x of which solely (globally)
\fill[blue!100] (95.0,277.5) rectangle (95.5,278.0);
\fill[blue!100] (96.5,278.0) rectangle (97.0,278.5);
%dep.: "tiger" appeared 1.0x as condition for "bengal", 1.0x of which solely (globally)
\fill[blue!100] (96.0,276.5) rectangle (96.5,277.0);
\fill[blue!100] (97.5,277.0) rectangle (98.0,277.5);
%dep.: "grass" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (15.0,275.5) rectangle (15.5,276.0);
\fill[blue!100] (98.5,358.0) rectangle (99.0,358.5);
%dep.: "tails" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (42.0,275.5) rectangle (42.5,276.0);
\fill[blue!100] (98.5,331.0) rectangle (99.0,331.5);
%dep.: "snow" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (47.0,275.5) rectangle (47.5,276.0);
\fill[blue!100] (98.5,326.0) rectangle (99.0,326.5);
%dep.: "ice" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (49.0,275.5) rectangle (49.5,276.0);
\fill[blue!100] (98.5,324.0) rectangle (99.0,324.5);
%dep.: "ground" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (53.0,275.5) rectangle (53.5,276.0);
\fill[blue!100] (98.5,320.0) rectangle (99.0,320.5);
%dep.: "forest" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (54.0,275.5) rectangle (54.5,276.0);
\fill[blue!100] (98.5,319.0) rectangle (99.0,319.5);
%dep.: "rocks" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (61.0,275.5) rectangle (61.5,276.0);
\fill[blue!100] (98.5,312.0) rectangle (99.0,312.5);
%dep.: "kit" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (99.0,275.5) rectangle (99.5,276.0);
\fill[blue!100] (98.5,274.0) rectangle (99.0,274.5);
%dep.: "arctic" appeared 1.0x as condition for "fox", 1.0x of which solely (globally)
\fill[blue!100] (111.0,275.5) rectangle (111.5,276.0);
\fill[blue!100] (98.5,262.0) rectangle (99.0,262.5);
%dep.: "fox" appeared 1.0x as condition for "kit", 1.0x of which solely (globally)
\fill[blue!100] (98.0,274.5) rectangle (98.5,275.0);
\fill[blue!100] (99.5,275.0) rectangle (100.0,275.5);
%dep.: "snow" appeared 1.0x as condition for "run", 1.0x of which solely (globally)
\fill[blue!100] (47.0,273.5) rectangle (47.5,274.0);
\fill[blue!100] (100.5,326.0) rectangle (101.0,326.5);
%dep.: "stone" appeared 1.0x as condition for "shadows", 1.0x of which solely (globally)
\fill[blue!100] (132.0,272.5) rectangle (132.5,273.0);
\fill[blue!100] (101.5,241.0) rectangle (102.0,241.5);
%dep.: "snow" appeared 1.0x as condition for "winter", 1.0x of which solely (globally)
\fill[blue!100] (47.0,271.5) rectangle (47.5,272.0);
\fill[blue!100] (102.5,326.0) rectangle (103.0,326.5);
%dep.: "water" appeared 1.0x as condition for "cliff", 1.0x of which solely (globally)
\fill[blue!100] (4.0,269.5) rectangle (4.5,270.0);
\fill[blue!100] (104.5,369.0) rectangle (105.0,369.5);
%dep.: "town" appeared 1.0x as condition for "cliff", 1.0x of which solely (globally)
\fill[blue!100] (113.0,269.5) rectangle (113.5,270.0);
\fill[blue!100] (104.5,260.0) rectangle (105.0,260.5);
%dep.: "water" appeared 1.0x as condition for "bush", 1.0x of which solely (globally)
\fill[blue!100] (4.0,268.5) rectangle (4.5,269.0);
\fill[blue!100] (105.5,369.0) rectangle (106.0,369.5);
%dep.: "people" appeared 1.0x as condition for "bush", 1.0x of which solely (globally)
\fill[blue!100] (12.0,268.5) rectangle (12.5,269.0);
\fill[blue!100] (105.5,361.0) rectangle (106.0,361.5);
%dep.: "grass" appeared 1.0x as condition for "bush"
\fill[green!50] (15.5,268.5) rectangle (16.0,269.0);
\fill[green!50] (105.0,358.0) rectangle (105.5,358.5);
%dep.: "snow" appeared 1.0x as condition for "bush"
\fill[green!50] (47.5,268.5) rectangle (48.0,269.0);
\fill[green!50] (105.0,326.0) rectangle (105.5,326.5);
%dep.: "stone" appeared 1.0x as condition for "bush"
\fill[green!50] (132.5,268.5) rectangle (133.0,269.0);
\fill[green!50] (105.0,241.0) rectangle (105.5,241.5);
%dep.: "fox" appeared 1.0x as condition for "den", 1.0x of which solely (globally)
\fill[blue!100] (98.0,265.5) rectangle (98.5,266.0);
\fill[blue!100] (108.5,275.0) rectangle (109.0,275.5);
%dep.: "tree" appeared 2.0x as condition for "coyote", 2.0x of which solely (globally)
\fill[blue!100] (6.0,264.5) rectangle (6.5,265.0);
\fill[blue!100] (109.5,367.0) rectangle (110.0,367.5);
%dep.: "bear" appeared 1.0x as condition for "coyote", 1.0x of which solely (globally)
\fill[blue!100] (45.0,264.5) rectangle (45.5,265.0);
\fill[blue!100] (109.5,328.0) rectangle (110.0,328.5);
%dep.: "snow" appeared 1.0x as condition for "coyote", 1.0x of which solely (globally)
\fill[blue!100] (47.0,264.5) rectangle (47.5,265.0);
\fill[blue!100] (109.5,326.0) rectangle (110.0,326.5);
%dep.: "autumn" appeared 1.0x as condition for "coyote", 1.0x of which solely (globally)
\fill[blue!100] (103.0,264.5) rectangle (103.5,265.0);
\fill[blue!100] (109.5,270.0) rectangle (110.0,270.5);
%dep.: "buildings" appeared 1.0x as condition for "light", 1.0x of which solely (globally)
\fill[blue!100] (27.0,263.5) rectangle (27.5,264.0);
\fill[blue!100] (110.5,346.0) rectangle (111.0,346.5);
%dep.: "night" appeared 1.0x as condition for "light"
\fill[green!50] (179.5,263.5) rectangle (180.0,264.0);
\fill[green!50] (110.0,194.0) rectangle (110.5,194.5);
%dep.: "fox" appeared 1.0x as condition for "arctic", 1.0x of which solely (globally)
\fill[blue!100] (98.0,262.5) rectangle (98.5,263.0);
\fill[blue!100] (111.5,275.0) rectangle (112.0,275.5);
%dep.: "water" appeared 1.0x as condition for "shore", 1.0x of which solely (globally)
\fill[blue!100] (4.0,261.5) rectangle (4.5,262.0);
\fill[blue!100] (112.5,369.0) rectangle (113.0,369.5);
%dep.: "grass" appeared 1.0x as condition for "shore"
\fill[green!50] (15.5,261.5) rectangle (16.0,262.0);
\fill[green!50] (112.0,358.0) rectangle (112.5,358.5);
%dep.: "zebra" appeared 1.0x as condition for "shore"
\fill[green!50] (288.5,261.5) rectangle (289.0,262.0);
\fill[green!50] (112.0,85.0) rectangle (112.5,85.5);
%dep.: "water" appeared 1.0x as condition for "road", 1.0x of which solely (globally)
\fill[blue!100] (4.0,259.5) rectangle (4.5,260.0);
\fill[blue!100] (114.5,369.0) rectangle (115.0,369.5);
%dep.: "stone" appeared 1.0x as condition for "road", 1.0x of which solely (globally)
\fill[blue!100] (132.0,259.5) rectangle (132.5,260.0);
\fill[blue!100] (114.5,241.0) rectangle (115.0,241.5);
%dep.: "sky" appeared 1.0x as condition for "chapel", 1.0x of which solely (globally)
\fill[blue!100] (2.0,258.5) rectangle (2.5,259.0);
\fill[blue!100] (115.5,371.0) rectangle (116.0,371.5);
%dep.: "shore" appeared 1.0x as condition for "chapel", 1.0x of which solely (globally)
\fill[blue!100] (112.0,258.5) rectangle (112.5,259.0);
\fill[blue!100] (115.5,261.0) rectangle (116.0,261.5);
%dep.: "church" appeared 1.0x as condition for "chapel", 1.0x of which solely (globally)
\fill[blue!100] (187.0,258.5) rectangle (187.5,259.0);
\fill[blue!100] (115.5,186.0) rectangle (116.0,186.5);
%dep.: "sky" appeared 2.0x as condition for "harbor", 1.0x of which solely (globally)
\fill[blue!100] (2.0,256.5) rectangle (2.5,257.0);
\fill[blue!100] (117.5,371.0) rectangle (118.0,371.5);
\fill[green!50] (2.5,256.5) rectangle (3.0,257.0);
\fill[green!50] (117.0,371.0) rectangle (117.5,371.5);
%dep.: "water" appeared 1.0x as condition for "harbor", 1.0x of which solely (globally)
\fill[blue!100] (4.0,256.5) rectangle (4.5,257.0);
\fill[blue!100] (117.5,369.0) rectangle (118.0,369.5);
%dep.: "boats" appeared 1.0x as condition for "harbor"
\fill[green!50] (11.5,256.5) rectangle (12.0,257.0);
\fill[green!50] (117.0,362.0) rectangle (117.5,362.5);
%dep.: "sky" appeared 1.0x as condition for "windmills"
\fill[green!50] (2.5,255.5) rectangle (3.0,256.0);
\fill[green!50] (118.0,371.0) rectangle (118.5,371.5);
%dep.: "skyline" appeared 1.0x as condition for "windmills"
\fill[green!50] (121.5,255.5) rectangle (122.0,256.0);
\fill[green!50] (118.0,252.0) rectangle (118.5,252.5);
%dep.: "tables" appeared 1.0x as condition for "restaurant", 1.0x of which solely (globally)
\fill[blue!100] (127.0,254.5) rectangle (127.5,255.0);
\fill[blue!100] (119.5,246.0) rectangle (120.0,246.5);
%dep.: "formula" appeared 1.0x as condition for "wall", 1.0x of which solely (globally)
\fill[blue!100] (348.0,253.5) rectangle (348.5,254.0);
\fill[blue!100] (120.5,25.0) rectangle (121.0,25.5);
%dep.: "city" appeared 1.0x as condition for "skyline", 1.0x of which solely (globally)
\fill[blue!100] (0.0,252.5) rectangle (0.5,253.0);
\fill[blue!100] (121.5,373.0) rectangle (122.0,373.5);
%dep.: "boats" appeared 1.0x as condition for "skyline", 1.0x of which solely (globally)
\fill[blue!100] (11.0,252.5) rectangle (11.5,253.0);
\fill[blue!100] (121.5,362.0) rectangle (122.0,362.5);
%dep.: "people" appeared 1.0x as condition for "skyline"
\fill[green!50] (12.5,252.5) rectangle (13.0,253.0);
\fill[green!50] (121.0,361.0) rectangle (121.5,361.5);
%dep.: "buildings" appeared 1.0x as condition for "skyline", 1.0x of which solely (globally)
\fill[blue!100] (27.0,252.5) rectangle (27.5,253.0);
\fill[blue!100] (121.5,346.0) rectangle (122.0,346.5);
%dep.: "light" appeared 1.0x as condition for "skyline", 1.0x of which solely (globally)
\fill[blue!100] (110.0,252.5) rectangle (110.5,253.0);
\fill[blue!100] (121.5,263.0) rectangle (122.0,263.5);
%dep.: "street" appeared 1.0x as condition for "skyline", 1.0x of which solely (globally)
\fill[blue!100] (125.0,252.5) rectangle (125.5,253.0);
\fill[blue!100] (121.5,248.0) rectangle (122.0,248.5);
%dep.: "street" appeared 1.0x as condition for "clothes", 1.0x of which solely (globally)
\fill[blue!100] (125.0,250.5) rectangle (125.5,251.0);
\fill[blue!100] (123.5,248.0) rectangle (124.0,248.5);
%dep.: "street" appeared 1.0x as condition for "shops", 1.0x of which solely (globally)
\fill[blue!100] (125.0,249.5) rectangle (125.5,250.0);
\fill[blue!100] (124.5,248.0) rectangle (125.0,248.5);
%dep.: "water" appeared 1.0x as condition for "street", 1.0x of which solely (globally)
\fill[blue!100] (4.0,248.5) rectangle (4.5,249.0);
\fill[blue!100] (125.5,369.0) rectangle (126.0,369.5);
%dep.: "buildings" appeared 1.0x as condition for "street", 1.0x of which solely (globally)
\fill[blue!100] (27.0,248.5) rectangle (27.5,249.0);
\fill[blue!100] (125.5,346.0) rectangle (126.0,346.5);
%dep.: "cars" appeared 1.0x as condition for "street", 1.0x of which solely (globally)
\fill[blue!100] (133.0,248.5) rectangle (133.5,249.0);
\fill[blue!100] (125.5,240.0) rectangle (126.0,240.5);
%dep.: "people" appeared 1.0x as condition for "cafe", 1.0x of which solely (globally)
\fill[blue!100] (12.0,247.5) rectangle (12.5,248.0);
\fill[blue!100] (126.5,361.0) rectangle (127.0,361.5);
%dep.: "people" appeared 1.0x as condition for "tables", 1.0x of which solely (globally)
\fill[blue!100] (12.0,246.5) rectangle (12.5,247.0);
\fill[blue!100] (127.5,361.0) rectangle (128.0,361.5);
%dep.: "window" appeared 1.0x as condition for "tables", 1.0x of which solely (globally)
\fill[blue!100] (122.0,246.5) rectangle (122.5,247.0);
\fill[blue!100] (127.5,251.0) rectangle (128.0,251.5);
%dep.: "food" appeared 1.0x as condition for "tables", 1.0x of which solely (globally)
\fill[blue!100] (175.0,246.5) rectangle (175.5,247.0);
\fill[blue!100] (127.5,198.0) rectangle (128.0,198.5);
%dep.: "sky" appeared 1.0x as condition for "roofs", 1.0x of which solely (globally)
\fill[blue!100] (2.0,243.5) rectangle (2.5,244.0);
\fill[blue!100] (130.5,371.0) rectangle (131.0,371.5);
%dep.: "wall" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (120.0,242.5) rectangle (120.5,243.0);
\fill[blue!100] (131.5,253.0) rectangle (132.0,253.5);
%dep.: "stone" appeared 2.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (132.0,242.5) rectangle (132.5,243.0);
\fill[blue!100] (131.5,241.0) rectangle (132.0,241.5);
\fill[green!50] (132.5,242.5) rectangle (133.0,243.0);
\fill[green!50] (131.0,241.0) rectangle (131.5,241.5);
%dep.: "valley" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (144.0,242.5) rectangle (144.5,243.0);
\fill[blue!100] (131.5,229.0) rectangle (132.0,229.5);
%dep.: "plaza" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (148.0,242.5) rectangle (148.5,243.0);
\fill[blue!100] (131.5,225.0) rectangle (132.0,225.5);
%dep.: "pillar" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (198.0,242.5) rectangle (198.5,243.0);
\fill[blue!100] (131.5,175.0) rectangle (132.0,175.5);
%dep.: "relief" appeared 1.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (234.0,242.5) rectangle (234.5,243.0);
\fill[blue!100] (131.5,139.0) rectangle (132.0,139.5);
%dep.: "pyramid" appeared 2.0x as condition for "ruins", 1.0x of which solely (globally)
\fill[blue!100] (302.0,242.5) rectangle (302.5,243.0);
\fill[blue!100] (131.5,71.0) rectangle (132.0,71.5);
\fill[green!50] (302.5,242.5) rectangle (303.0,243.0);
\fill[green!50] (131.0,71.0) rectangle (131.5,71.5);
%dep.: "mountain" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (1.0,241.5) rectangle (1.5,242.0);
\fill[blue!100] (132.5,372.0) rectangle (133.0,372.5);
%dep.: "ruins" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (131.0,241.5) rectangle (131.5,242.0);
\fill[blue!100] (132.5,242.0) rectangle (133.0,242.5);
%dep.: "sculpture" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (151.0,241.5) rectangle (151.5,242.0);
\fill[blue!100] (132.5,222.0) rectangle (133.0,222.5);
%dep.: "arch" appeared 2.0x as condition for "stone", 2.0x of which solely (globally)
\fill[blue!100] (190.0,241.5) rectangle (190.5,242.0);
\fill[blue!100] (132.5,183.0) rectangle (133.0,183.5);
%dep.: "pillar" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (198.0,241.5) rectangle (198.5,242.0);
\fill[blue!100] (132.5,175.0) rectangle (133.0,175.5);
%dep.: "pyramid" appeared 1.0x as condition for "stone", 1.0x of which solely (globally)
\fill[blue!100] (302.0,241.5) rectangle (302.5,242.0);
\fill[blue!100] (132.5,71.0) rectangle (133.0,71.5);
%dep.: "street" appeared 2.0x as condition for "cars", 2.0x of which solely (globally)
\fill[blue!100] (125.0,240.5) rectangle (125.5,241.0);
\fill[blue!100] (133.5,248.0) rectangle (134.0,248.5);
%dep.: "tracks" appeared 1.0x as condition for "cars", 1.0x of which solely (globally)
\fill[blue!100] (321.0,240.5) rectangle (321.5,241.0);
\fill[blue!100] (133.5,52.0) rectangle (134.0,52.5);
%dep.: "castle" appeared 1.0x as condition for "courtyard", 1.0x of which solely (globally)
\fill[blue!100] (134.0,238.5) rectangle (134.5,239.0);
\fill[blue!100] (135.5,239.0) rectangle (136.0,239.5);
%dep.: "stone" appeared 1.0x as condition for "statue", 1.0x of which solely (globally)
\fill[blue!100] (132.0,237.5) rectangle (132.5,238.0);
\fill[blue!100] (136.5,241.0) rectangle (137.0,241.5);
%dep.: "ruins" appeared 1.0x as condition for "stairs", 1.0x of which solely (globally)
\fill[blue!100] (131.0,236.5) rectangle (131.5,237.0);
\fill[blue!100] (137.5,242.0) rectangle (138.0,242.5);
%dep.: "people" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (12.0,235.5) rectangle (12.5,236.0);
\fill[blue!100] (138.5,361.0) rectangle (139.0,361.5);
%dep.: "hats" appeared 1.0x as condition for "costume", 1.0x of which solely (globally)
\fill[blue!100] (191.0,235.5) rectangle (191.5,236.0);
\fill[blue!100] (138.5,182.0) rectangle (139.0,182.5);
%dep.: "writing" appeared 1.0x as condition for "sign", 1.0x of which solely (globally)
\fill[blue!100] (173.0,233.5) rectangle (173.5,234.0);
\fill[blue!100] (140.5,200.0) rectangle (141.0,200.5);
%dep.: "grass" appeared 1.0x as condition for "sheep", 1.0x of which solely (globally)
\fill[blue!100] (15.0,230.5) rectangle (15.5,231.0);
\fill[blue!100] (143.5,358.0) rectangle (144.0,358.5);
%dep.: "dall" appeared 1.0x as condition for "sheep", 1.0x of which solely (globally)
\fill[blue!100] (317.0,230.5) rectangle (317.5,231.0);
\fill[blue!100] (143.5,56.0) rectangle (144.0,56.5);
%dep.: "mountain" appeared 3.0x as condition for "valley", 2.0x of which solely (globally)
\fill[blue!100] (1.0,229.5) rectangle (1.5,230.0);
\fill[blue!100] (144.5,372.0) rectangle (145.0,372.5);
\fill[green!50] (1.5,229.5) rectangle (2.0,230.0);
\fill[green!50] (144.0,372.0) rectangle (144.5,372.5);
%dep.: "sky" appeared 1.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (2.0,229.5) rectangle (2.5,230.0);
\fill[blue!100] (144.5,371.0) rectangle (145.0,371.5);
%dep.: "tree" appeared 1.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (6.0,229.5) rectangle (6.5,230.0);
\fill[blue!100] (144.5,367.0) rectangle (145.0,367.5);
%dep.: "grass" appeared 2.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (15.0,229.5) rectangle (15.5,230.0);
\fill[blue!100] (144.5,358.0) rectangle (145.0,358.5);
\fill[green!50] (15.5,229.5) rectangle (16.0,230.0);
\fill[green!50] (144.0,358.0) rectangle (144.5,358.5);
%dep.: "rocks" appeared 1.0x as condition for "valley"
\fill[green!50] (61.5,229.5) rectangle (62.0,230.0);
\fill[green!50] (144.0,312.0) rectangle (144.5,312.5);
%dep.: "sand" appeared 1.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (82.0,229.5) rectangle (82.5,230.0);
\fill[blue!100] (144.5,291.0) rectangle (145.0,291.5);
%dep.: "desert" appeared 2.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (292.0,229.5) rectangle (292.5,230.0);
\fill[blue!100] (144.5,81.0) rectangle (145.0,81.5);
\fill[green!50] (292.5,229.5) rectangle (293.0,230.0);
\fill[green!50] (144.0,81.0) rectangle (144.5,81.5);
%dep.: "canyon" appeared 2.0x as condition for "valley", 1.0x of which solely (globally)
\fill[blue!100] (294.0,229.5) rectangle (294.5,230.0);
\fill[blue!100] (144.5,79.0) rectangle (145.0,79.5);
\fill[green!50] (294.5,229.5) rectangle (295.0,230.0);
\fill[green!50] (144.0,79.0) rectangle (144.5,79.5);
%dep.: "scotland" appeared 1.0x as condition for "valley"
\fill[green!50] (353.5,229.5) rectangle (354.0,230.0);
\fill[green!50] (144.0,20.0) rectangle (144.5,20.5);
%dep.: "buildings" appeared 1.0x as condition for "post", 1.0x of which solely (globally)
\fill[blue!100] (27.0,227.5) rectangle (27.5,228.0);
\fill[blue!100] (146.5,346.0) rectangle (147.0,346.5);
%dep.: "flowers" appeared 1.0x as condition for "gate", 1.0x of which solely (globally)
\fill[blue!100] (58.0,226.5) rectangle (58.5,227.0);
\fill[blue!100] (147.5,315.0) rectangle (148.0,315.5);
%dep.: "path" appeared 1.0x as condition for "gate", 1.0x of which solely (globally)
\fill[blue!100] (90.0,226.5) rectangle (90.5,227.0);
\fill[blue!100] (147.5,283.0) rectangle (148.0,283.5);
%dep.: "street" appeared 1.0x as condition for "plaza", 1.0x of which solely (globally)
\fill[blue!100] (125.0,225.5) rectangle (125.5,226.0);
\fill[blue!100] (148.5,248.0) rectangle (149.0,248.5);
%dep.: "people" appeared 1.0x as condition for "festival", 1.0x of which solely (globally)
\fill[blue!100] (12.0,224.5) rectangle (12.5,225.0);
\fill[blue!100] (149.5,361.0) rectangle (150.0,361.5);
%dep.: "stone" appeared 1.0x as condition for "temple", 1.0x of which solely (globally)
\fill[blue!100] (132.0,223.5) rectangle (132.5,224.0);
\fill[blue!100] (150.5,241.0) rectangle (151.0,241.5);
%dep.: "ruins" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (131.0,222.5) rectangle (131.5,223.0);
\fill[blue!100] (151.5,242.0) rectangle (152.0,242.5);
%dep.: "stone" appeared 2.0x as condition for "sculpture", 2.0x of which solely (globally)
\fill[blue!100] (132.0,222.5) rectangle (132.5,223.0);
\fill[blue!100] (151.5,241.0) rectangle (152.0,241.5);
%dep.: "castle" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (134.0,222.5) rectangle (134.5,223.0);
\fill[blue!100] (151.5,239.0) rectangle (152.0,239.5);
%dep.: "buddha" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (168.0,222.5) rectangle (168.5,223.0);
\fill[blue!100] (151.5,205.0) rectangle (152.0,205.5);
%dep.: "figures" appeared 1.0x as condition for "sculpture", 1.0x of which solely (globally)
\fill[blue!100] (182.0,222.5) rectangle (182.5,223.0);
\fill[blue!100] (151.5,191.0) rectangle (152.0,191.5);
%dep.: "water" appeared 1.0x as condition for "hotel"
\fill[green!50] (4.5,220.5) rectangle (5.0,221.0);
\fill[green!50] (153.0,369.0) rectangle (153.5,369.5);
%dep.: "tree" appeared 1.0x as condition for "hotel"
\fill[green!50] (6.5,220.5) rectangle (7.0,221.0);
\fill[green!50] (153.0,367.0) rectangle (153.5,367.5);
%dep.: "buildings" appeared 1.0x as condition for "hotel"
\fill[green!50] (27.5,220.5) rectangle (28.0,221.0);
\fill[green!50] (153.0,346.0) rectangle (153.5,346.5);
%dep.: "people" appeared 2.0x as condition for "art", 1.0x of which solely (globally)
\fill[blue!100] (12.0,219.5) rectangle (12.5,220.0);
\fill[blue!100] (154.5,361.0) rectangle (155.0,361.5);
\fill[green!50] (12.5,219.5) rectangle (13.0,220.0);
\fill[green!50] (154.0,361.0) rectangle (154.5,361.5);
%dep.: "museum" appeared 1.0x as condition for "art"
\fill[green!50] (152.5,219.5) rectangle (153.0,220.0);
\fill[green!50] (154.0,221.0) rectangle (154.5,221.5);
%dep.: "water" appeared 2.0x as condition for "fountain"
\fill[green!100] (4.5,218.5) rectangle (5.0,219.0);
\fill[green!100] (155.0,369.0) rectangle (155.5,369.5);
%dep.: "palace" appeared 2.0x as condition for "fountain", 1.0x of which solely (globally)
\fill[blue!100] (141.0,218.5) rectangle (141.5,219.0);
\fill[blue!100] (155.5,232.0) rectangle (156.0,232.5);
\fill[green!50] (141.5,218.5) rectangle (142.0,219.0);
\fill[green!50] (155.0,232.0) rectangle (155.5,232.5);
%dep.: "people" appeared 1.0x as condition for "market"
\fill[green!50] (12.5,217.5) rectangle (13.0,218.0);
\fill[green!50] (156.0,361.0) rectangle (156.5,361.5);
%dep.: "shops" appeared 1.0x as condition for "market"
\fill[green!50] (124.5,217.5) rectangle (125.0,218.0);
\fill[green!50] (156.0,249.0) rectangle (156.5,249.5);
%dep.: "paintings" appeared 1.0x as condition for "market"
\fill[green!50] (142.5,217.5) rectangle (143.0,218.0);
\fill[green!50] (156.0,231.0) rectangle (156.5,231.5);
%dep.: "food" appeared 1.0x as condition for "market"
\fill[green!50] (175.5,217.5) rectangle (176.0,218.0);
\fill[green!50] (156.0,198.0) rectangle (156.5,198.5);
%dep.: "tree" appeared 2.0x as condition for "garden", 1.0x of which solely (globally)
\fill[blue!100] (6.0,214.5) rectangle (6.5,215.0);
\fill[blue!100] (159.5,367.0) rectangle (160.0,367.5);
\fill[green!50] (6.5,214.5) rectangle (7.0,215.0);
\fill[green!50] (159.0,367.0) rectangle (159.5,367.5);
%dep.: "flowers" appeared 2.0x as condition for "garden", 1.0x of which solely (globally)
\fill[blue!100] (58.0,214.5) rectangle (58.5,215.0);
\fill[blue!100] (159.5,315.0) rectangle (160.0,315.5);
\fill[green!50] (58.5,214.5) rectangle (59.0,215.0);
\fill[green!50] (159.0,315.0) rectangle (159.5,315.5);
%dep.: "house" appeared 2.0x as condition for "garden", 2.0x of which solely (globally)
\fill[blue!100] (87.0,214.5) rectangle (87.5,215.0);
\fill[blue!100] (159.5,286.0) rectangle (160.0,286.5);
%dep.: "lawn" appeared 1.0x as condition for "garden", 1.0x of which solely (globally)
\fill[blue!100] (205.0,214.5) rectangle (205.5,215.0);
\fill[blue!100] (159.5,168.0) rectangle (160.0,168.5);
%dep.: "petals" appeared 1.0x as condition for "garden", 1.0x of which solely (globally)
\fill[blue!100] (216.0,214.5) rectangle (216.5,215.0);
\fill[blue!100] (159.5,157.0) rectangle (160.0,157.5);
%dep.: "sea" appeared 1.0x as condition for "star", 1.0x of which solely (globally)
\fill[blue!100] (9.0,213.5) rectangle (9.5,214.0);
\fill[blue!100] (160.5,364.0) rectangle (161.0,364.5);
%dep.: "buddhist" appeared 1.0x as condition for "pagoda", 1.0x of which solely (globally)
\fill[blue!100] (344.0,206.5) rectangle (344.5,207.0);
\fill[blue!100] (167.5,29.0) rectangle (168.0,29.5);
%dep.: "statue" appeared 1.0x as condition for "buddha", 1.0x of which solely (globally)
\fill[blue!100] (136.0,205.5) rectangle (136.5,206.0);
\fill[blue!100] (168.5,237.0) rectangle (169.0,237.5);
%dep.: "sculpture" appeared 1.0x as condition for "buddha", 1.0x of which solely (globally)
\fill[blue!100] (151.0,205.5) rectangle (151.5,206.0);
\fill[blue!100] (168.5,222.0) rectangle (169.0,222.5);
%dep.: "shrine" appeared 1.0x as condition for "buddha", 1.0x of which solely (globally)
\fill[blue!100] (196.0,205.5) rectangle (196.5,206.0);
\fill[blue!100] (168.5,177.0) rectangle (169.0,177.5);
%dep.: "city" appeared 1.0x as condition for "landscape"
\fill[green!50] (0.5,202.5) rectangle (1.0,203.0);
\fill[green!50] (171.0,373.0) rectangle (171.5,373.5);
%dep.: "mountain" appeared 1.0x as condition for "landscape"
\fill[green!50] (1.5,202.5) rectangle (2.0,203.0);
\fill[green!50] (171.0,372.0) rectangle (171.5,372.5);
%dep.: "sky" appeared 1.0x as condition for "landscape"
\fill[green!50] (2.5,202.5) rectangle (3.0,203.0);
\fill[green!50] (171.0,371.0) rectangle (171.5,371.5);
%dep.: "water" appeared 1.0x as condition for "landscape", 1.0x of which solely (globally)
\fill[blue!100] (4.0,202.5) rectangle (4.5,203.0);
\fill[blue!100] (171.5,369.0) rectangle (172.0,369.5);
%dep.: "tree" appeared 2.0x as condition for "landscape"
\fill[green!100] (6.5,202.5) rectangle (7.0,203.0);
\fill[green!100] (171.0,367.0) rectangle (171.5,367.5);
%dep.: "formation" appeared 1.0x as condition for "landscape"
\fill[green!50] (44.5,202.5) rectangle (45.0,203.0);
\fill[green!50] (171.0,329.0) rectangle (171.5,329.5);
%dep.: "garden" appeared 2.0x as condition for "landscape", 1.0x of which solely (globally)
\fill[blue!100] (159.0,202.5) rectangle (159.5,203.0);
\fill[blue!100] (171.5,214.0) rectangle (172.0,214.5);
\fill[green!50] (159.5,202.5) rectangle (160.0,203.0);
\fill[green!50] (171.0,214.0) rectangle (171.5,214.5);
%dep.: "sign" appeared 1.0x as condition for "writing", 1.0x of which solely (globally)
\fill[blue!100] (140.0,200.5) rectangle (140.5,201.0);
\fill[blue!100] (173.5,233.0) rectangle (174.0,233.5);
%dep.: "shops" appeared 1.0x as condition for "food", 1.0x of which solely (globally)
\fill[blue!100] (124.0,198.5) rectangle (124.5,199.0);
\fill[blue!100] (175.5,249.0) rectangle (176.0,249.5);
%dep.: "tables" appeared 1.0x as condition for "food", 1.0x of which solely (globally)
\fill[blue!100] (127.0,198.5) rectangle (127.5,199.0);
\fill[blue!100] (175.5,246.0) rectangle (176.0,246.5);
%dep.: "market" appeared 1.0x as condition for "food", 1.0x of which solely (globally)
\fill[blue!100] (156.0,198.5) rectangle (156.5,199.0);
\fill[blue!100] (175.5,217.0) rectangle (176.0,217.5);
%dep.: "frost" appeared 1.0x as condition for "fruit", 1.0x of which solely (globally)
\fill[blue!100] (236.0,195.5) rectangle (236.5,196.0);
\fill[blue!100] (178.5,137.0) rectangle (179.0,137.5);
%dep.: "city" appeared 1.0x as condition for "night"
\fill[green!50] (0.5,194.5) rectangle (1.0,195.0);
\fill[green!50] (179.0,373.0) rectangle (179.5,373.5);
%dep.: "buildings" appeared 1.0x as condition for "night", 1.0x of which solely (globally)
\fill[blue!100] (27.0,194.5) rectangle (27.5,195.0);
\fill[blue!100] (179.5,346.0) rectangle (180.0,346.5);
%dep.: "statue" appeared 1.0x as condition for "figures", 1.0x of which solely (globally)
\fill[blue!100] (136.0,191.5) rectangle (136.5,192.0);
\fill[blue!100] (182.5,237.0) rectangle (183.0,237.5);
%dep.: "sculpture" appeared 1.0x as condition for "figures", 1.0x of which solely (globally)
\fill[blue!100] (151.0,191.5) rectangle (151.5,192.0);
\fill[blue!100] (182.5,222.0) rectangle (183.0,222.5);
%dep.: "buildings" appeared 1.0x as condition for "facade", 1.0x of which solely (globally)
\fill[blue!100] (27.0,190.5) rectangle (27.5,191.0);
\fill[blue!100] (183.5,346.0) rectangle (184.0,346.5);
%dep.: "statue" appeared 1.0x as condition for "facade", 1.0x of which solely (globally)
\fill[blue!100] (136.0,190.5) rectangle (136.5,191.0);
\fill[blue!100] (183.5,237.0) rectangle (184.0,237.5);
%dep.: "tables" appeared 1.0x as condition for "chairs"
\fill[green!50] (127.5,189.5) rectangle (128.0,190.0);
\fill[green!50] (184.0,246.0) rectangle (184.5,246.5);
%dep.: "street" appeared 1.0x as condition for "guard", 1.0x of which solely (globally)
\fill[blue!100] (125.0,188.5) rectangle (125.5,189.0);
\fill[blue!100] (185.5,248.0) rectangle (186.0,248.5);
%dep.: "water" appeared 1.0x as condition for "pond"
\fill[green!50] (4.5,187.5) rectangle (5.0,188.0);
\fill[green!50] (186.0,369.0) rectangle (186.5,369.5);
%dep.: "mountain" appeared 1.0x as condition for "park"
\fill[green!50] (1.5,185.5) rectangle (2.0,186.0);
\fill[green!50] (188.0,372.0) rectangle (188.5,372.5);
%dep.: "sky" appeared 1.0x as condition for "park"
\fill[green!50] (2.5,185.5) rectangle (3.0,186.0);
\fill[green!50] (188.0,371.0) rectangle (188.5,371.5);
%dep.: "water" appeared 1.0x as condition for "park"
\fill[green!50] (4.5,185.5) rectangle (5.0,186.0);
\fill[green!50] (188.0,369.0) rectangle (188.5,369.5);
%dep.: "tree" appeared 1.0x as condition for "park"
\fill[green!50] (6.5,185.5) rectangle (7.0,186.0);
\fill[green!50] (188.0,367.0) rectangle (188.5,367.5);
%dep.: "buildings" appeared 1.0x as condition for "park"
\fill[green!50] (27.5,185.5) rectangle (28.0,186.0);
\fill[green!50] (188.0,346.0) rectangle (188.5,346.5);
%dep.: "rocks" appeared 1.0x as condition for "park"
\fill[green!50] (61.5,185.5) rectangle (62.0,186.0);
\fill[green!50] (188.0,312.0) rectangle (188.5,312.5);
%dep.: "tree" appeared 1.0x as condition for "barn", 1.0x of which solely (globally)
\fill[blue!100] (6.0,184.5) rectangle (6.5,185.0);
\fill[blue!100] (189.5,367.0) rectangle (190.0,367.5);
%dep.: "bridge" appeared 1.0x as condition for "arch", 1.0x of which solely (globally)
\fill[blue!100] (25.0,183.5) rectangle (25.5,184.0);
\fill[blue!100] (190.5,348.0) rectangle (191.0,348.5);
%dep.: "sky" appeared 1.0x as condition for "cathedral", 1.0x of which solely (globally)
\fill[blue!100] (2.0,181.5) rectangle (2.5,182.0);
\fill[blue!100] (192.5,371.0) rectangle (193.0,371.5);
%dep.: "people" appeared 1.0x as condition for "crowd", 1.0x of which solely (globally)
\fill[blue!100] (12.0,179.5) rectangle (12.5,180.0);
\fill[blue!100] (194.5,361.0) rectangle (195.0,361.5);
%dep.: "frost" appeared 1.0x as condition for "glass", 1.0x of which solely (globally)
\fill[blue!100] (236.0,178.5) rectangle (236.5,179.0);
\fill[blue!100] (195.5,137.0) rectangle (196.0,137.5);
%dep.: "stone" appeared 1.0x as condition for "pillar", 1.0x of which solely (globally)
\fill[blue!100] (132.0,175.5) rectangle (132.5,176.0);
\fill[blue!100] (198.5,241.0) rectangle (199.0,241.5);
%dep.: "tree" appeared 1.0x as condition for "monument", 1.0x of which solely (globally)
\fill[blue!100] (6.0,173.5) rectangle (6.5,174.0);
\fill[blue!100] (200.5,367.0) rectangle (201.0,367.5);
%dep.: "tree" appeared 1.0x as condition for "cottage", 1.0x of which solely (globally)
\fill[blue!100] (6.0,170.5) rectangle (6.5,171.0);
\fill[blue!100] (203.5,367.0) rectangle (204.0,367.5);
%dep.: "grass" appeared 1.0x as condition for "poppies", 1.0x of which solely (globally)
\fill[blue!100] (15.0,169.5) rectangle (15.5,170.0);
\fill[blue!100] (204.5,358.0) rectangle (205.0,358.5);
%dep.: "flowers" appeared 1.0x as condition for "poppies", 1.0x of which solely (globally)
\fill[blue!100] (58.0,169.5) rectangle (58.5,170.0);
\fill[blue!100] (204.5,315.0) rectangle (205.0,315.5);
%dep.: "garden" appeared 1.0x as condition for "lawn", 1.0x of which solely (globally)
\fill[blue!100] (159.0,168.5) rectangle (159.5,169.0);
\fill[blue!100] (205.5,214.0) rectangle (206.0,214.5);
%dep.: "garden" appeared 1.0x as condition for "bench", 1.0x of which solely (globally)
\fill[blue!100] (159.0,165.5) rectangle (159.5,166.0);
\fill[blue!100] (208.5,214.0) rectangle (209.0,214.5);
%dep.: "sky" appeared 1.0x as condition for "tulip", 1.0x of which solely (globally)
\fill[blue!100] (2.0,163.5) rectangle (2.5,164.0);
\fill[blue!100] (210.5,371.0) rectangle (211.0,371.5);
%dep.: "flowers" appeared 1.0x as condition for "tulip", 1.0x of which solely (globally)
\fill[blue!100] (58.0,163.5) rectangle (58.5,164.0);
\fill[blue!100] (210.5,315.0) rectangle (211.0,315.5);
%dep.: "petals" appeared 1.0x as condition for "tulip", 1.0x of which solely (globally)
\fill[blue!100] (216.0,163.5) rectangle (216.5,164.0);
\fill[blue!100] (210.5,157.0) rectangle (211.0,157.5);
%dep.: "water" appeared 1.0x as condition for "canal", 1.0x of which solely (globally)
\fill[blue!100] (4.0,162.5) rectangle (4.5,163.0);
\fill[blue!100] (211.5,369.0) rectangle (212.0,369.5);
%dep.: "foals" appeared 1.0x as condition for "horses", 1.0x of which solely (globally)
\fill[blue!100] (278.0,158.5) rectangle (278.5,159.0);
\fill[blue!100] (215.5,95.0) rectangle (216.0,95.5);
%dep.: "flowers" appeared 1.0x as condition for "petals", 1.0x of which solely (globally)
\fill[blue!100] (58.0,157.5) rectangle (58.5,158.0);
\fill[blue!100] (216.5,315.0) rectangle (217.0,315.5);
%dep.: "garden" appeared 1.0x as condition for "petals", 1.0x of which solely (globally)
\fill[blue!100] (159.0,157.5) rectangle (159.5,158.0);
\fill[blue!100] (216.5,214.0) rectangle (217.0,214.5);
%dep.: "people" appeared 1.0x as condition for "umbrella", 1.0x of which solely (globally)
\fill[blue!100] (12.0,156.5) rectangle (12.5,157.0);
\fill[blue!100] (217.5,361.0) rectangle (218.0,361.5);
%dep.: "sand" appeared 1.0x as condition for "umbrella"
\fill[green!50] (82.5,156.5) rectangle (83.0,157.0);
\fill[green!50] (217.0,291.0) rectangle (217.5,291.5);
%dep.: "people" appeared 2.0x as condition for "column", 2.0x of which solely (globally)
\fill[blue!100] (12.0,155.5) rectangle (12.5,156.0);
\fill[blue!100] (218.5,361.0) rectangle (219.0,361.5);
%dep.: "ruins" appeared 1.0x as condition for "column", 1.0x of which solely (globally)
\fill[blue!100] (131.0,155.5) rectangle (131.5,156.0);
\fill[blue!100] (218.5,242.0) rectangle (219.0,242.5);
%dep.: "sky" appeared 1.0x as condition for "elephant", 1.0x of which solely (globally)
\fill[blue!100] (2.0,153.5) rectangle (2.5,154.0);
\fill[blue!100] (220.5,371.0) rectangle (221.0,371.5);
%dep.: "tusks" appeared 1.0x as condition for "elephant", 1.0x of which solely (globally)
\fill[blue!100] (289.0,153.5) rectangle (289.5,154.0);
\fill[blue!100] (220.5,84.0) rectangle (221.0,84.5);
%dep.: "people" appeared 1.0x as condition for "monks", 1.0x of which solely (globally)
\fill[blue!100] (12.0,152.5) rectangle (12.5,153.0);
\fill[blue!100] (221.5,361.0) rectangle (222.0,361.5);
%dep.: "window" appeared 1.0x as condition for "monks"
\fill[green!50] (122.5,152.5) rectangle (123.0,153.0);
\fill[green!50] (221.0,251.0) rectangle (221.5,251.5);
%dep.: "monastery" appeared 1.0x as condition for "monks"
\fill[green!50] (170.5,152.5) rectangle (171.0,153.0);
\fill[green!50] (221.0,203.0) rectangle (221.5,203.5);
%dep.: "horns" appeared 1.0x as condition for "monks"
\fill[green!50] (267.5,152.5) rectangle (268.0,153.0);
\fill[green!50] (221.0,106.0) rectangle (221.5,106.5);
%dep.: "texture" appeared 1.0x as condition for "pattern", 1.0x of which solely (globally)
\fill[blue!100] (298.0,151.5) rectangle (298.5,152.0);
\fill[blue!100] (222.5,75.0) rectangle (223.0,75.5);
%dep.: "people" appeared 1.0x as condition for "vendor", 1.0x of which solely (globally)
\fill[blue!100] (12.0,149.5) rectangle (12.5,150.0);
\fill[blue!100] (224.5,361.0) rectangle (225.0,361.5);
%dep.: "sunset" appeared 1.0x as condition for "silhouette"
\fill[green!50] (70.5,148.5) rectangle (71.0,149.0);
\fill[green!50] (225.0,303.0) rectangle (225.5,303.5);
%dep.: "buildings" appeared 1.0x as condition for "architecture", 1.0x of which solely (globally)
\fill[blue!100] (27.0,147.5) rectangle (27.5,148.0);
\fill[blue!100] (226.5,346.0) rectangle (227.0,346.5);
%dep.: "swimmers" appeared 1.0x as condition for "athlete", 1.0x of which solely (globally)
\fill[blue!100] (301.0,145.5) rectangle (301.5,146.0);
\fill[blue!100] (228.5,72.0) rectangle (229.0,72.5);
%dep.: "shops" appeared 1.0x as condition for "store", 1.0x of which solely (globally)
\fill[blue!100] (124.0,141.5) rectangle (124.5,142.0);
\fill[blue!100] (232.5,249.0) rectangle (233.0,249.5);
%dep.: "ruins" appeared 1.0x as condition for "relief", 1.0x of which solely (globally)
\fill[blue!100] (131.0,139.5) rectangle (131.5,140.0);
\fill[blue!100] (234.5,242.0) rectangle (235.0,242.5);
%dep.: "tree" appeared 1.0x as condition for "fog", 1.0x of which solely (globally)
\fill[blue!100] (6.0,138.5) rectangle (6.5,139.0);
\fill[blue!100] (235.5,367.0) rectangle (236.0,367.5);
%dep.: "ice" appeared 1.0x as condition for "frost", 1.0x of which solely (globally)
\fill[blue!100] (49.0,137.5) rectangle (49.5,138.0);
\fill[blue!100] (236.5,324.0) rectangle (237.0,324.5);
%dep.: "ice" appeared 1.0x as condition for "frozen", 1.0x of which solely (globally)
\fill[blue!100] (49.0,136.5) rectangle (49.5,137.0);
\fill[blue!100] (237.5,324.0) rectangle (238.0,324.5);
%dep.: "frost" appeared 1.0x as condition for "crystals", 1.0x of which solely (globally)
\fill[blue!100] (236.0,134.5) rectangle (236.5,135.0);
\fill[blue!100] (239.5,137.0) rectangle (240.0,137.5);
%dep.: "cactus" appeared 1.0x as condition for "needles", 1.0x of which solely (globally)
\fill[blue!100] (285.0,132.5) rectangle (285.5,133.0);
\fill[blue!100] (241.5,88.0) rectangle (242.0,88.5);
%dep.: "branch" appeared 1.0x as condition for "stick", 1.0x of which solely (globally)
\fill[blue!100] (13.0,131.5) rectangle (13.5,132.0);
\fill[blue!100] (242.5,360.0) rectangle (243.0,360.5);
%dep.: "field" appeared 1.0x as condition for "vineyard", 1.0x of which solely (globally)
\fill[blue!100] (57.0,128.5) rectangle (57.5,129.0);
\fill[blue!100] (245.5,316.0) rectangle (246.0,316.5);
%dep.: "people" appeared 2.0x as condition for "pots", 1.0x of which solely (globally)
\fill[blue!100] (12.0,126.5) rectangle (12.5,127.0);
\fill[blue!100] (247.5,361.0) rectangle (248.0,361.5);
\fill[green!50] (12.5,126.5) rectangle (13.0,127.0);
\fill[green!50] (247.0,361.0) rectangle (247.5,361.5);
%dep.: "leaf" appeared 1.0x as condition for "pots"
\fill[green!50] (14.5,126.5) rectangle (15.0,127.0);
\fill[green!50] (247.0,359.0) rectangle (247.5,359.5);
%dep.: "terrace" appeared 1.0x as condition for "pots"
\fill[green!50] (251.5,126.5) rectangle (252.0,127.0);
\fill[green!50] (247.0,122.0) rectangle (247.5,122.5);
%dep.: "grass" appeared 1.0x as condition for "bulls", 1.0x of which solely (globally)
\fill[blue!100] (15.0,120.5) rectangle (15.5,121.0);
\fill[blue!100] (253.5,358.0) rectangle (254.0,358.5);
%dep.: "antlers" appeared 1.0x as condition for "bulls", 1.0x of which solely (globally)
\fill[blue!100] (271.0,120.5) rectangle (271.5,121.0);
\fill[blue!100] (253.5,102.0) rectangle (254.0,102.5);
%dep.: "elk" appeared 2.0x as condition for "bulls", 2.0x of which solely (globally)
\fill[blue!100] (272.0,120.5) rectangle (272.5,121.0);
\fill[blue!100] (253.5,101.0) rectangle (254.0,101.5);
%dep.: "seals" appeared 1.0x as condition for "bulls", 1.0x of which solely (globally)
\fill[blue!100] (297.0,120.5) rectangle (297.5,121.0);
\fill[blue!100] (253.5,76.0) rectangle (254.0,76.5);
%dep.: "tortoise" appeared 1.0x as condition for "giant", 1.0x of which solely (globally)
\fill[blue!100] (255.0,119.5) rectangle (255.5,120.0);
\fill[blue!100] (254.5,118.0) rectangle (255.0,118.5);
%dep.: "giant" appeared 1.0x as condition for "tortoise", 1.0x of which solely (globally)
\fill[blue!100] (254.0,118.5) rectangle (254.5,119.0);
\fill[blue!100] (255.5,119.0) rectangle (256.0,119.5);
%dep.: "birds" appeared 1.0x as condition for "albatross", 1.0x of which solely (globally)
\fill[blue!100] (22.0,116.5) rectangle (22.5,117.0);
\fill[blue!100] (257.5,351.0) rectangle (258.0,351.5);
%dep.: "flight" appeared 1.0x as condition for "albatross", 1.0x of which solely (globally)
\fill[blue!100] (36.0,116.5) rectangle (36.5,117.0);
\fill[blue!100] (257.5,337.0) rectangle (258.0,337.5);
%dep.: "birds" appeared 1.0x as condition for "booby", 1.0x of which solely (globally)
\fill[blue!100] (22.0,115.5) rectangle (22.5,116.0);
\fill[blue!100] (258.5,351.0) rectangle (259.0,351.5);
%dep.: "birds" appeared 1.0x as condition for "nest", 1.0x of which solely (globally)
\fill[blue!100] (22.0,114.5) rectangle (22.5,115.0);
\fill[blue!100] (259.5,351.0) rectangle (260.0,351.5);
%dep.: "marine" appeared 1.0x as condition for "iguana", 1.0x of which solely (globally)
\fill[blue!100] (263.0,112.5) rectangle (263.5,113.0);
\fill[blue!100] (261.5,110.0) rectangle (262.0,110.5);
%dep.: "iguana" appeared 1.0x as condition for "lizard", 1.0x of which solely (globally)
\fill[blue!100] (261.0,111.5) rectangle (261.5,112.0);
\fill[blue!100] (262.5,112.0) rectangle (263.0,112.5);
%dep.: "reptile" appeared 1.0x as condition for "lizard", 1.0x of which solely (globally)
\fill[blue!100] (364.0,111.5) rectangle (364.5,112.0);
\fill[blue!100] (262.5,9.0) rectangle (263.0,9.5);
%dep.: "iguana" appeared 1.0x as condition for "marine", 1.0x of which solely (globally)
\fill[blue!100] (261.0,110.5) rectangle (261.5,111.0);
\fill[blue!100] (263.5,112.0) rectangle (264.0,112.5);
%dep.: "birds" appeared 1.0x as condition for "penguin", 1.0x of which solely (globally)
\fill[blue!100] (22.0,109.5) rectangle (22.5,110.0);
\fill[blue!100] (264.5,351.0) rectangle (265.0,351.5);
%dep.: "rocks" appeared 1.0x as condition for "penguin", 1.0x of which solely (globally)
\fill[blue!100] (61.0,109.5) rectangle (61.5,110.0);
\fill[blue!100] (264.5,312.0) rectangle (265.0,312.5);
%dep.: "white-tailed" appeared 1.0x as condition for "deer", 1.0x of which solely (globally)
\fill[blue!100] (266.0,108.5) rectangle (266.5,109.0);
\fill[blue!100] (265.5,107.0) rectangle (266.0,107.5);
%dep.: "mule" appeared 1.0x as condition for "deer", 1.0x of which solely (globally)
\fill[blue!100] (269.0,108.5) rectangle (269.5,109.0);
\fill[blue!100] (265.5,104.0) rectangle (266.0,104.5);
%dep.: "fawn" appeared 1.0x as condition for "deer", 1.0x of which solely (globally)
\fill[blue!100] (270.0,108.5) rectangle (270.5,109.0);
\fill[blue!100] (265.5,103.0) rectangle (266.0,103.5);
%dep.: "deer" appeared 1.0x as condition for "white-tailed", 1.0x of which solely (globally)
\fill[blue!100] (265.0,107.5) rectangle (265.5,108.0);
\fill[blue!100] (266.5,108.0) rectangle (267.0,108.5);
%dep.: "head" appeared 1.0x as condition for "horns", 1.0x of which solely (globally)
\fill[blue!100] (50.0,106.5) rectangle (50.5,107.0);
\fill[blue!100] (267.5,323.0) rectangle (268.0,323.5);
%dep.: "monks" appeared 1.0x as condition for "horns", 1.0x of which solely (globally)
\fill[blue!100] (221.0,106.5) rectangle (221.5,107.0);
\fill[blue!100] (267.5,152.0) rectangle (268.0,152.5);
%dep.: "white-tailed" appeared 1.0x as condition for "horns", 1.0x of which solely (globally)
\fill[blue!100] (266.0,106.5) rectangle (266.5,107.0);
\fill[blue!100] (267.5,107.0) rectangle (268.0,107.5);
%dep.: "dall" appeared 1.0x as condition for "slope", 1.0x of which solely (globally)
\fill[blue!100] (317.0,105.5) rectangle (317.5,106.0);
\fill[blue!100] (268.5,56.0) rectangle (269.0,56.5);
%dep.: "deer" appeared 1.0x as condition for "mule", 1.0x of which solely (globally)
\fill[blue!100] (265.0,104.5) rectangle (265.5,105.0);
\fill[blue!100] (269.5,108.0) rectangle (270.0,108.5);
%dep.: "deer" appeared 1.0x as condition for "fawn", 1.0x of which solely (globally)
\fill[blue!100] (265.0,103.5) rectangle (265.5,104.0);
\fill[blue!100] (270.5,108.0) rectangle (271.0,108.5);
%dep.: "elk" appeared 1.0x as condition for "antlers", 1.0x of which solely (globally)
\fill[blue!100] (272.0,102.5) rectangle (272.5,103.0);
\fill[blue!100] (271.5,101.0) rectangle (272.0,101.5);
%dep.: "caribou" appeared 1.0x as condition for "antlers", 1.0x of which solely (globally)
\fill[blue!100] (273.0,102.5) rectangle (273.5,103.0);
\fill[blue!100] (271.5,100.0) rectangle (272.0,100.5);
%dep.: "moose" appeared 1.0x as condition for "antlers", 1.0x of which solely (globally)
\fill[blue!100] (275.0,102.5) rectangle (275.5,103.0);
\fill[blue!100] (271.5,98.0) rectangle (272.0,98.5);
%dep.: "grass" appeared 2.0x as condition for "elk", 2.0x of which solely (globally)
\fill[blue!100] (15.0,101.5) rectangle (15.5,102.0);
\fill[blue!100] (272.5,358.0) rectangle (273.0,358.5);
%dep.: "bulls" appeared 1.0x as condition for "elk", 1.0x of which solely (globally)
\fill[blue!100] (253.0,101.5) rectangle (253.5,102.0);
\fill[blue!100] (272.5,120.0) rectangle (273.0,120.5);
%dep.: "antlers" appeared 1.0x as condition for "elk", 1.0x of which solely (globally)
\fill[blue!100] (271.0,101.5) rectangle (271.5,102.0);
\fill[blue!100] (272.5,102.0) rectangle (273.0,102.5);
%dep.: "antlers" appeared 1.0x as condition for "caribou", 1.0x of which solely (globally)
\fill[blue!100] (271.0,100.5) rectangle (271.5,101.0);
\fill[blue!100] (273.5,102.0) rectangle (274.0,102.5);
%dep.: "zebra" appeared 1.0x as condition for "herd", 1.0x of which solely (globally)
\fill[blue!100] (288.0,99.5) rectangle (288.5,100.0);
\fill[blue!100] (274.5,85.0) rectangle (275.0,85.5);
%dep.: "antlers" appeared 1.0x as condition for "moose", 1.0x of which solely (globally)
\fill[blue!100] (271.0,98.5) rectangle (271.5,99.0);
\fill[blue!100] (275.5,102.0) rectangle (276.0,102.5);
%dep.: "horses" appeared 1.0x as condition for "mare", 1.0x of which solely (globally)
\fill[blue!100] (215.0,96.5) rectangle (215.5,97.0);
\fill[blue!100] (277.5,158.0) rectangle (278.0,158.5);
%dep.: "horses" appeared 1.0x as condition for "foals", 1.0x of which solely (globally)
\fill[blue!100] (215.0,95.5) rectangle (215.5,96.0);
\fill[blue!100] (278.5,158.0) rectangle (279.0,158.5);
%dep.: "petals" appeared 1.0x as condition for "lily"
\fill[green!50] (216.5,93.5) rectangle (217.0,94.0);
\fill[green!50] (280.0,157.0) rectangle (280.5,157.5);
%dep.: "leaf" appeared 1.0x as condition for "stems", 1.0x of which solely (globally)
\fill[blue!100] (14.0,92.5) rectangle (14.5,93.0);
\fill[blue!100] (281.5,359.0) rectangle (282.0,359.5);
%dep.: "plants" appeared 1.0x as condition for "stems", 1.0x of which solely (globally)
\fill[blue!100] (72.0,92.5) rectangle (72.5,93.0);
\fill[blue!100] (281.5,301.0) rectangle (282.0,301.5);
%dep.: "petals" appeared 1.0x as condition for "stems", 1.0x of which solely (globally)
\fill[blue!100] (216.0,92.5) rectangle (216.5,93.0);
\fill[blue!100] (281.5,157.0) rectangle (282.0,157.5);
%dep.: "field" appeared 1.0x as condition for "row", 1.0x of which solely (globally)
\fill[blue!100] (57.0,91.5) rectangle (57.5,92.0);
\fill[blue!100] (282.5,316.0) rectangle (283.0,316.5);
%dep.: "petals" appeared 1.0x as condition for "chrysanthemums", 1.0x of which solely (globally)
\fill[blue!100] (216.0,90.5) rectangle (216.5,91.0);
\fill[blue!100] (283.5,157.0) rectangle (284.0,157.5);
%dep.: "flowers" appeared 1.0x as condition for "blooms", 1.0x of which solely (globally)
\fill[blue!100] (58.0,89.5) rectangle (58.5,90.0);
\fill[blue!100] (284.5,315.0) rectangle (285.0,315.5);
%dep.: "needles" appeared 1.0x as condition for "blooms", 1.0x of which solely (globally)
\fill[blue!100] (241.0,89.5) rectangle (241.5,90.0);
\fill[blue!100] (284.5,132.0) rectangle (285.0,132.5);
%dep.: "tree" appeared 1.0x as condition for "giraffe", 1.0x of which solely (globally)
\fill[blue!100] (6.0,86.5) rectangle (6.5,87.0);
\fill[blue!100] (287.5,367.0) rectangle (288.0,367.5);
%dep.: "grass" appeared 1.0x as condition for "giraffe", 1.0x of which solely (globally)
\fill[blue!100] (15.0,86.5) rectangle (15.5,87.0);
\fill[blue!100] (287.5,358.0) rectangle (288.0,358.5);
%dep.: "grass" appeared 1.0x as condition for "zebra", 1.0x of which solely (globally)
\fill[blue!100] (15.0,85.5) rectangle (15.5,86.0);
\fill[blue!100] (288.5,358.0) rectangle (289.0,358.5);
%dep.: "herd" appeared 2.0x as condition for "zebra", 2.0x of which solely (globally)
\fill[blue!100] (274.0,85.5) rectangle (274.5,86.0);
\fill[blue!100] (288.5,99.0) rectangle (289.0,99.5);
%dep.: "ground" appeared 1.0x as condition for "tusks"
\fill[green!50] (53.5,84.5) rectangle (54.0,85.0);
\fill[green!50] (289.0,320.0) rectangle (289.5,320.5);
%dep.: "trunk" appeared 1.0x as condition for "tusks"
\fill[green!50] (307.5,84.5) rectangle (308.0,85.0);
\fill[green!50] (289.0,66.0) rectangle (289.5,66.5);
%dep.: "locomotive" appeared 1.0x as condition for "train", 1.0x of which solely (globally)
\fill[blue!100] (326.0,82.5) rectangle (326.5,83.0);
\fill[blue!100] (291.5,47.0) rectangle (292.0,47.5);
%dep.: "railroad" appeared 1.0x as condition for "train", 1.0x of which solely (globally)
\fill[blue!100] (327.0,82.5) rectangle (327.5,83.0);
\fill[blue!100] (291.5,46.0) rectangle (292.0,46.5);
%dep.: "sand" appeared 1.0x as condition for "dunes", 1.0x of which solely (globally)
\fill[blue!100] (82.0,80.5) rectangle (82.5,81.0);
\fill[blue!100] (293.5,291.0) rectangle (294.0,291.5);
%dep.: "valley" appeared 1.0x as condition for "canyon", 1.0x of which solely (globally)
\fill[blue!100] (144.0,79.5) rectangle (144.5,80.0);
\fill[blue!100] (294.5,229.0) rectangle (295.0,229.5);
%dep.: "water" appeared 1.0x as condition for "lighthouse", 1.0x of which solely (globally)
\fill[blue!100] (4.0,78.5) rectangle (4.5,79.0);
\fill[blue!100] (295.5,369.0) rectangle (296.0,369.5);
%dep.: "coast" appeared 1.0x as condition for "lighthouse"
\fill[green!50] (93.5,78.5) rectangle (94.0,79.0);
\fill[green!50] (295.0,280.0) rectangle (295.5,280.5);
%dep.: "pups" appeared 1.0x as condition for "seals", 1.0x of which solely (globally)
\fill[blue!100] (357.0,76.5) rectangle (357.5,77.0);
\fill[blue!100] (297.5,16.0) rectangle (298.0,16.5);
%dep.: "pattern" appeared 1.0x as condition for "texture", 1.0x of which solely (globally)
\fill[blue!100] (222.0,75.5) rectangle (222.5,76.0);
\fill[blue!100] (298.5,151.0) rectangle (299.0,151.5);
%dep.: "people" appeared 1.0x as condition for "swimmers", 1.0x of which solely (globally)
\fill[blue!100] (12.0,72.5) rectangle (12.5,73.0);
\fill[blue!100] (301.5,361.0) rectangle (302.0,361.5);
%dep.: "pool" appeared 1.0x as condition for "swimmers", 1.0x of which solely (globally)
\fill[blue!100] (73.0,72.5) rectangle (73.5,73.0);
\fill[blue!100] (301.5,300.0) rectangle (302.0,300.5);
%dep.: "athlete" appeared 1.0x as condition for "swimmers", 1.0x of which solely (globally)
\fill[blue!100] (228.0,72.5) rectangle (228.5,73.0);
\fill[blue!100] (301.5,145.0) rectangle (302.0,145.5);
%dep.: "stone" appeared 1.0x as condition for "pyramid", 1.0x of which solely (globally)
\fill[blue!100] (132.0,71.5) rectangle (132.5,72.0);
\fill[blue!100] (302.5,241.0) rectangle (303.0,241.5);
%dep.: "stone" appeared 1.0x as condition for "mosque", 1.0x of which solely (globally)
\fill[blue!100] (132.0,70.5) rectangle (132.5,71.0);
\fill[blue!100] (303.5,241.0) rectangle (304.0,241.5);
%dep.: "statue" appeared 1.0x as condition for "sphinx", 1.0x of which solely (globally)
\fill[blue!100] (136.0,69.5) rectangle (136.5,70.0);
\fill[blue!100] (304.5,237.0) rectangle (305.0,237.5);
%dep.: "birds" appeared 1.0x as condition for "fly", 1.0x of which solely (globally)
\fill[blue!100] (22.0,67.5) rectangle (22.5,68.0);
\fill[blue!100] (306.5,351.0) rectangle (307.0,351.5);
%dep.: "cubs" appeared 1.0x as condition for "baby"
\fill[green!50] (66.5,65.5) rectangle (67.0,66.0);
\fill[green!50] (308.0,307.0) rectangle (308.5,307.5);
%dep.: "pups" appeared 1.0x as condition for "baby"
\fill[green!50] (357.5,65.5) rectangle (358.0,66.0);
\fill[green!50] (308.0,16.0) rectangle (308.5,16.5);
%dep.: "flight" appeared 1.0x as condition for "eagle", 1.0x of which solely (globally)
\fill[blue!100] (36.0,64.5) rectangle (36.5,65.0);
\fill[blue!100] (309.5,337.0) rectangle (310.0,337.5);
%dep.: "water" appeared 3.0x as condition for "rodent", 1.0x of which solely (globally)
\fill[blue!100] (4.0,62.5) rectangle (4.5,63.0);
\fill[blue!100] (311.5,369.0) rectangle (312.0,369.5);
\fill[green!100] (4.5,62.5) rectangle (5.0,63.0);
\fill[green!100] (311.0,369.0) rectangle (311.5,369.5);
%dep.: "snow" appeared 1.0x as condition for "rodent"
\fill[green!50] (47.5,62.5) rectangle (48.0,63.0);
\fill[green!50] (311.0,326.0) rectangle (311.5,326.5);
%dep.: "rocks" appeared 1.0x as condition for "rodent"
\fill[green!50] (61.5,62.5) rectangle (62.0,63.0);
\fill[green!50] (311.0,312.0) rectangle (311.5,312.5);
%dep.: "squirrel" appeared 1.0x as condition for "rodent", 1.0x of which solely (globally)
\fill[blue!100] (312.0,62.5) rectangle (312.5,63.0);
\fill[blue!100] (311.5,61.0) rectangle (312.0,61.5);
%dep.: "mountain" appeared 1.0x as condition for "goat", 1.0x of which solely (globally)
\fill[blue!100] (1.0,60.5) rectangle (1.5,61.0);
\fill[blue!100] (313.5,372.0) rectangle (314.0,372.5);
%dep.: "tree" appeared 1.0x as condition for "goat"
\fill[green!50] (6.5,60.5) rectangle (7.0,61.0);
\fill[green!50] (313.0,367.0) rectangle (313.5,367.5);
%dep.: "slope" appeared 1.0x as condition for "goat"
\fill[green!50] (268.5,60.5) rectangle (269.0,61.0);
\fill[green!50] (313.0,105.0) rectangle (313.5,105.5);
%dep.: "water" appeared 1.0x as condition for "marsh", 1.0x of which solely (globally)
\fill[blue!100] (4.0,59.5) rectangle (4.5,60.0);
\fill[blue!100] (314.5,369.0) rectangle (315.0,369.5);
%dep.: "forest" appeared 1.0x as condition for "wolf", 1.0x of which solely (globally)
\fill[blue!100] (54.0,58.5) rectangle (54.5,59.0);
\fill[blue!100] (315.5,319.0) rectangle (316.0,319.5);
%dep.: "rocks" appeared 1.0x as condition for "wolf", 1.0x of which solely (globally)
\fill[blue!100] (61.0,58.5) rectangle (61.5,59.0);
\fill[blue!100] (315.5,312.0) rectangle (316.0,312.5);
%dep.: "dust" appeared 1.0x as condition for "pack", 1.0x of which solely (globally)
\fill[blue!100] (299.0,57.5) rectangle (299.5,58.0);
\fill[blue!100] (316.5,74.0) rectangle (317.0,74.5);
%dep.: "sheep" appeared 1.0x as condition for "dall", 1.0x of which solely (globally)
\fill[blue!100] (143.0,56.5) rectangle (143.5,57.0);
\fill[blue!100] (317.5,230.0) rectangle (318.0,230.5);
%dep.: "rodent" appeared 1.0x as condition for "porcupine", 1.0x of which solely (globally)
\fill[blue!100] (311.0,55.5) rectangle (311.5,56.0);
\fill[blue!100] (318.5,62.0) rectangle (319.0,62.5);
%dep.: "water" appeared 1.0x as condition for "whales", 1.0x of which solely (globally)
\fill[blue!100] (4.0,54.5) rectangle (4.5,55.0);
\fill[blue!100] (319.5,369.0) rectangle (320.0,369.5);
%dep.: "cars" appeared 1.0x as condition for "tracks", 1.0x of which solely (globally)
\fill[blue!100] (133.0,52.5) rectangle (133.5,53.0);
\fill[blue!100] (321.5,240.0) rectangle (322.0,240.5);
%dep.: "tree" appeared 1.0x as condition for "animals", 1.0x of which solely (globally)
\fill[blue!100] (6.0,50.5) rectangle (6.5,51.0);
\fill[blue!100] (323.5,367.0) rectangle (324.0,367.5);
%dep.: "train" appeared 1.0x as condition for "locomotive", 1.0x of which solely (globally)
\fill[blue!100] (291.0,47.5) rectangle (291.5,48.0);
\fill[blue!100] (326.5,82.0) rectangle (327.0,82.5);
%dep.: "train" appeared 1.0x as condition for "railroad", 1.0x of which solely (globally)
\fill[blue!100] (291.0,46.5) rectangle (291.5,47.0);
\fill[blue!100] (327.5,82.0) rectangle (328.0,82.5);
%dep.: "mountain" appeared 1.0x as condition for "range", 1.0x of which solely (globally)
\fill[blue!100] (1.0,43.5) rectangle (1.5,44.0);
\fill[blue!100] (330.5,372.0) rectangle (331.0,372.5);
%dep.: "butterfly" appeared 1.0x as condition for "insect", 1.0x of which solely (globally)
\fill[blue!100] (161.0,42.5) rectangle (161.5,43.0);
\fill[blue!100] (331.5,212.0) rectangle (332.0,212.5);
%dep.: "water" appeared 1.0x as condition for "man", 1.0x of which solely (globally)
\fill[blue!100] (4.0,41.5) rectangle (4.5,42.0);
\fill[blue!100] (332.5,369.0) rectangle (333.0,369.5);
%dep.: "people" appeared 1.0x as condition for "man", 1.0x of which solely (globally)
\fill[blue!100] (12.0,41.5) rectangle (12.5,42.0);
\fill[blue!100] (332.5,361.0) rectangle (333.0,361.5);
%dep.: "people" appeared 1.0x as condition for "woman", 1.0x of which solely (globally)
\fill[blue!100] (12.0,40.5) rectangle (12.5,41.0);
\fill[blue!100] (333.5,361.0) rectangle (334.0,361.5);
%dep.: "people" appeared 1.0x as condition for "indian", 1.0x of which solely (globally)
\fill[blue!100] (12.0,34.5) rectangle (12.5,35.0);
\fill[blue!100] (339.5,361.0) rectangle (340.0,361.5);
%dep.: "man" appeared 1.0x as condition for "indian"
\fill[green!50] (332.5,34.5) rectangle (333.0,35.0);
\fill[green!50] (339.0,41.0) rectangle (339.5,41.5);
%dep.: "woman" appeared 1.0x as condition for "indian"
\fill[green!50] (333.5,34.5) rectangle (334.0,35.0);
\fill[green!50] (339.0,40.0) rectangle (339.5,40.5);
%dep.: "girl" appeared 1.0x as condition for "indian"
\fill[green!50] (338.5,34.5) rectangle (339.0,35.0);
\fill[green!50] (339.0,35.0) rectangle (339.5,35.5);
%dep.: "people" appeared 1.0x as condition for "dance", 1.0x of which solely (globally)
\fill[blue!100] (12.0,32.5) rectangle (12.5,33.0);
\fill[blue!100] (341.5,361.0) rectangle (342.0,361.5);
%dep.: "people" appeared 1.0x as condition for "african", 1.0x of which solely (globally)
\fill[blue!100] (12.0,31.5) rectangle (12.5,32.0);
\fill[blue!100] (342.5,361.0) rectangle (343.0,361.5);
%dep.: "people" appeared 1.0x as condition for "shirt", 1.0x of which solely (globally)
\fill[blue!100] (12.0,30.5) rectangle (12.5,31.0);
\fill[blue!100] (343.5,361.0) rectangle (344.0,361.5);
%dep.: "people" appeared 1.0x as condition for "outside", 1.0x of which solely (globally)
\fill[blue!100] (12.0,27.5) rectangle (12.5,28.0);
\fill[blue!100] (346.5,361.0) rectangle (347.0,361.5);
%dep.: "tracks" appeared 1.0x as condition for "formula", 1.0x of which solely (globally)
\fill[blue!100] (321.0,25.5) rectangle (321.5,26.0);
\fill[blue!100] (348.5,52.0) rectangle (349.0,52.5);
%dep.: "tracks" appeared 1.0x as condition for "turn", 1.0x of which solely (globally)
\fill[blue!100] (321.0,24.5) rectangle (321.5,25.0);
\fill[blue!100] (349.5,52.0) rectangle (350.0,52.5);
%dep.: "tracks" appeared 1.0x as condition for "straightaway", 1.0x of which solely (globally)
\fill[blue!100] (321.0,23.5) rectangle (321.5,24.0);
\fill[blue!100] (350.5,52.0) rectangle (351.0,52.5);
%dep.: "tracks" appeared 1.0x as condition for "prototype", 1.0x of which solely (globally)
\fill[blue!100] (321.0,22.5) rectangle (321.5,23.0);
\fill[blue!100] (351.5,52.0) rectangle (352.0,52.5);
%dep.: "bridge" appeared 1.0x as condition for "steel", 1.0x of which solely (globally)
\fill[blue!100] (25.0,21.5) rectangle (25.5,22.0);
\fill[blue!100] (352.5,348.0) rectangle (353.0,348.5);
%dep.: "mountain" appeared 1.0x as condition for "scotland"
\fill[green!50] (1.5,20.5) rectangle (2.0,21.0);
\fill[green!50] (353.0,372.0) rectangle (353.5,372.5);
%dep.: "sky" appeared 1.0x as condition for "scotland"
\fill[green!50] (2.5,20.5) rectangle (3.0,21.0);
\fill[green!50] (353.0,371.0) rectangle (353.5,371.5);
%dep.: "water" appeared 1.0x as condition for "scotland", 1.0x of which solely (globally)
\fill[blue!100] (4.0,20.5) rectangle (4.5,21.0);
\fill[blue!100] (353.5,369.0) rectangle (354.0,369.5);
%dep.: "buildings" appeared 1.0x as condition for "scotland"
\fill[green!50] (27.5,20.5) rectangle (28.0,21.0);
\fill[green!50] (353.0,346.0) rectangle (353.5,346.5);
%dep.: "furniture" appeared 1.0x as condition for "ceiling", 1.0x of which solely (globally)
\fill[blue!100] (355.0,19.5) rectangle (355.5,20.0);
\fill[blue!100] (354.5,18.0) rectangle (355.0,18.5);
%dep.: "ceiling" appeared 1.0x as condition for "furniture", 1.0x of which solely (globally)
\fill[blue!100] (354.0,18.5) rectangle (354.5,19.0);
\fill[blue!100] (355.5,19.0) rectangle (356.0,19.5);
%dep.: "seals" appeared 1.0x as condition for "pups", 1.0x of which solely (globally)
\fill[blue!100] (297.0,16.5) rectangle (297.5,17.0);
\fill[blue!100] (357.5,76.0) rectangle (358.0,76.5);
%dep.: "desert" appeared 1.0x as condition for "antelope", 1.0x of which solely (globally)
\fill[blue!100] (292.0,15.5) rectangle (292.5,16.0);
\fill[blue!100] (358.5,81.0) rectangle (359.0,81.5);
%dep.: "helicopter" appeared 1.0x as condition for "jeep", 1.0x of which solely (globally)
\fill[blue!100] (38.0,11.5) rectangle (38.5,12.0);
\fill[blue!100] (362.5,335.0) rectangle (363.0,335.5);
%dep.: "log" appeared 1.0x as condition for "reptile", 1.0x of which solely (globally)
\fill[blue!100] (68.0,9.5) rectangle (68.5,10.0);
\fill[blue!100] (364.5,305.0) rectangle (365.0,305.5);
%dep.: "snake" appeared 1.0x as condition for "reptile", 1.0x of which solely (globally)
\fill[blue!100] (365.0,9.5) rectangle (365.5,10.0);
\fill[blue!100] (364.5,8.0) rectangle (365.0,8.5);
%dep.: "reptile" appeared 1.0x as condition for "snake", 1.0x of which solely (globally)
\fill[blue!100] (364.0,8.5) rectangle (364.5,9.0);
\fill[blue!100] (365.5,9.0) rectangle (366.0,9.5);
%dep.: "beach" appeared 1.0x as condition for "oahu", 1.0x of which solely (globally)
\fill[blue!100] (10.0,6.5) rectangle (10.5,7.0);
\fill[blue!100] (367.5,363.0) rectangle (368.0,363.5);
%dep.: "waves" appeared 1.0x as condition for "oahu", 1.0x of which solely (globally)
\fill[blue!100] (21.0,6.5) rectangle (21.5,7.0);
\fill[blue!100] (367.5,352.0) rectangle (368.0,352.5);
%dep.: "tree" appeared 1.0x as condition for "kauai", 1.0x of which solely (globally)
\fill[blue!100] (6.0,5.5) rectangle (6.5,6.0);
\fill[blue!100] (368.5,367.0) rectangle (369.0,367.5);
%dep.: "beach" appeared 2.0x as condition for "kauai", 1.0x of which solely (globally)
\fill[blue!100] (10.0,5.5) rectangle (10.5,6.0);
\fill[blue!100] (368.5,363.0) rectangle (369.0,363.5);
\fill[green!50] (10.5,5.5) rectangle (11.0,6.0);
\fill[green!50] (368.0,363.0) rectangle (368.5,363.5);
%dep.: "people" appeared 1.0x as condition for "kauai", 1.0x of which solely (globally)
\fill[blue!100] (12.0,5.5) rectangle (12.5,6.0);
\fill[blue!100] (368.5,361.0) rectangle (369.0,361.5);
%dep.: "race" appeared 1.0x as condition for "canoe", 1.0x of which solely (globally)
\fill[blue!100] (372.0,2.5) rectangle (372.5,3.0);
\fill[blue!100] (371.5,1.0) rectangle (372.0,1.5);
%dep.: "canoe" appeared 1.0x as condition for "race", 1.0x of which solely (globally)
\fill[blue!100] (371.0,1.5) rectangle (371.5,2.0);
\fill[blue!100] (372.5,2.0) rectangle (373.0,2.5);
%\draw[step=1,black] (0,0) grid (374,374);
\end{tikzpicture}
%}\end{minipage}



==> depfig_mediamill.tex <==
%\begin{minipage}[tl]{0.49\textwidth}
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101}
   \fill[gray!50] (\x-1,101-\x) rectangle (\x,101+1-\x);
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101}
   \draw (\x.5-1 ,101) node[anchor=south] {\x};
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101}
   \draw (0,101.5-\x) node[anchor=east] {\x};
\draw (100.2,0) node[rotate=-80,anchor=west] {Class101};
\draw (99.2,0) node[rotate=-80,anchor=west] {Class100};
\draw (98.2,0) node[rotate=-80,anchor=west] {Class99};
\draw (97.2,0) node[rotate=-80,anchor=west] {Class98};
\draw (96.2,0) node[rotate=-80,anchor=west] {Class97};
\draw (95.2,0) node[rotate=-80,anchor=west] {Class96};
\draw (94.2,0) node[rotate=-80,anchor=west] {Class95};
\draw (93.2,0) node[rotate=-80,anchor=west] {Class94};
\draw (92.2,0) node[rotate=-80,anchor=west] {Class93};
\draw (91.2,0) node[rotate=-80,anchor=west] {Class92};
\draw (90.2,0) node[rotate=-80,anchor=west] {Class91};
\draw (89.2,0) node[rotate=-80,anchor=west] {Class90};
\draw (88.2,0) node[rotate=-80,anchor=west] {Class89};
\draw (87.2,0) node[rotate=-80,anchor=west] {Class88};
\draw (86.2,0) node[rotate=-80,anchor=west] {Class87};
\draw (85.2,0) node[rotate=-80,anchor=west] {Class86};
\draw (84.2,0) node[rotate=-80,anchor=west] {Class85};
\draw (83.2,0) node[rotate=-80,anchor=west] {Class84};
\draw (82.2,0) node[rotate=-80,anchor=west] {Class83};
\draw (81.2,0) node[rotate=-80,anchor=west] {Class82};
\draw (80.2,0) node[rotate=-80,anchor=west] {Class81};
\draw (79.2,0) node[rotate=-80,anchor=west] {Class80};
\draw (78.2,0) node[rotate=-80,anchor=west] {Class79};
\draw (77.2,0) node[rotate=-80,anchor=west] {Class78};
\draw (76.2,0) node[rotate=-80,anchor=west] {Class77};
\draw (75.2,0) node[rotate=-80,anchor=west] {Class76};
\draw (74.2,0) node[rotate=-80,anchor=west] {Class75};
\draw (73.2,0) node[rotate=-80,anchor=west] {Class74};
\draw (72.2,0) node[rotate=-80,anchor=west] {Class73};
\draw (71.2,0) node[rotate=-80,anchor=west] {Class72};
\draw (70.2,0) node[rotate=-80,anchor=west] {Class71};
\draw (69.2,0) node[rotate=-80,anchor=west] {Class70};
\draw (68.2,0) node[rotate=-80,anchor=west] {Class69};
\draw (67.2,0) node[rotate=-80,anchor=west] {Class68};
\draw (66.2,0) node[rotate=-80,anchor=west] {Class67};
\draw (65.2,0) node[rotate=-80,anchor=west] {Class66};
\draw (64.2,0) node[rotate=-80,anchor=west] {Class65};
\draw (63.2,0) node[rotate=-80,anchor=west] {Class64};
\draw (62.2,0) node[rotate=-80,anchor=west] {Class63};
\draw (61.2,0) node[rotate=-80,anchor=west] {Class62};
\draw (60.2,0) node[rotate=-80,anchor=west] {Class61};
\draw (59.2,0) node[rotate=-80,anchor=west] {Class60};
\draw (58.2,0) node[rotate=-80,anchor=west] {Class59};
\draw (57.2,0) node[rotate=-80,anchor=west] {Class58};
\draw (56.2,0) node[rotate=-80,anchor=west] {Class57};
\draw (55.2,0) node[rotate=-80,anchor=west] {Class56};
\draw (54.2,0) node[rotate=-80,anchor=west] {Class55};
\draw (53.2,0) node[rotate=-80,anchor=west] {Class54};
\draw (52.2,0) node[rotate=-80,anchor=west] {Class53};
\draw (51.2,0) node[rotate=-80,anchor=west] {Class52};
\draw (50.2,0) node[rotate=-80,anchor=west] {Class51};
\draw (49.2,0) node[rotate=-80,anchor=west] {Class50};
\draw (48.2,0) node[rotate=-80,anchor=west] {Class49};
\draw (47.2,0) node[rotate=-80,anchor=west] {Class48};
\draw (46.2,0) node[rotate=-80,anchor=west] {Class47};
\draw (45.2,0) node[rotate=-80,anchor=west] {Class46};
\draw (44.2,0) node[rotate=-80,anchor=west] {Class45};
\draw (43.2,0) node[rotate=-80,anchor=west] {Class44};
\draw (42.2,0) node[rotate=-80,anchor=west] {Class43};
\draw (41.2,0) node[rotate=-80,anchor=west] {Class42};
\draw (40.2,0) node[rotate=-80,anchor=west] {Class41};
\draw (39.2,0) node[rotate=-80,anchor=west] {Class40};
\draw (38.2,0) node[rotate=-80,anchor=west] {Class39};
\draw (37.2,0) node[rotate=-80,anchor=west] {Class38};
\draw (36.2,0) node[rotate=-80,anchor=west] {Class37};
\draw (35.2,0) node[rotate=-80,anchor=west] {Class36};
\draw (34.2,0) node[rotate=-80,anchor=west] {Class35};
\draw (33.2,0) node[rotate=-80,anchor=west] {Class34};
\draw (32.2,0) node[rotate=-80,anchor=west] {Class33};
\draw (31.2,0) node[rotate=-80,anchor=west] {Class32};
\draw (30.2,0) node[rotate=-80,anchor=west] {Class31};
\draw (29.2,0) node[rotate=-80,anchor=west] {Class30};
\draw (28.2,0) node[rotate=-80,anchor=west] {Class29};
\draw (27.2,0) node[rotate=-80,anchor=west] {Class28};
\draw (26.2,0) node[rotate=-80,anchor=west] {Class27};
\draw (25.2,0) node[rotate=-80,anchor=west] {Class26};
\draw (24.2,0) node[rotate=-80,anchor=west] {Class25};
\draw (23.2,0) node[rotate=-80,anchor=west] {Class24};
\draw (22.2,0) node[rotate=-80,anchor=west] {Class23};
\draw (21.2,0) node[rotate=-80,anchor=west] {Class22};
\draw (20.2,0) node[rotate=-80,anchor=west] {Class21};
\draw (19.2,0) node[rotate=-80,anchor=west] {Class20};
\draw (18.2,0) node[rotate=-80,anchor=west] {Class19};
\draw (17.2,0) node[rotate=-80,anchor=west] {Class18};
\draw (16.2,0) node[rotate=-80,anchor=west] {Class17};
\draw (15.2,0) node[rotate=-80,anchor=west] {Class16};
\draw (14.2,0) node[rotate=-80,anchor=west] {Class15};
\draw (13.2,0) node[rotate=-80,anchor=west] {Class14};
\draw (12.2,0) node[rotate=-80,anchor=west] {Class13};
\draw (11.2,0) node[rotate=-80,anchor=west] {Class12};
\draw (10.2,0) node[rotate=-80,anchor=west] {Class11};
\draw (9.2,0) node[rotate=-80,anchor=west] {Class10};
\draw (8.2,0) node[rotate=-80,anchor=west] {Class9};
\draw (7.2,0) node[rotate=-80,anchor=west] {Class8};
\draw (6.2,0) node[rotate=-80,anchor=west] {Class7};
\draw (5.2,0) node[rotate=-80,anchor=west] {Class6};
\draw (4.2,0) node[rotate=-80,anchor=west] {Class5};
\draw (3.2,0) node[rotate=-80,anchor=west] {Class4};
\draw (2.2,0) node[rotate=-80,anchor=west] {Class3};
\draw (1.2,0) node[rotate=-80,anchor=west] {Class2};
\draw (0.2,0) node[rotate=-80,anchor=west] {Class1};
%maxNumLabelFeaturesPerRule=8.0
%dep.: "Class17" appeared 1.0x as condition for "Class1", 1.0x of which solely (globally)
\fill[blue!100] (16.0,100.5) rectangle (16.5,101.0);
\fill[blue!100] (0.5,84.0) rectangle (1.0,84.5);
%dep.: "Class96" appeared 1.0x as condition for "Class1", 1.0x of which solely (globally)
\fill[blue!100] (95.0,100.5) rectangle (95.5,101.0);
\fill[blue!100] (0.5,5.0) rectangle (1.0,5.5);
%dep.: "Class44" appeared 1.0x as condition for "Class2", 1.0x of which solely (globally)
\fill[blue!100] (43.0,99.5) rectangle (43.5,100.0);
\fill[blue!100] (1.5,57.0) rectangle (2.0,57.5);
%dep.: "Class35" appeared 3.0x as condition for "Class3"
\fill[green!37] (34.5,98.5) rectangle (35.0,99.0);
\fill[green!37] (2.0,66.0) rectangle (2.5,66.5);
%dep.: "Class83" appeared 2.0x as condition for "Class3"
\fill[green!25] (82.5,98.5) rectangle (83.0,99.0);
\fill[green!25] (2.0,18.0) rectangle (2.5,18.5);
%dep.: "Class85" appeared 1.0x as condition for "Class3", 1.0x of which solely (globally)
\fill[blue!100] (84.0,98.5) rectangle (84.5,99.0);
\fill[blue!100] (2.5,16.0) rectangle (3.0,16.5);
%dep.: "Class10" appeared 2.0x as condition for "Class4"
\fill[green!25] (9.5,97.5) rectangle (10.0,98.0);
\fill[green!25] (3.0,91.0) rectangle (3.5,91.5);
%dep.: "Class28" appeared 5.0x as condition for "Class4"
\fill[green!62] (27.5,97.5) rectangle (28.0,98.0);
\fill[green!62] (3.0,73.0) rectangle (3.5,73.5);
%dep.: "Class34" appeared 1.0x as condition for "Class4"
\fill[green!12] (33.5,97.5) rectangle (34.0,98.0);
\fill[green!12] (3.0,67.0) rectangle (3.5,67.5);
%dep.: "Class37" appeared 1.0x as condition for "Class4"
\fill[green!12] (36.5,97.5) rectangle (37.0,98.0);
\fill[green!12] (3.0,64.0) rectangle (3.5,64.5);
%dep.: "Class48" appeared 4.0x as condition for "Class4"
\fill[green!50] (47.5,97.5) rectangle (48.0,98.0);
\fill[green!50] (3.0,53.0) rectangle (3.5,53.5);
%dep.: "Class66" appeared 1.0x as condition for "Class4"
\fill[green!12] (65.5,97.5) rectangle (66.0,98.0);
\fill[green!12] (3.0,35.0) rectangle (3.5,35.5);
%dep.: "Class68" appeared 2.0x as condition for "Class4"
\fill[green!25] (67.5,97.5) rectangle (68.0,98.0);
\fill[green!25] (3.0,33.0) rectangle (3.5,33.5);
%dep.: "Class44" appeared 1.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (43.0,96.5) rectangle (43.5,97.0);
\fill[blue!100] (4.5,57.0) rectangle (5.0,57.5);
%dep.: "Class66" appeared 2.0x as condition for "Class5", 1.0x of which solely (globally)
\fill[blue!100] (65.0,96.5) rectangle (65.5,97.0);
\fill[blue!100] (4.5,35.0) rectangle (5.0,35.5);
\fill[green!12] (65.5,96.5) rectangle (66.0,97.0);
\fill[green!12] (4.0,35.0) rectangle (4.5,35.5);
%dep.: "Class84" appeared 1.0x as condition for "Class6", 1.0x of which solely (globally)
\fill[blue!100] (83.0,95.5) rectangle (83.5,96.0);
\fill[blue!100] (5.5,17.0) rectangle (6.0,17.5);
%dep.: "Class84" appeared 1.0x as condition for "Class7", 1.0x of which solely (globally)
\fill[blue!100] (83.0,94.5) rectangle (83.5,95.0);
\fill[blue!100] (6.5,17.0) rectangle (7.0,17.5);
%dep.: "Class99" appeared 1.0x as condition for "Class8", 1.0x of which solely (globally)
\fill[blue!100] (98.0,93.5) rectangle (98.5,94.0);
\fill[blue!100] (7.5,2.0) rectangle (8.0,2.5);
%dep.: "Class26" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (25.0,92.5) rectangle (25.5,93.0);
\fill[blue!100] (8.5,75.0) rectangle (9.0,75.5);
%dep.: "Class96" appeared 1.0x as condition for "Class9", 1.0x of which solely (globally)
\fill[blue!100] (95.0,92.5) rectangle (95.5,93.0);
\fill[blue!100] (8.5,5.0) rectangle (9.0,5.5);
%dep.: "Class4" appeared 1.0x as condition for "Class10", 1.0x of which solely (globally)
\fill[blue!100] (3.0,91.5) rectangle (3.5,92.0);
\fill[blue!100] (9.5,97.0) rectangle (10.0,97.5);
%dep.: "Class96" appeared 1.0x as condition for "Class11", 1.0x of which solely (globally)
\fill[blue!100] (95.0,90.5) rectangle (95.5,91.0);
\fill[blue!100] (10.5,5.0) rectangle (11.0,5.5);
%dep.: "Class99" appeared 1.0x as condition for "Class11", 1.0x of which solely (globally)
\fill[blue!100] (98.0,90.5) rectangle (98.5,91.0);
\fill[blue!100] (10.5,2.0) rectangle (11.0,2.5);
%dep.: "Class34" appeared 2.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (33.0,89.5) rectangle (33.5,90.0);
\fill[blue!100] (11.5,67.0) rectangle (12.0,67.5);
\fill[green!12] (33.5,89.5) rectangle (34.0,90.0);
\fill[green!12] (11.0,67.0) rectangle (11.5,67.5);
%dep.: "Class66" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (65.0,89.5) rectangle (65.5,90.0);
\fill[blue!100] (11.5,35.0) rectangle (12.0,35.5);
%dep.: "Class76" appeared 1.0x as condition for "Class12"
\fill[green!12] (75.5,89.5) rectangle (76.0,90.0);
\fill[green!12] (11.0,25.0) rectangle (11.5,25.5);
%dep.: "Class79" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (78.0,89.5) rectangle (78.5,90.0);
\fill[blue!100] (11.5,22.0) rectangle (12.0,22.5);
%dep.: "Class91" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (90.0,89.5) rectangle (90.5,90.0);
\fill[blue!100] (11.5,10.0) rectangle (12.0,10.5);
%dep.: "Class94" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (93.0,89.5) rectangle (93.5,90.0);
\fill[blue!100] (11.5,7.0) rectangle (12.0,7.5);
%dep.: "Class97" appeared 1.0x as condition for "Class12", 1.0x of which solely (globally)
\fill[blue!100] (96.0,89.5) rectangle (96.5,90.0);
\fill[blue!100] (11.5,4.0) rectangle (12.0,4.5);
%dep.: "Class17" appeared 1.0x as condition for "Class13", 1.0x of which solely (globally)
\fill[blue!100] (16.0,88.5) rectangle (16.5,89.0);
\fill[blue!100] (12.5,84.0) rectangle (13.0,84.5);
%dep.: "Class96" appeared 1.0x as condition for "Class13", 1.0x of which solely (globally)
\fill[blue!100] (95.0,88.5) rectangle (95.5,89.0);
\fill[blue!100] (12.5,5.0) rectangle (13.0,5.5);
%dep.: "Class44" appeared 1.0x as condition for "Class14", 1.0x of which solely (globally)
\fill[blue!100] (43.0,87.5) rectangle (43.5,88.0);
\fill[blue!100] (13.5,57.0) rectangle (14.0,57.5);
%dep.: "Class44" appeared 1.0x as condition for "Class15", 1.0x of which solely (globally)
\fill[blue!100] (43.0,86.5) rectangle (43.5,87.0);
\fill[blue!100] (14.5,57.0) rectangle (15.0,57.5);
%dep.: "Class33" appeared 1.0x as condition for "Class16", 1.0x of which solely (globally)
\fill[blue!100] (32.0,85.5) rectangle (32.5,86.0);
\fill[blue!100] (15.5,68.0) rectangle (16.0,68.5);
%dep.: "Class1" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (0.0,84.5) rectangle (0.5,85.0);
\fill[blue!100] (16.5,100.0) rectangle (17.0,100.5);
%dep.: "Class9" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (8.0,84.5) rectangle (8.5,85.0);
\fill[blue!100] (16.5,92.0) rectangle (17.0,92.5);
%dep.: "Class11" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (10.0,84.5) rectangle (10.5,85.0);
\fill[blue!100] (16.5,90.0) rectangle (17.0,90.5);
%dep.: "Class13" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (12.0,84.5) rectangle (12.5,85.0);
\fill[blue!100] (16.5,88.0) rectangle (17.0,88.5);
%dep.: "Class88" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (87.0,84.5) rectangle (87.5,85.0);
\fill[blue!100] (16.5,13.0) rectangle (17.0,13.5);
%dep.: "Class93" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (92.0,84.5) rectangle (92.5,85.0);
\fill[blue!100] (16.5,8.0) rectangle (17.0,8.5);
%dep.: "Class96" appeared 1.0x as condition for "Class17", 1.0x of which solely (globally)
\fill[blue!100] (95.0,84.5) rectangle (95.5,85.0);
\fill[blue!100] (16.5,5.0) rectangle (17.0,5.5);
%dep.: "Class29" appeared 1.0x as condition for "Class18", 1.0x of which solely (globally)
\fill[blue!100] (28.0,83.5) rectangle (28.5,84.0);
\fill[blue!100] (17.5,72.0) rectangle (18.0,72.5);
%dep.: "Class30" appeared 1.0x as condition for "Class18", 1.0x of which solely (globally)
\fill[blue!100] (29.0,83.5) rectangle (29.5,84.0);
\fill[blue!100] (17.5,71.0) rectangle (18.0,71.5);
%dep.: "Class57" appeared 2.0x as condition for "Class19", 1.0x of which solely (globally)
\fill[blue!100] (56.0,82.5) rectangle (56.5,83.0);
\fill[blue!100] (18.5,44.0) rectangle (19.0,44.5);
\fill[green!12] (56.5,82.5) rectangle (57.0,83.0);
\fill[green!12] (18.0,44.0) rectangle (18.5,44.5);
%dep.: "Class66" appeared 1.0x as condition for "Class19", 1.0x of which solely (globally)
\fill[blue!100] (65.0,82.5) rectangle (65.5,83.0);
\fill[blue!100] (18.5,35.0) rectangle (19.0,35.5);
%dep.: "Class45" appeared 1.0x as condition for "Class20", 1.0x of which solely (globally)
\fill[blue!100] (44.0,81.5) rectangle (44.5,82.0);
\fill[blue!100] (19.5,56.0) rectangle (20.0,56.5);
%dep.: "Class5" appeared 1.0x as condition for "Class21", 1.0x of which solely (globally)
\fill[blue!100] (4.0,80.5) rectangle (4.5,81.0);
\fill[blue!100] (20.5,96.0) rectangle (21.0,96.5);
%dep.: "Class79" appeared 1.0x as condition for "Class22", 1.0x of which solely (globally)
\fill[blue!100] (78.0,79.5) rectangle (78.5,80.0);
\fill[blue!100] (21.5,22.0) rectangle (22.0,22.5);
%dep.: "Class32" appeared 1.0x as condition for "Class23", 1.0x of which solely (globally)
\fill[blue!100] (31.0,78.5) rectangle (31.5,79.0);
\fill[blue!100] (22.5,69.0) rectangle (23.0,69.5);
%dep.: "Class34" appeared 1.0x as condition for "Class23", 1.0x of which solely (globally)
\fill[blue!100] (33.0,78.5) rectangle (33.5,79.0);
\fill[blue!100] (22.5,67.0) rectangle (23.0,67.5);
%dep.: "Class52" appeared 1.0x as condition for "Class24", 1.0x of which solely (globally)
\fill[blue!100] (51.0,77.5) rectangle (51.5,78.0);
\fill[blue!100] (23.5,49.0) rectangle (24.0,49.5);
%dep.: "Class57" appeared 1.0x as condition for "Class24", 1.0x of which solely (globally)
\fill[blue!100] (56.0,77.5) rectangle (56.5,78.0);
\fill[blue!100] (23.5,44.0) rectangle (24.0,44.5);
%dep.: "Class85" appeared 1.0x as condition for "Class24", 1.0x of which solely (globally)
\fill[blue!100] (84.0,77.5) rectangle (84.5,78.0);
\fill[blue!100] (23.5,16.0) rectangle (24.0,16.5);
%dep.: "Class32" appeared 2.0x as condition for "Class25", 1.0x of which solely (globally)
\fill[blue!100] (31.0,76.5) rectangle (31.5,77.0);
\fill[blue!100] (24.5,69.0) rectangle (25.0,69.5);
\fill[green!12] (31.5,76.5) rectangle (32.0,77.0);
\fill[green!12] (24.0,69.0) rectangle (24.5,69.5);
%dep.: "Class34" appeared 1.0x as condition for "Class25"
\fill[green!12] (33.5,76.5) rectangle (34.0,77.0);
\fill[green!12] (24.0,67.0) rectangle (24.5,67.5);
%dep.: "Class66" appeared 3.0x as condition for "Class25"
\fill[green!37] (65.5,76.5) rectangle (66.0,77.0);
\fill[green!37] (24.0,35.0) rectangle (24.5,35.5);
%dep.: "Class68" appeared 2.0x as condition for "Class25", 1.0x of which solely (globally)
\fill[blue!100] (67.0,76.5) rectangle (67.5,77.0);
\fill[blue!100] (24.5,33.0) rectangle (25.0,33.5);
\fill[green!12] (67.5,76.5) rectangle (68.0,77.0);
\fill[green!12] (24.0,33.0) rectangle (24.5,33.5);
%dep.: "Class69" appeared 2.0x as condition for "Class25", 1.0x of which solely (globally)
\fill[blue!100] (68.0,76.5) rectangle (68.5,77.0);
\fill[blue!100] (24.5,32.0) rectangle (25.0,32.5);
\fill[green!12] (68.5,76.5) rectangle (69.0,77.0);
\fill[green!12] (24.0,32.0) rectangle (24.5,32.5);
%dep.: "Class85" appeared 1.0x as condition for "Class25"
\fill[green!12] (84.5,76.5) rectangle (85.0,77.0);
\fill[green!12] (24.0,16.0) rectangle (24.5,16.5);
%dep.: "Class98" appeared 2.0x as condition for "Class25"
\fill[green!25] (97.5,76.5) rectangle (98.0,77.0);
\fill[green!25] (24.0,3.0) rectangle (24.5,3.5);
%dep.: "Class9" appeared 1.0x as condition for "Class26", 1.0x of which solely (globally)
\fill[blue!100] (8.0,75.5) rectangle (8.5,76.0);
\fill[blue!100] (25.5,92.0) rectangle (26.0,92.5);
%dep.: "Class84" appeared 1.0x as condition for "Class26", 1.0x of which solely (globally)
\fill[blue!100] (83.0,75.5) rectangle (83.5,76.0);
\fill[blue!100] (25.5,17.0) rectangle (26.0,17.5);
%dep.: "Class66" appeared 1.0x as condition for "Class27", 1.0x of which solely (globally)
\fill[blue!100] (65.0,74.5) rectangle (65.5,75.0);
\fill[blue!100] (26.5,35.0) rectangle (27.0,35.5);
%dep.: "Class79" appeared 1.0x as condition for "Class27", 1.0x of which solely (globally)
\fill[blue!100] (78.0,74.5) rectangle (78.5,75.0);
\fill[blue!100] (26.5,22.0) rectangle (27.0,22.5);
%dep.: "Class97" appeared 1.0x as condition for "Class27", 1.0x of which solely (globally)
\fill[blue!100] (96.0,74.5) rectangle (96.5,75.0);
\fill[blue!100] (26.5,4.0) rectangle (27.0,4.5);
%dep.: "Class4" appeared 1.0x as condition for "Class28", 1.0x of which solely (globally)
\fill[blue!100] (3.0,73.5) rectangle (3.5,74.0);
\fill[blue!100] (27.5,97.0) rectangle (28.0,97.5);
%dep.: "Class18" appeared 1.0x as condition for "Class29", 1.0x of which solely (globally)
\fill[blue!100] (17.0,72.5) rectangle (17.5,73.0);
\fill[blue!100] (28.5,83.0) rectangle (29.0,83.5);
%dep.: "Class30" appeared 1.0x as condition for "Class29", 1.0x of which solely (globally)
\fill[blue!100] (29.0,72.5) rectangle (29.5,73.0);
\fill[blue!100] (28.5,71.0) rectangle (29.0,71.5);
%dep.: "Class18" appeared 1.0x as condition for "Class30", 1.0x of which solely (globally)
\fill[blue!100] (17.0,71.5) rectangle (17.5,72.0);
\fill[blue!100] (29.5,83.0) rectangle (30.0,83.5);
%dep.: "Class29" appeared 1.0x as condition for "Class30", 1.0x of which solely (globally)
\fill[blue!100] (28.0,71.5) rectangle (28.5,72.0);
\fill[blue!100] (29.5,72.0) rectangle (30.0,72.5);
%dep.: "Class85" appeared 1.0x as condition for "Class31", 1.0x of which solely (globally)
\fill[blue!100] (84.0,70.5) rectangle (84.5,71.0);
\fill[blue!100] (30.5,16.0) rectangle (31.0,16.5);
%dep.: "Class3" appeared 1.0x as condition for "Class32"
\fill[green!12] (2.5,69.5) rectangle (3.0,70.0);
\fill[green!12] (31.0,98.0) rectangle (31.5,98.5);
%dep.: "Class25" appeared 1.0x as condition for "Class32", 1.0x of which solely (globally)
\fill[blue!100] (24.0,69.5) rectangle (24.5,70.0);
\fill[blue!100] (31.5,76.0) rectangle (32.0,76.5);
%dep.: "Class44" appeared 1.0x as condition for "Class32", 1.0x of which solely (globally)
\fill[blue!100] (43.0,69.5) rectangle (43.5,70.0);
\fill[blue!100] (31.5,57.0) rectangle (32.0,57.5);
%dep.: "Class52" appeared 8.0x as condition for "Class32"
\fill[green!100] (51.5,69.5) rectangle (52.0,70.0);
\fill[green!100] (31.0,49.0) rectangle (31.5,49.5);
%dep.: "Class66" appeared 2.0x as condition for "Class32", 1.0x of which solely (globally)
\fill[blue!100] (65.0,69.5) rectangle (65.5,70.0);
\fill[blue!100] (31.5,35.0) rectangle (32.0,35.5);
\fill[green!12] (65.5,69.5) rectangle (66.0,70.0);
\fill[green!12] (31.0,35.0) rectangle (31.5,35.5);
%dep.: "Class67" appeared 1.0x as condition for "Class32"
\fill[green!12] (66.5,69.5) rectangle (67.0,70.0);
\fill[green!12] (31.0,34.0) rectangle (31.5,34.5);
%dep.: "Class68" appeared 1.0x as condition for "Class32", 1.0x of which solely (globally)
\fill[blue!100] (67.0,69.5) rectangle (67.5,70.0);
\fill[blue!100] (31.5,33.0) rectangle (32.0,33.5);
%dep.: "Class84" appeared 1.0x as condition for "Class32"
\fill[green!12] (83.5,69.5) rectangle (84.0,70.0);
\fill[green!12] (31.0,17.0) rectangle (31.5,17.5);
%dep.: "Class85" appeared 1.0x as condition for "Class32"
\fill[green!12] (84.5,69.5) rectangle (85.0,70.0);
\fill[green!12] (31.0,16.0) rectangle (31.5,16.5);
%dep.: "Class95" appeared 1.0x as condition for "Class32", 1.0x of which solely (globally)
\fill[blue!100] (94.0,69.5) rectangle (94.5,70.0);
\fill[blue!100] (31.5,6.0) rectangle (32.0,6.5);
%dep.: "Class80" appeared 1.0x as condition for "Class33", 1.0x of which solely (globally)
\fill[blue!100] (79.0,68.5) rectangle (79.5,69.0);
\fill[blue!100] (32.5,21.0) rectangle (33.0,21.5);
%dep.: "Class97" appeared 1.0x as condition for "Class33", 1.0x of which solely (globally)
\fill[blue!100] (96.0,68.5) rectangle (96.5,69.0);
\fill[blue!100] (32.5,4.0) rectangle (33.0,4.5);
%dep.: "Class98" appeared 1.0x as condition for "Class33", 1.0x of which solely (globally)
\fill[blue!100] (97.0,68.5) rectangle (97.5,69.0);
\fill[blue!100] (32.5,3.0) rectangle (33.0,3.5);
%dep.: "Class12" appeared 3.0x as condition for "Class34", 1.0x of which solely (globally)
\fill[blue!100] (11.0,67.5) rectangle (11.5,68.0);
\fill[blue!100] (33.5,89.0) rectangle (34.0,89.5);
\fill[green!25] (11.5,67.5) rectangle (12.0,68.0);
\fill[green!25] (33.0,89.0) rectangle (33.5,89.5);
%dep.: "Class44" appeared 3.0x as condition for "Class34", 1.0x of which solely (globally)
\fill[blue!100] (43.0,67.5) rectangle (43.5,68.0);
\fill[blue!100] (33.5,57.0) rectangle (34.0,57.5);
\fill[green!25] (43.5,67.5) rectangle (44.0,68.0);
\fill[green!25] (33.0,57.0) rectangle (33.5,57.5);
%dep.: "Class58" appeared 1.0x as condition for "Class34"
\fill[green!12] (57.5,67.5) rectangle (58.0,68.0);
\fill[green!12] (33.0,43.0) rectangle (33.5,43.5);
%dep.: "Class66" appeared 3.0x as condition for "Class34", 1.0x of which solely (globally)
\fill[blue!100] (65.0,67.5) rectangle (65.5,68.0);
\fill[blue!100] (33.5,35.0) rectangle (34.0,35.5);
\fill[green!25] (65.5,67.5) rectangle (66.0,68.0);
\fill[green!25] (33.0,35.0) rectangle (33.5,35.5);
%dep.: "Class68" appeared 1.0x as condition for "Class34", 1.0x of which solely (globally)
\fill[blue!100] (67.0,67.5) rectangle (67.5,68.0);
\fill[blue!100] (33.5,33.0) rectangle (34.0,33.5);
%dep.: "Class76" appeared 1.0x as condition for "Class34"
\fill[green!12] (75.5,67.5) rectangle (76.0,68.0);
\fill[green!12] (33.0,25.0) rectangle (33.5,25.5);
%dep.: "Class85" appeared 1.0x as condition for "Class34"
\fill[green!12] (84.5,67.5) rectangle (85.0,68.0);
\fill[green!12] (33.0,16.0) rectangle (33.5,16.5);
%dep.: "Class96" appeared 1.0x as condition for "Class34"
\fill[green!12] (95.5,67.5) rectangle (96.0,68.0);
\fill[green!12] (33.0,5.0) rectangle (33.5,5.5);
%dep.: "Class97" appeared 3.0x as condition for "Class34"
\fill[green!37] (96.5,67.5) rectangle (97.0,68.0);
\fill[green!37] (33.0,4.0) rectangle (33.5,4.5);
%dep.: "Class98" appeared 4.0x as condition for "Class34", 1.0x of which solely (globally)
\fill[blue!100] (97.0,67.5) rectangle (97.5,68.0);
\fill[blue!100] (33.5,3.0) rectangle (34.0,3.5);
\fill[green!37] (97.5,67.5) rectangle (98.0,68.0);
\fill[green!37] (33.0,3.0) rectangle (33.5,3.5);
%dep.: "Class3" appeared 2.0x as condition for "Class35", 2.0x of which solely (globally)
\fill[blue!100] (2.0,66.5) rectangle (2.5,67.0);
\fill[blue!100] (34.5,98.0) rectangle (35.0,98.5);
%dep.: "Class32" appeared 1.0x as condition for "Class35", 1.0x of which solely (globally)
\fill[blue!100] (31.0,66.5) rectangle (31.5,67.0);
\fill[blue!100] (34.5,69.0) rectangle (35.0,69.5);
%dep.: "Class34" appeared 1.0x as condition for "Class35", 1.0x of which solely (globally)
\fill[blue!100] (33.0,66.5) rectangle (33.5,67.0);
\fill[blue!100] (34.5,67.0) rectangle (35.0,67.5);
%dep.: "Class58" appeared 2.0x as condition for "Class36", 1.0x of which solely (globally)
\fill[blue!100] (57.0,65.5) rectangle (57.5,66.0);
\fill[blue!100] (35.5,43.0) rectangle (36.0,43.5);
\fill[green!12] (57.5,65.5) rectangle (58.0,66.0);
\fill[green!12] (35.0,43.0) rectangle (35.5,43.5);
%dep.: "Class4" appeared 1.0x as condition for "Class37", 1.0x of which solely (globally)
\fill[blue!100] (3.0,64.5) rectangle (3.5,65.0);
\fill[blue!100] (36.5,97.0) rectangle (37.0,97.5);
%dep.: "Class39" appeared 2.0x as condition for "Class38", 2.0x of which solely (globally)
\fill[blue!100] (38.0,63.5) rectangle (38.5,64.0);
\fill[blue!100] (37.5,62.0) rectangle (38.0,62.5);
%dep.: "Class44" appeared 1.0x as condition for "Class38", 1.0x of which solely (globally)
\fill[blue!100] (43.0,63.5) rectangle (43.5,64.0);
\fill[blue!100] (37.5,57.0) rectangle (38.0,57.5);
%dep.: "Class38" appeared 1.0x as condition for "Class39", 1.0x of which solely (globally)
\fill[blue!100] (37.0,62.5) rectangle (37.5,63.0);
\fill[blue!100] (38.5,63.0) rectangle (39.0,63.5);
%dep.: "Class66" appeared 1.0x as condition for "Class40"
\fill[green!12] (65.5,61.5) rectangle (66.0,62.0);
\fill[green!12] (39.0,35.0) rectangle (39.5,35.5);
%dep.: "Class68" appeared 3.0x as condition for "Class40", 1.0x of which solely (globally)
\fill[blue!100] (67.0,61.5) rectangle (67.5,62.0);
\fill[blue!100] (39.5,33.0) rectangle (40.0,33.5);
\fill[green!25] (67.5,61.5) rectangle (68.0,62.0);
\fill[green!25] (39.0,33.0) rectangle (39.5,33.5);
%dep.: "Class84" appeared 1.0x as condition for "Class41", 1.0x of which solely (globally)
\fill[blue!100] (83.0,60.5) rectangle (83.5,61.0);
\fill[blue!100] (40.5,17.0) rectangle (41.0,17.5);
%dep.: "Class84" appeared 1.0x as condition for "Class42", 1.0x of which solely (globally)
\fill[blue!100] (83.0,59.5) rectangle (83.5,60.0);
\fill[blue!100] (41.5,17.0) rectangle (42.0,17.5);
%dep.: "Class12" appeared 1.0x as condition for "Class43", 1.0x of which solely (globally)
\fill[blue!100] (11.0,58.5) rectangle (11.5,59.0);
\fill[blue!100] (42.5,89.0) rectangle (43.0,89.5);
%dep.: "Class5" appeared 3.0x as condition for "Class44", 2.0x of which solely (globally)
\fill[blue!100] (4.0,57.5) rectangle (4.5,58.0);
\fill[blue!100] (43.5,96.0) rectangle (44.0,96.5);
\fill[green!12] (4.5,57.5) rectangle (5.0,58.0);
\fill[green!12] (43.0,96.0) rectangle (43.5,96.5);
%dep.: "Class14" appeared 1.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (13.0,57.5) rectangle (13.5,58.0);
\fill[blue!100] (43.5,87.0) rectangle (44.0,87.5);
%dep.: "Class25" appeared 2.0x as condition for "Class44"
\fill[green!25] (24.5,57.5) rectangle (25.0,58.0);
\fill[green!25] (43.0,76.0) rectangle (43.5,76.5);
%dep.: "Class32" appeared 1.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (31.0,57.5) rectangle (31.5,58.0);
\fill[blue!100] (43.5,69.0) rectangle (44.0,69.5);
%dep.: "Class34" appeared 3.0x as condition for "Class44", 3.0x of which solely (globally)
\fill[blue!100] (33.0,57.5) rectangle (33.5,58.0);
\fill[blue!100] (43.5,67.0) rectangle (44.0,67.5);
%dep.: "Class57" appeared 9.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (56.0,57.5) rectangle (56.5,58.0);
\fill[blue!100] (43.5,44.0) rectangle (44.0,44.5);
\fill[green!100] (56.5,57.5) rectangle (57.0,58.0);
\fill[green!100] (43.0,44.0) rectangle (43.5,44.5);
%dep.: "Class66" appeared 2.0x as condition for "Class44", 2.0x of which solely (globally)
\fill[blue!100] (65.0,57.5) rectangle (65.5,58.0);
\fill[blue!100] (43.5,35.0) rectangle (44.0,35.5);
%dep.: "Class68" appeared 1.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (67.0,57.5) rectangle (67.5,58.0);
\fill[blue!100] (43.5,33.0) rectangle (44.0,33.5);
%dep.: "Class85" appeared 1.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (84.0,57.5) rectangle (84.5,58.0);
\fill[blue!100] (43.5,16.0) rectangle (44.0,16.5);
%dep.: "Class98" appeared 1.0x as condition for "Class44", 1.0x of which solely (globally)
\fill[blue!100] (97.0,57.5) rectangle (97.5,58.0);
\fill[blue!100] (43.5,3.0) rectangle (44.0,3.5);
%dep.: "Class20" appeared 2.0x as condition for "Class45", 1.0x of which solely (globally)
\fill[blue!100] (19.0,56.5) rectangle (19.5,57.0);
\fill[blue!100] (44.5,81.0) rectangle (45.0,81.5);
\fill[green!12] (19.5,56.5) rectangle (20.0,57.0);
\fill[green!12] (44.0,81.0) rectangle (44.5,81.5);
%dep.: "Class56" appeared 2.0x as condition for "Class45", 1.0x of which solely (globally)
\fill[blue!100] (55.0,56.5) rectangle (55.5,57.0);
\fill[blue!100] (44.5,45.0) rectangle (45.0,45.5);
\fill[green!12] (55.5,56.5) rectangle (56.0,57.0);
\fill[green!12] (44.0,45.0) rectangle (44.5,45.5);
%dep.: "Class66" appeared 1.0x as condition for "Class45"
\fill[green!12] (65.5,56.5) rectangle (66.0,57.0);
\fill[green!12] (44.0,35.0) rectangle (44.5,35.5);
%dep.: "Class68" appeared 2.0x as condition for "Class45"
\fill[green!25] (67.5,56.5) rectangle (68.0,57.0);
\fill[green!25] (44.0,33.0) rectangle (44.5,33.5);
%dep.: "Class82" appeared 1.0x as condition for "Class46"
\fill[green!12] (81.5,55.5) rectangle (82.0,56.0);
\fill[green!12] (45.0,19.0) rectangle (45.5,19.5);
%dep.: "Class84" appeared 1.0x as condition for "Class46", 1.0x of which solely (globally)
\fill[blue!100] (83.0,55.5) rectangle (83.5,56.0);
\fill[blue!100] (45.5,17.0) rectangle (46.0,17.5);
%dep.: "Class95" appeared 1.0x as condition for "Class46", 1.0x of which solely (globally)
\fill[blue!100] (94.0,55.5) rectangle (94.5,56.0);
\fill[blue!100] (45.5,6.0) rectangle (46.0,6.5);
%dep.: "Class4" appeared 1.0x as condition for "Class48"
\fill[green!12] (3.5,53.5) rectangle (4.0,54.0);
\fill[green!12] (47.0,97.0) rectangle (47.5,97.5);
%dep.: "Class49" appeared 1.0x as condition for "Class48"
\fill[green!12] (48.5,53.5) rectangle (49.0,54.0);
\fill[green!12] (47.0,52.0) rectangle (47.5,52.5);
%dep.: "Class69" appeared 1.0x as condition for "Class48"
\fill[green!12] (68.5,53.5) rectangle (69.0,54.0);
\fill[green!12] (47.0,32.0) rectangle (47.5,32.5);
%dep.: "Class48" appeared 1.0x as condition for "Class49", 1.0x of which solely (globally)
\fill[blue!100] (47.0,52.5) rectangle (47.5,53.0);
\fill[blue!100] (48.5,53.0) rectangle (49.0,53.5);
%dep.: "Class12" appeared 1.0x as condition for "Class50", 1.0x of which solely (globally)
\fill[blue!100] (11.0,51.5) rectangle (11.5,52.0);
\fill[blue!100] (49.5,89.0) rectangle (50.0,89.5);
%dep.: "Class44" appeared 1.0x as condition for "Class51", 1.0x of which solely (globally)
\fill[blue!100] (43.0,50.5) rectangle (43.5,51.0);
\fill[blue!100] (50.5,57.0) rectangle (51.0,57.5);
%dep.: "Class24" appeared 1.0x as condition for "Class52", 1.0x of which solely (globally)
\fill[blue!100] (23.0,49.5) rectangle (23.5,50.0);
\fill[blue!100] (51.5,77.0) rectangle (52.0,77.5);
%dep.: "Class57" appeared 1.0x as condition for "Class52", 1.0x of which solely (globally)
\fill[blue!100] (56.0,49.5) rectangle (56.5,50.0);
\fill[blue!100] (51.5,44.0) rectangle (52.0,44.5);
%dep.: "Class65" appeared 1.0x as condition for "Class52", 1.0x of which solely (globally)
\fill[blue!100] (64.0,49.5) rectangle (64.5,50.0);
\fill[blue!100] (51.5,36.0) rectangle (52.0,36.5);
%dep.: "Class85" appeared 1.0x as condition for "Class52", 1.0x of which solely (globally)
\fill[blue!100] (84.0,49.5) rectangle (84.5,50.0);
\fill[blue!100] (51.5,16.0) rectangle (52.0,16.5);
%dep.: "Class87" appeared 1.0x as condition for "Class52", 1.0x of which solely (globally)
\fill[blue!100] (86.0,49.5) rectangle (86.5,50.0);
\fill[blue!100] (51.5,14.0) rectangle (52.0,14.5);
%dep.: "Class44" appeared 1.0x as condition for "Class53", 1.0x of which solely (globally)
\fill[blue!100] (43.0,48.5) rectangle (43.5,49.0);
\fill[blue!100] (52.5,57.0) rectangle (53.0,57.5);
%dep.: "Class44" appeared 1.0x as condition for "Class54", 1.0x of which solely (globally)
\fill[blue!100] (43.0,47.5) rectangle (43.5,48.0);
\fill[blue!100] (53.5,57.0) rectangle (54.0,57.5);
%dep.: "Class25" appeared 1.0x as condition for "Class55"
\fill[green!12] (24.5,46.5) rectangle (25.0,47.0);
\fill[green!12] (54.0,76.0) rectangle (54.5,76.5);
%dep.: "Class34" appeared 1.0x as condition for "Class55", 1.0x of which solely (globally)
\fill[blue!100] (33.0,46.5) rectangle (33.5,47.0);
\fill[blue!100] (54.5,67.0) rectangle (55.0,67.5);
%dep.: "Class85" appeared 3.0x as condition for "Class55", 1.0x of which solely (globally)
\fill[blue!100] (84.0,46.5) rectangle (84.5,47.0);
\fill[blue!100] (54.5,16.0) rectangle (55.0,16.5);
\fill[green!25] (84.5,46.5) rectangle (85.0,47.0);
\fill[green!25] (54.0,16.0) rectangle (54.5,16.5);
%dep.: "Class45" appeared 1.0x as condition for "Class56", 1.0x of which solely (globally)
\fill[blue!100] (44.0,45.5) rectangle (44.5,46.0);
\fill[blue!100] (55.5,56.0) rectangle (56.0,56.5);
%dep.: "Class24" appeared 1.0x as condition for "Class57", 1.0x of which solely (globally)
\fill[blue!100] (23.0,44.5) rectangle (23.5,45.0);
\fill[blue!100] (56.5,77.0) rectangle (57.0,77.5);
%dep.: "Class52" appeared 1.0x as condition for "Class57", 1.0x of which solely (globally)
\fill[blue!100] (51.0,44.5) rectangle (51.5,45.0);
\fill[blue!100] (56.5,49.0) rectangle (57.0,49.5);
%dep.: "Class65" appeared 1.0x as condition for "Class57", 1.0x of which solely (globally)
\fill[blue!100] (64.0,44.5) rectangle (64.5,45.0);
\fill[blue!100] (56.5,36.0) rectangle (57.0,36.5);
%dep.: "Class85" appeared 1.0x as condition for "Class57", 1.0x of which solely (globally)
\fill[blue!100] (84.0,44.5) rectangle (84.5,45.0);
\fill[blue!100] (56.5,16.0) rectangle (57.0,16.5);
%dep.: "Class84" appeared 1.0x as condition for "Class58", 1.0x of which solely (globally)
\fill[blue!100] (83.0,43.5) rectangle (83.5,44.0);
\fill[blue!100] (57.5,17.0) rectangle (58.0,17.5);
%dep.: "Class97" appeared 1.0x as condition for "Class58", 1.0x of which solely (globally)
\fill[blue!100] (96.0,43.5) rectangle (96.5,44.0);
\fill[blue!100] (57.5,4.0) rectangle (58.0,4.5);
%dep.: "Class98" appeared 1.0x as condition for "Class58", 1.0x of which solely (globally)
\fill[blue!100] (97.0,43.5) rectangle (97.5,44.0);
\fill[blue!100] (57.5,3.0) rectangle (58.0,3.5);
%dep.: "Class34" appeared 1.0x as condition for "Class59", 1.0x of which solely (globally)
\fill[blue!100] (33.0,42.5) rectangle (33.5,43.0);
\fill[blue!100] (58.5,67.0) rectangle (59.0,67.5);
%dep.: "Class52" appeared 1.0x as condition for "Class59", 1.0x of which solely (globally)
\fill[blue!100] (51.0,42.5) rectangle (51.5,43.0);
\fill[blue!100] (58.5,49.0) rectangle (59.0,49.5);
%dep.: "Class67" appeared 1.0x as condition for "Class59", 1.0x of which solely (globally)
\fill[blue!100] (66.0,42.5) rectangle (66.5,43.0);
\fill[blue!100] (58.5,34.0) rectangle (59.0,34.5);
%dep.: "Class85" appeared 1.0x as condition for "Class59", 1.0x of which solely (globally)
\fill[blue!100] (84.0,42.5) rectangle (84.5,43.0);
\fill[blue!100] (58.5,16.0) rectangle (59.0,16.5);
%dep.: "Class66" appeared 1.0x as condition for "Class60"
\fill[green!12] (65.5,41.5) rectangle (66.0,42.0);
\fill[green!12] (59.0,35.0) rectangle (59.5,35.5);
%dep.: "Class66" appeared 1.0x as condition for "Class61", 1.0x of which solely (globally)
\fill[blue!100] (65.0,40.5) rectangle (65.5,41.0);
\fill[blue!100] (60.5,35.0) rectangle (61.0,35.5);
%dep.: "Class68" appeared 1.0x as condition for "Class61", 1.0x of which solely (globally)
\fill[blue!100] (67.0,40.5) rectangle (67.5,41.0);
\fill[blue!100] (60.5,33.0) rectangle (61.0,33.5);
%dep.: "Class79" appeared 2.0x as condition for "Class61", 1.0x of which solely (globally)
\fill[blue!100] (78.0,40.5) rectangle (78.5,41.0);
\fill[blue!100] (60.5,22.0) rectangle (61.0,22.5);
\fill[green!12] (78.5,40.5) rectangle (79.0,41.0);
\fill[green!12] (60.0,22.0) rectangle (60.5,22.5);
%dep.: "Class94" appeared 1.0x as condition for "Class61", 1.0x of which solely (globally)
\fill[blue!100] (93.0,40.5) rectangle (93.5,41.0);
\fill[blue!100] (60.5,7.0) rectangle (61.0,7.5);
%dep.: "Class95" appeared 1.0x as condition for "Class61"
\fill[green!12] (94.5,40.5) rectangle (95.0,41.0);
\fill[green!12] (60.0,6.0) rectangle (60.5,6.5);
%dep.: "Class34" appeared 1.0x as condition for "Class62"
\fill[green!12] (33.5,39.5) rectangle (34.0,40.0);
\fill[green!12] (61.0,67.0) rectangle (61.5,67.5);
%dep.: "Class66" appeared 1.0x as condition for "Class62", 1.0x of which solely (globally)
\fill[blue!100] (65.0,39.5) rectangle (65.5,40.0);
\fill[blue!100] (61.5,35.0) rectangle (62.0,35.5);
%dep.: "Class85" appeared 1.0x as condition for "Class63", 1.0x of which solely (globally)
\fill[blue!100] (84.0,38.5) rectangle (84.5,39.0);
\fill[blue!100] (62.5,16.0) rectangle (63.0,16.5);
%dep.: "Class33" appeared 1.0x as condition for "Class64", 1.0x of which solely (globally)
\fill[blue!100] (32.0,37.5) rectangle (32.5,38.0);
\fill[blue!100] (63.5,68.0) rectangle (64.0,68.5);
%dep.: "Class24" appeared 1.0x as condition for "Class65", 1.0x of which solely (globally)
\fill[blue!100] (23.0,36.5) rectangle (23.5,37.0);
\fill[blue!100] (64.5,77.0) rectangle (65.0,77.5);
%dep.: "Class44" appeared 1.0x as condition for "Class65", 1.0x of which solely (globally)
\fill[blue!100] (43.0,36.5) rectangle (43.5,37.0);
\fill[blue!100] (64.5,57.0) rectangle (65.0,57.5);
%dep.: "Class52" appeared 1.0x as condition for "Class65", 1.0x of which solely (globally)
\fill[blue!100] (51.0,36.5) rectangle (51.5,37.0);
\fill[blue!100] (64.5,49.0) rectangle (65.0,49.5);
%dep.: "Class57" appeared 1.0x as condition for "Class65", 1.0x of which solely (globally)
\fill[blue!100] (56.0,36.5) rectangle (56.5,37.0);
\fill[blue!100] (64.5,44.0) rectangle (65.0,44.5);
%dep.: "Class85" appeared 2.0x as condition for "Class65", 2.0x of which solely (globally)
\fill[blue!100] (84.0,36.5) rectangle (84.5,37.0);
\fill[blue!100] (64.5,16.0) rectangle (65.0,16.5);
%dep.: "Class87" appeared 1.0x as condition for "Class65", 1.0x of which solely (globally)
\fill[blue!100] (86.0,36.5) rectangle (86.5,37.0);
\fill[blue!100] (64.5,14.0) rectangle (65.0,14.5);
%dep.: "Class7" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (6.0,35.5) rectangle (6.5,36.0);
\fill[blue!100] (65.5,94.0) rectangle (66.0,94.5);
%dep.: "Class12" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (11.0,35.5) rectangle (11.5,36.0);
\fill[blue!100] (65.5,89.0) rectangle (66.0,89.5);
%dep.: "Class32" appeared 2.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (31.0,35.5) rectangle (31.5,36.0);
\fill[blue!100] (65.5,69.0) rectangle (66.0,69.5);
\fill[green!12] (31.5,35.5) rectangle (32.0,36.0);
\fill[green!12] (65.0,69.0) rectangle (65.5,69.5);
%dep.: "Class52" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (51.0,35.5) rectangle (51.5,36.0);
\fill[blue!100] (65.5,49.0) rectangle (66.0,49.5);
%dep.: "Class61" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (60.0,35.5) rectangle (60.5,36.0);
\fill[blue!100] (65.5,40.0) rectangle (66.0,40.5);
%dep.: "Class67" appeared 1.0x as condition for "Class66"
\fill[green!12] (66.5,35.5) rectangle (67.0,36.0);
\fill[green!12] (65.0,34.0) rectangle (65.5,34.5);
%dep.: "Class68" appeared 1.0x as condition for "Class66"
\fill[green!12] (67.5,35.5) rectangle (68.0,36.0);
\fill[green!12] (65.0,33.0) rectangle (65.5,33.5);
%dep.: "Class69" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (68.0,35.5) rectangle (68.5,36.0);
\fill[blue!100] (65.5,32.0) rectangle (66.0,32.5);
%dep.: "Class76" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (75.0,35.5) rectangle (75.5,36.0);
\fill[blue!100] (65.5,25.0) rectangle (66.0,25.5);
%dep.: "Class79" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (78.0,35.5) rectangle (78.5,36.0);
\fill[blue!100] (65.5,22.0) rectangle (66.0,22.5);
%dep.: "Class94" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (93.0,35.5) rectangle (93.5,36.0);
\fill[blue!100] (65.5,7.0) rectangle (66.0,7.5);
%dep.: "Class95" appeared 2.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (94.0,35.5) rectangle (94.5,36.0);
\fill[blue!100] (65.5,6.0) rectangle (66.0,6.5);
\fill[green!12] (94.5,35.5) rectangle (95.0,36.0);
\fill[green!12] (65.0,6.0) rectangle (65.5,6.5);
%dep.: "Class96" appeared 1.0x as condition for "Class66", 1.0x of which solely (globally)
\fill[blue!100] (95.0,35.5) rectangle (95.5,36.0);
\fill[blue!100] (65.5,5.0) rectangle (66.0,5.5);
%dep.: "Class97" appeared 4.0x as condition for "Class66"
\fill[green!50] (96.5,35.5) rectangle (97.0,36.0);
\fill[green!50] (65.0,4.0) rectangle (65.5,4.5);
%dep.: "Class98" appeared 4.0x as condition for "Class66"
\fill[green!50] (97.5,35.5) rectangle (98.0,36.0);
\fill[green!50] (65.0,3.0) rectangle (65.5,3.5);
%dep.: "Class99" appeared 4.0x as condition for "Class66", 2.0x of which solely (globally)
\fill[blue!100] (98.0,35.5) rectangle (98.5,36.0);
\fill[blue!100] (65.5,2.0) rectangle (66.0,2.5);
\fill[green!25] (98.5,35.5) rectangle (99.0,36.0);
\fill[green!25] (65.0,2.0) rectangle (65.5,2.5);
%dep.: "Class32" appeared 1.0x as condition for "Class67"
\fill[green!12] (31.5,34.5) rectangle (32.0,35.0);
\fill[green!12] (66.0,69.0) rectangle (66.5,69.5);
%dep.: "Class59" appeared 4.0x as condition for "Class67", 1.0x of which solely (globally)
\fill[blue!100] (58.0,34.5) rectangle (58.5,35.0);
\fill[blue!100] (66.5,42.0) rectangle (67.0,42.5);
\fill[green!37] (58.5,34.5) rectangle (59.0,35.0);
\fill[green!37] (66.0,42.0) rectangle (66.5,42.5);
%dep.: "Class68" appeared 1.0x as condition for "Class67"
\fill[green!12] (67.5,34.5) rectangle (68.0,35.0);
\fill[green!12] (66.0,33.0) rectangle (66.5,33.5);
%dep.: "Class85" appeared 2.0x as condition for "Class67"
\fill[green!25] (84.5,34.5) rectangle (85.0,35.0);
\fill[green!25] (66.0,16.0) rectangle (66.5,16.5);
%dep.: "Class25" appeared 1.0x as condition for "Class68", 1.0x of which solely (globally)
\fill[blue!100] (24.0,33.5) rectangle (24.5,34.0);
\fill[blue!100] (67.5,76.0) rectangle (68.0,76.5);
%dep.: "Class32" appeared 3.0x as condition for "Class68", 1.0x of which solely (globally)
\fill[blue!100] (31.0,33.5) rectangle (31.5,34.0);
\fill[blue!100] (67.5,69.0) rectangle (68.0,69.5);
\fill[green!25] (31.5,33.5) rectangle (32.0,34.0);
\fill[green!25] (67.0,69.0) rectangle (67.5,69.5);
%dep.: "Class34" appeared 1.0x as condition for "Class68", 1.0x of which solely (globally)
\fill[blue!100] (33.0,33.5) rectangle (33.5,34.0);
\fill[blue!100] (67.5,67.0) rectangle (68.0,67.5);
%dep.: "Class52" appeared 2.0x as condition for "Class68", 1.0x of which solely (globally)
\fill[blue!100] (51.0,33.5) rectangle (51.5,34.0);
\fill[blue!100] (67.5,49.0) rectangle (68.0,49.5);
\fill[green!12] (51.5,33.5) rectangle (52.0,34.0);
\fill[green!12] (67.0,49.0) rectangle (67.5,49.5);
%dep.: "Class98" appeared 1.0x as condition for "Class68", 1.0x of which solely (globally)
\fill[blue!100] (97.0,33.5) rectangle (97.5,34.0);
\fill[blue!100] (67.5,3.0) rectangle (68.0,3.5);
%dep.: "Class25" appeared 2.0x as condition for "Class69", 1.0x of which solely (globally)
\fill[blue!100] (24.0,32.5) rectangle (24.5,33.0);
\fill[blue!100] (68.5,76.0) rectangle (69.0,76.5);
\fill[green!12] (24.5,32.5) rectangle (25.0,33.0);
\fill[green!12] (68.0,76.0) rectangle (68.5,76.5);
%dep.: "Class66" appeared 2.0x as condition for "Class69", 1.0x of which solely (globally)
\fill[blue!100] (65.0,32.5) rectangle (65.5,33.0);
\fill[blue!100] (68.5,35.0) rectangle (69.0,35.5);
\fill[green!12] (65.5,32.5) rectangle (66.0,33.0);
\fill[green!12] (68.0,35.0) rectangle (68.5,35.5);
%dep.: "Class98" appeared 2.0x as condition for "Class69"
\fill[green!25] (97.5,32.5) rectangle (98.0,33.0);
\fill[green!25] (68.0,3.0) rectangle (68.5,3.5);
%dep.: "Class23" appeared 3.0x as condition for "Class70", 1.0x of which solely (globally)
\fill[blue!100] (22.0,31.5) rectangle (22.5,32.0);
\fill[blue!100] (69.5,78.0) rectangle (70.0,78.5);
\fill[green!25] (22.5,31.5) rectangle (23.0,32.0);
\fill[green!25] (69.0,78.0) rectangle (69.5,78.5);
%dep.: "Class84" appeared 1.0x as condition for "Class70", 1.0x of which solely (globally)
\fill[blue!100] (83.0,31.5) rectangle (83.5,32.0);
\fill[blue!100] (69.5,17.0) rectangle (70.0,17.5);
%dep.: "Class97" appeared 1.0x as condition for "Class70", 1.0x of which solely (globally)
\fill[blue!100] (96.0,31.5) rectangle (96.5,32.0);
\fill[blue!100] (69.5,4.0) rectangle (70.0,4.5);
%dep.: "Class98" appeared 1.0x as condition for "Class70", 1.0x of which solely (globally)
\fill[blue!100] (97.0,31.5) rectangle (97.5,32.0);
\fill[blue!100] (69.5,3.0) rectangle (70.0,3.5);
%dep.: "Class44" appeared 1.0x as condition for "Class71", 1.0x of which solely (globally)
\fill[blue!100] (43.0,30.5) rectangle (43.5,31.0);
\fill[blue!100] (70.5,57.0) rectangle (71.0,57.5);
%dep.: "Class68" appeared 1.0x as condition for "Class72", 1.0x of which solely (globally)
\fill[blue!100] (67.0,29.5) rectangle (67.5,30.0);
\fill[blue!100] (71.5,33.0) rectangle (72.0,33.5);
%dep.: "Class70" appeared 1.0x as condition for "Class72"
\fill[green!12] (69.5,29.5) rectangle (70.0,30.0);
\fill[green!12] (71.0,31.0) rectangle (71.5,31.5);
%dep.: "Class98" appeared 2.0x as condition for "Class72", 1.0x of which solely (globally)
\fill[blue!100] (97.0,29.5) rectangle (97.5,30.0);
\fill[blue!100] (71.5,3.0) rectangle (72.0,3.5);
\fill[green!12] (97.5,29.5) rectangle (98.0,30.0);
\fill[green!12] (71.0,3.0) rectangle (71.5,3.5);
%dep.: "Class84" appeared 1.0x as condition for "Class73", 1.0x of which solely (globally)
\fill[blue!100] (83.0,28.5) rectangle (83.5,29.0);
\fill[blue!100] (72.5,17.0) rectangle (73.0,17.5);
%dep.: "Class44" appeared 1.0x as condition for "Class74"
\fill[green!12] (43.5,27.5) rectangle (44.0,28.0);
\fill[green!12] (73.0,57.0) rectangle (73.5,57.5);
%dep.: "Class57" appeared 1.0x as condition for "Class74"
\fill[green!12] (56.5,27.5) rectangle (57.0,28.0);
\fill[green!12] (73.0,44.0) rectangle (73.5,44.5);
%dep.: "Class99" appeared 1.0x as condition for "Class75", 1.0x of which solely (globally)
\fill[blue!100] (98.0,26.5) rectangle (98.5,27.0);
\fill[blue!100] (74.5,2.0) rectangle (75.0,2.5);
%dep.: "Class17" appeared 1.0x as condition for "Class76", 1.0x of which solely (globally)
\fill[blue!100] (16.0,25.5) rectangle (16.5,26.0);
\fill[blue!100] (75.5,84.0) rectangle (76.0,84.5);
%dep.: "Class66" appeared 1.0x as condition for "Class76", 1.0x of which solely (globally)
\fill[blue!100] (65.0,25.5) rectangle (65.5,26.0);
\fill[blue!100] (75.5,35.0) rectangle (76.0,35.5);
%dep.: "Class94" appeared 2.0x as condition for "Class76", 1.0x of which solely (globally)
\fill[blue!100] (93.0,25.5) rectangle (93.5,26.0);
\fill[blue!100] (75.5,7.0) rectangle (76.0,7.5);
\fill[green!12] (93.5,25.5) rectangle (94.0,26.0);
\fill[green!12] (75.0,7.0) rectangle (75.5,7.5);
%dep.: "Class96" appeared 1.0x as condition for "Class76", 1.0x of which solely (globally)
\fill[blue!100] (95.0,25.5) rectangle (95.5,26.0);
\fill[blue!100] (75.5,5.0) rectangle (76.0,5.5);
%dep.: "Class98" appeared 1.0x as condition for "Class76"
\fill[green!12] (97.5,25.5) rectangle (98.0,26.0);
\fill[green!12] (75.0,3.0) rectangle (75.5,3.5);
%dep.: "Class66" appeared 2.0x as condition for "Class77"
\fill[green!25] (65.5,24.5) rectangle (66.0,25.0);
\fill[green!25] (76.0,35.0) rectangle (76.5,35.5);
%dep.: "Class12" appeared 2.0x as condition for "Class79"
\fill[green!25] (11.5,22.5) rectangle (12.0,23.0);
\fill[green!25] (78.0,89.0) rectangle (78.5,89.5);
%dep.: "Class22" appeared 1.0x as condition for "Class79", 1.0x of which solely (globally)
\fill[blue!100] (21.0,22.5) rectangle (21.5,23.0);
\fill[blue!100] (78.5,79.0) rectangle (79.0,79.5);
%dep.: "Class32" appeared 1.0x as condition for "Class79", 1.0x of which solely (globally)
\fill[blue!100] (31.0,22.5) rectangle (31.5,23.0);
\fill[blue!100] (78.5,69.0) rectangle (79.0,69.5);
%dep.: "Class34" appeared 2.0x as condition for "Class79"
\fill[green!25] (33.5,22.5) rectangle (34.0,23.0);
\fill[green!25] (78.0,67.0) rectangle (78.5,67.5);
%dep.: "Class66" appeared 1.0x as condition for "Class79", 1.0x of which solely (globally)
\fill[blue!100] (65.0,22.5) rectangle (65.5,23.0);
\fill[blue!100] (78.5,35.0) rectangle (79.0,35.5);
%dep.: "Class68" appeared 1.0x as condition for "Class79"
\fill[green!12] (67.5,22.5) rectangle (68.0,23.0);
\fill[green!12] (78.0,33.0) rectangle (78.5,33.5);
%dep.: "Class94" appeared 3.0x as condition for "Class79"
\fill[green!37] (93.5,22.5) rectangle (94.0,23.0);
\fill[green!37] (78.0,7.0) rectangle (78.5,7.5);
%dep.: "Class33" appeared 1.0x as condition for "Class80"
\fill[green!12] (32.5,21.5) rectangle (33.0,22.0);
\fill[green!12] (79.0,68.0) rectangle (79.5,68.5);
%dep.: "Class97" appeared 1.0x as condition for "Class80", 1.0x of which solely (globally)
\fill[blue!100] (96.0,21.5) rectangle (96.5,22.0);
\fill[blue!100] (79.5,4.0) rectangle (80.0,4.5);
%dep.: "Class98" appeared 1.0x as condition for "Class80"
\fill[green!12] (97.5,21.5) rectangle (98.0,22.0);
\fill[green!12] (79.0,3.0) rectangle (79.5,3.5);
%dep.: "Class61" appeared 1.0x as condition for "Class81"
\fill[green!12] (60.5,20.5) rectangle (61.0,21.0);
\fill[green!12] (80.0,40.0) rectangle (80.5,40.5);
%dep.: "Class66" appeared 1.0x as condition for "Class81", 1.0x of which solely (globally)
\fill[blue!100] (65.0,20.5) rectangle (65.5,21.0);
\fill[blue!100] (80.5,35.0) rectangle (81.0,35.5);
%dep.: "Class7" appeared 1.0x as condition for "Class82", 1.0x of which solely (globally)
\fill[blue!100] (6.0,19.5) rectangle (6.5,20.0);
\fill[blue!100] (81.5,94.0) rectangle (82.0,94.5);
%dep.: "Class41" appeared 1.0x as condition for "Class82", 1.0x of which solely (globally)
\fill[blue!100] (40.0,19.5) rectangle (40.5,20.0);
\fill[blue!100] (81.5,60.0) rectangle (82.0,60.5);
%dep.: "Class84" appeared 1.0x as condition for "Class82", 1.0x of which solely (globally)
\fill[blue!100] (83.0,19.5) rectangle (83.5,20.0);
\fill[blue!100] (81.5,17.0) rectangle (82.0,17.5);
%dep.: "Class97" appeared 1.0x as condition for "Class82", 1.0x of which solely (globally)
\fill[blue!100] (96.0,19.5) rectangle (96.5,20.0);
\fill[blue!100] (81.5,4.0) rectangle (82.0,4.5);
%dep.: "Class98" appeared 1.0x as condition for "Class82", 1.0x of which solely (globally)
\fill[blue!100] (97.0,19.5) rectangle (97.5,20.0);
\fill[blue!100] (81.5,3.0) rectangle (82.0,3.5);
%dep.: "Class3" appeared 1.0x as condition for "Class83", 1.0x of which solely (globally)
\fill[blue!100] (2.0,18.5) rectangle (2.5,19.0);
\fill[blue!100] (82.5,98.0) rectangle (83.0,98.5);
%dep.: "Class85" appeared 1.0x as condition for "Class83", 1.0x of which solely (globally)
\fill[blue!100] (84.0,18.5) rectangle (84.5,19.0);
\fill[blue!100] (82.5,16.0) rectangle (83.0,16.5);
%dep.: "Class6" appeared 1.0x as condition for "Class84"
\fill[green!12] (5.5,17.5) rectangle (6.0,18.0);
\fill[green!12] (83.0,95.0) rectangle (83.5,95.5);
%dep.: "Class7" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (6.0,17.5) rectangle (6.5,18.0);
\fill[blue!100] (83.5,94.0) rectangle (84.0,94.5);
%dep.: "Class26" appeared 1.0x as condition for "Class84"
\fill[green!12] (25.5,17.5) rectangle (26.0,18.0);
\fill[green!12] (83.0,75.0) rectangle (83.5,75.5);
%dep.: "Class32" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (31.0,17.5) rectangle (31.5,18.0);
\fill[blue!100] (83.5,69.0) rectangle (84.0,69.5);
%dep.: "Class41" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (40.0,17.5) rectangle (40.5,18.0);
\fill[blue!100] (83.5,60.0) rectangle (84.0,60.5);
%dep.: "Class42" appeared 2.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (41.0,17.5) rectangle (41.5,18.0);
\fill[blue!100] (83.5,59.0) rectangle (84.0,59.5);
\fill[green!12] (41.5,17.5) rectangle (42.0,18.0);
\fill[green!12] (83.0,59.0) rectangle (83.5,59.5);
%dep.: "Class49" appeared 1.0x as condition for "Class84"
\fill[green!12] (48.5,17.5) rectangle (49.0,18.0);
\fill[green!12] (83.0,52.0) rectangle (83.5,52.5);
%dep.: "Class66" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (65.0,17.5) rectangle (65.5,18.0);
\fill[blue!100] (83.5,35.0) rectangle (84.0,35.5);
%dep.: "Class73" appeared 1.0x as condition for "Class84"
\fill[green!12] (72.5,17.5) rectangle (73.0,18.0);
\fill[green!12] (83.0,28.0) rectangle (83.5,28.5);
%dep.: "Class82" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (81.0,17.5) rectangle (81.5,18.0);
\fill[blue!100] (83.5,19.0) rectangle (84.0,19.5);
%dep.: "Class89" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (88.0,17.5) rectangle (88.5,18.0);
\fill[blue!100] (83.5,12.0) rectangle (84.0,12.5);
%dep.: "Class95" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (94.0,17.5) rectangle (94.5,18.0);
\fill[blue!100] (83.5,6.0) rectangle (84.0,6.5);
%dep.: "Class98" appeared 1.0x as condition for "Class84", 1.0x of which solely (globally)
\fill[blue!100] (97.0,17.5) rectangle (97.5,18.0);
\fill[blue!100] (83.5,3.0) rectangle (84.0,3.5);
%dep.: "Class3" appeared 1.0x as condition for "Class85", 1.0x of which solely (globally)
\fill[blue!100] (2.0,16.5) rectangle (2.5,17.0);
\fill[blue!100] (84.5,98.0) rectangle (85.0,98.5);
%dep.: "Class24" appeared 1.0x as condition for "Class85"
\fill[green!12] (23.5,16.5) rectangle (24.0,17.0);
\fill[green!12] (84.0,77.0) rectangle (84.5,77.5);
%dep.: "Class52" appeared 1.0x as condition for "Class85", 1.0x of which solely (globally)
\fill[blue!100] (51.0,16.5) rectangle (51.5,17.0);
\fill[blue!100] (84.5,49.0) rectangle (85.0,49.5);
%dep.: "Class57" appeared 1.0x as condition for "Class85", 1.0x of which solely (globally)
\fill[blue!100] (56.0,16.5) rectangle (56.5,17.0);
\fill[blue!100] (84.5,44.0) rectangle (85.0,44.5);
%dep.: "Class65" appeared 1.0x as condition for "Class85"
\fill[green!12] (64.5,16.5) rectangle (65.0,17.0);
\fill[green!12] (84.0,36.0) rectangle (84.5,36.5);
%dep.: "Class87" appeared 1.0x as condition for "Class85"
\fill[green!12] (86.5,16.5) rectangle (87.0,17.0);
\fill[green!12] (84.0,14.0) rectangle (84.5,14.5);
%dep.: "Class99" appeared 1.0x as condition for "Class86", 1.0x of which solely (globally)
\fill[blue!100] (98.0,15.5) rectangle (98.5,16.0);
\fill[blue!100] (85.5,2.0) rectangle (86.0,2.5);
%dep.: "Class57" appeared 1.0x as condition for "Class87", 1.0x of which solely (globally)
\fill[blue!100] (56.0,14.5) rectangle (56.5,15.0);
\fill[blue!100] (86.5,44.0) rectangle (87.0,44.5);
%dep.: "Class58" appeared 1.0x as condition for "Class88"
\fill[green!12] (57.5,13.5) rectangle (58.0,14.0);
\fill[green!12] (87.0,43.0) rectangle (87.5,43.5);
%dep.: "Class96" appeared 1.0x as condition for "Class88", 1.0x of which solely (globally)
\fill[blue!100] (95.0,13.5) rectangle (95.5,14.0);
\fill[blue!100] (87.5,5.0) rectangle (88.0,5.5);
%dep.: "Class84" appeared 1.0x as condition for "Class89", 1.0x of which solely (globally)
\fill[blue!100] (83.0,12.5) rectangle (83.5,13.0);
\fill[blue!100] (88.5,17.0) rectangle (89.0,17.5);
%dep.: "Class34" appeared 1.0x as condition for "Class90", 1.0x of which solely (globally)
\fill[blue!100] (33.0,11.5) rectangle (33.5,12.0);
\fill[blue!100] (89.5,67.0) rectangle (90.0,67.5);
%dep.: "Class12" appeared 1.0x as condition for "Class91", 1.0x of which solely (globally)
\fill[blue!100] (11.0,10.5) rectangle (11.5,11.0);
\fill[blue!100] (90.5,89.0) rectangle (91.0,89.5);
%dep.: "Class79" appeared 1.0x as condition for "Class91", 1.0x of which solely (globally)
\fill[blue!100] (78.0,10.5) rectangle (78.5,11.0);
\fill[blue!100] (90.5,22.0) rectangle (91.0,22.5);
%dep.: "Class94" appeared 1.0x as condition for "Class91", 1.0x of which solely (globally)
\fill[blue!100] (93.0,10.5) rectangle (93.5,11.0);
\fill[blue!100] (90.5,7.0) rectangle (91.0,7.5);
%dep.: "Class66" appeared 1.0x as condition for "Class92"
\fill[green!12] (65.5,9.5) rectangle (66.0,10.0);
\fill[green!12] (91.0,35.0) rectangle (91.5,35.5);
%dep.: "Class95" appeared 1.0x as condition for "Class92", 1.0x of which solely (globally)
\fill[blue!100] (94.0,9.5) rectangle (94.5,10.0);
\fill[blue!100] (91.5,6.0) rectangle (92.0,6.5);
%dep.: "Class17" appeared 1.0x as condition for "Class93"
\fill[green!12] (16.5,8.5) rectangle (17.0,9.0);
\fill[green!12] (92.0,84.0) rectangle (92.5,84.5);
%dep.: "Class96" appeared 1.0x as condition for "Class93", 1.0x of which solely (globally)
\fill[blue!100] (95.0,8.5) rectangle (95.5,9.0);
\fill[blue!100] (92.5,5.0) rectangle (93.0,5.5);
%dep.: "Class12" appeared 3.0x as condition for "Class94", 2.0x of which solely (globally)
\fill[blue!100] (11.0,7.5) rectangle (11.5,8.0);
\fill[blue!100] (93.5,89.0) rectangle (94.0,89.5);
\fill[green!12] (11.5,7.5) rectangle (12.0,8.0);
\fill[green!12] (93.0,89.0) rectangle (93.5,89.5);
%dep.: "Class66" appeared 1.0x as condition for "Class94", 1.0x of which solely (globally)
\fill[blue!100] (65.0,7.5) rectangle (65.5,8.0);
\fill[blue!100] (93.5,35.0) rectangle (94.0,35.5);
%dep.: "Class76" appeared 2.0x as condition for "Class94", 2.0x of which solely (globally)
\fill[blue!100] (75.0,7.5) rectangle (75.5,8.0);
\fill[blue!100] (93.5,25.0) rectangle (94.0,25.5);
%dep.: "Class91" appeared 1.0x as condition for "Class94", 1.0x of which solely (globally)
\fill[blue!100] (90.0,7.5) rectangle (90.5,8.0);
\fill[blue!100] (93.5,10.0) rectangle (94.0,10.5);
%dep.: "Class25" appeared 1.0x as condition for "Class95", 1.0x of which solely (globally)
\fill[blue!100] (24.0,6.5) rectangle (24.5,7.0);
\fill[blue!100] (94.5,76.0) rectangle (95.0,76.5);
%dep.: "Class32" appeared 1.0x as condition for "Class95", 1.0x of which solely (globally)
\fill[blue!100] (31.0,6.5) rectangle (31.5,7.0);
\fill[blue!100] (94.5,69.0) rectangle (95.0,69.5);
%dep.: "Class46" appeared 1.0x as condition for "Class95", 1.0x of which solely (globally)
\fill[blue!100] (45.0,6.5) rectangle (45.5,7.0);
\fill[blue!100] (94.5,55.0) rectangle (95.0,55.5);
%dep.: "Class66" appeared 1.0x as condition for "Class95", 1.0x of which solely (globally)
\fill[blue!100] (65.0,6.5) rectangle (65.5,7.0);
\fill[blue!100] (94.5,35.0) rectangle (95.0,35.5);
%dep.: "Class84" appeared 3.0x as condition for "Class95", 1.0x of which solely (globally)
\fill[blue!100] (83.0,6.5) rectangle (83.5,7.0);
\fill[blue!100] (94.5,17.0) rectangle (95.0,17.5);
\fill[green!25] (83.5,6.5) rectangle (84.0,7.0);
\fill[green!25] (94.0,17.0) rectangle (94.5,17.5);
%dep.: "Class92" appeared 2.0x as condition for "Class95", 2.0x of which solely (globally)
\fill[blue!100] (91.0,6.5) rectangle (91.5,7.0);
\fill[blue!100] (94.5,9.0) rectangle (95.0,9.5);
%dep.: "Class94" appeared 1.0x as condition for "Class95"
\fill[green!12] (93.5,6.5) rectangle (94.0,7.0);
\fill[green!12] (94.0,7.0) rectangle (94.5,7.5);
%dep.: "Class1" appeared 2.0x as condition for "Class96", 2.0x of which solely (globally)
\fill[blue!100] (0.0,5.5) rectangle (0.5,6.0);
\fill[blue!100] (95.5,100.0) rectangle (96.0,100.5);
%dep.: "Class9" appeared 1.0x as condition for "Class96", 1.0x of which solely (globally)
\fill[blue!100] (8.0,5.5) rectangle (8.5,6.0);
\fill[blue!100] (95.5,92.0) rectangle (96.0,92.5);
%dep.: "Class11" appeared 2.0x as condition for "Class96", 2.0x of which solely (globally)
\fill[blue!100] (10.0,5.5) rectangle (10.5,6.0);
\fill[blue!100] (95.5,90.0) rectangle (96.0,90.5);
%dep.: "Class13" appeared 2.0x as condition for "Class96", 2.0x of which solely (globally)
\fill[blue!100] (12.0,5.5) rectangle (12.5,6.0);
\fill[blue!100] (95.5,88.0) rectangle (96.0,88.5);
%dep.: "Class17" appeared 2.0x as condition for "Class96", 2.0x of which solely (globally)
\fill[blue!100] (16.0,5.5) rectangle (16.5,6.0);
\fill[blue!100] (95.5,84.0) rectangle (96.0,84.5);
%dep.: "Class66" appeared 1.0x as condition for "Class96", 1.0x of which solely (globally)
\fill[blue!100] (65.0,5.5) rectangle (65.5,6.0);
\fill[blue!100] (95.5,35.0) rectangle (96.0,35.5);
%dep.: "Class88" appeared 1.0x as condition for "Class96", 1.0x of which solely (globally)
\fill[blue!100] (87.0,5.5) rectangle (87.5,6.0);
\fill[blue!100] (95.5,13.0) rectangle (96.0,13.5);
%dep.: "Class93" appeared 2.0x as condition for "Class96", 2.0x of which solely (globally)
\fill[blue!100] (92.0,5.5) rectangle (92.5,6.0);
\fill[blue!100] (95.5,8.0) rectangle (96.0,8.5);
%dep.: "Class33" appeared 1.0x as condition for "Class97", 1.0x of which solely (globally)
\fill[blue!100] (32.0,4.5) rectangle (32.5,5.0);
\fill[blue!100] (96.5,68.0) rectangle (97.0,68.5);
%dep.: "Class58" appeared 1.0x as condition for "Class97", 1.0x of which solely (globally)
\fill[blue!100] (57.0,4.5) rectangle (57.5,5.0);
\fill[blue!100] (96.5,43.0) rectangle (97.0,43.5);
%dep.: "Class80" appeared 2.0x as condition for "Class97", 2.0x of which solely (globally)
\fill[blue!100] (79.0,4.5) rectangle (79.5,5.0);
\fill[blue!100] (96.5,21.0) rectangle (97.0,21.5);
%dep.: "Class84" appeared 2.0x as condition for "Class97", 2.0x of which solely (globally)
\fill[blue!100] (83.0,4.5) rectangle (83.5,5.0);
\fill[blue!100] (96.5,17.0) rectangle (97.0,17.5);
%dep.: "Class98" appeared 2.0x as condition for "Class97", 2.0x of which solely (globally)
\fill[blue!100] (97.0,4.5) rectangle (97.5,5.0);
\fill[blue!100] (96.5,3.0) rectangle (97.0,3.5);
%dep.: "Class25" appeared 4.0x as condition for "Class98", 3.0x of which solely (globally)
\fill[blue!100] (24.0,3.5) rectangle (24.5,4.0);
\fill[blue!100] (97.5,76.0) rectangle (98.0,76.5);
\fill[green!12] (24.5,3.5) rectangle (25.0,4.0);
\fill[green!12] (97.0,76.0) rectangle (97.5,76.5);
%dep.: "Class32" appeared 1.0x as condition for "Class98"
\fill[green!12] (31.5,3.5) rectangle (32.0,4.0);
\fill[green!12] (97.0,69.0) rectangle (97.5,69.5);
%dep.: "Class52" appeared 2.0x as condition for "Class98"
\fill[green!25] (51.5,3.5) rectangle (52.0,4.0);
\fill[green!25] (97.0,49.0) rectangle (97.5,49.5);
%dep.: "Class66" appeared 7.0x as condition for "Class98", 4.0x of which solely (globally)
\fill[blue!100] (65.0,3.5) rectangle (65.5,4.0);
\fill[blue!100] (97.5,35.0) rectangle (98.0,35.5);
\fill[green!37] (65.5,3.5) rectangle (66.0,4.0);
\fill[green!37] (97.0,35.0) rectangle (97.5,35.5);
%dep.: "Class68" appeared 4.0x as condition for "Class98", 4.0x of which solely (globally)
\fill[blue!100] (67.0,3.5) rectangle (67.5,4.0);
\fill[blue!100] (97.5,33.0) rectangle (98.0,33.5);
%dep.: "Class70" appeared 1.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (69.0,3.5) rectangle (69.5,4.0);
\fill[blue!100] (97.5,31.0) rectangle (98.0,31.5);
%dep.: "Class76" appeared 1.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (75.0,3.5) rectangle (75.5,4.0);
\fill[blue!100] (97.5,25.0) rectangle (98.0,25.5);
%dep.: "Class84" appeared 2.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (83.0,3.5) rectangle (83.5,4.0);
\fill[blue!100] (97.5,17.0) rectangle (98.0,17.5);
\fill[green!12] (83.5,3.5) rectangle (84.0,4.0);
\fill[green!12] (97.0,17.0) rectangle (97.5,17.5);
%dep.: "Class85" appeared 2.0x as condition for "Class98"
\fill[green!25] (84.5,3.5) rectangle (85.0,4.0);
\fill[green!25] (97.0,16.0) rectangle (97.5,16.5);
%dep.: "Class89" appeared 1.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (88.0,3.5) rectangle (88.5,4.0);
\fill[blue!100] (97.5,12.0) rectangle (98.0,12.5);
%dep.: "Class96" appeared 1.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (95.0,3.5) rectangle (95.5,4.0);
\fill[blue!100] (97.5,5.0) rectangle (98.0,5.5);
%dep.: "Class97" appeared 1.0x as condition for "Class98", 1.0x of which solely (globally)
\fill[blue!100] (96.0,3.5) rectangle (96.5,4.0);
\fill[blue!100] (97.5,4.0) rectangle (98.0,4.5);
%dep.: "Class11" appeared 2.0x as condition for "Class99", 1.0x of which solely (globally)
\fill[blue!100] (10.0,2.5) rectangle (10.5,3.0);
\fill[blue!100] (98.5,90.0) rectangle (99.0,90.5);
\fill[green!12] (10.5,2.5) rectangle (11.0,3.0);
\fill[green!12] (98.0,90.0) rectangle (98.5,90.5);
%dep.: "Class66" appeared 1.0x as condition for "Class99", 1.0x of which solely (globally)
\fill[blue!100] (65.0,2.5) rectangle (65.5,3.0);
\fill[blue!100] (98.5,35.0) rectangle (99.0,35.5);
%dep.: "Class99" appeared 1.0x as condition for "Class100", 1.0x of which solely (globally)
\fill[blue!100] (98.0,1.5) rectangle (98.5,2.0);
\fill[blue!100] (99.5,2.0) rectangle (100.0,2.5);
%dep.: "Class34" appeared 1.0x as condition for "Class101", 1.0x of which solely (globally)
\fill[blue!100] (33.0,0.5) rectangle (33.5,1.0);
\fill[blue!100] (100.5,67.0) rectangle (101.0,67.5);
%dep.: "Class45" appeared 1.0x as condition for "Class101", 1.0x of which solely (globally)
\fill[blue!100] (44.0,0.5) rectangle (44.5,1.0);
\fill[blue!100] (100.5,56.0) rectangle (101.0,56.5);
%dep.: "Class85" appeared 1.0x as condition for "Class101", 1.0x of which solely (globally)
\fill[blue!100] (84.0,0.5) rectangle (84.5,1.0);
\fill[blue!100] (100.5,16.0) rectangle (101.0,16.5);
%\draw[step=1,black] (0,0) grid (101,101);
\end{tikzpicture}
%}\end{minipage}


